The Palomar Testbed Interferometer Calibrator Catalog

The Palomar Testbed Interferometer (PTI) archive of observations between 1998 and 2005 is examined for objects appropriate for calibration of optical long-baseline interferometer observations - stars that are predictably point-like and single. Approximately 1,400 nights of data on 1,800 objects were examined for this investigation. We compare those observations to an intensively studied object that is a suitable calibrator, HD217014, and statistically compare each candidate calibrator to that object by computing both a Mahalanobis distance and a Principal Component Analysis. Our hypothesis is that the frequency distribution of visibility data associated with calibrator stars differs from non-calibrator stars such as binary stars. Spectroscopic binaries resolved by PTI, objects known to be unsuitable for calibrator use, are similarly tested to establish detection limits of this approach. From this investigation, we find more than 350 observed stars suitable for use as calibrators (with an additional $\approx 140$ being rejected), corresponding to $\gtrsim 95%$ sky coverage for PTI. This approach is noteworthy in that it rigorously establishes calibration sources through a traceable, empirical methodology, leveraging the predictions of spectral energy distribution modeling but also verifying it with the rich body of PTI's on-sky observations.

==> (inline-0) <==
\begin{deluxetable}{r|cccccc|p{1.5in}|p{0.5in}|p{1.5in}}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{10}
\tablewidth{0pc}
\tablecaption{Sources of photometry for stars tested as PTI calibrators.\label{tab_SED_photom}}
\tablehead{
\colhead{HD} & \colhead{WBVR}   & \colhead{Geneva}    & \colhead{DDO} &
\colhead{Vilnius} & \colhead{2MASS}   & \colhead{IRAS}    & \colhead{Johnson}   & \colhead{Stromgren}    & \colhead{JP11}}
\startdata

        71 &          Y &          - &          - &          - &          - &          Y &            &            &            \\

       166 &          Y &          Y &          Y &          - &          Y &          Y & 90, 18, 19, 92, 243 &            & 270, 262, 230 \\

       167 &          Y &          - &          Y &          - &          Y &          Y &            &            &            \\

       905 &          Y &          Y &          - &          Y &          - &          Y &        107 &            &    270, 87 \\

      1083 &          Y &          - &          - &          - &          Y &          - &            &            &   270, 146 \\

      1279 &          Y &          Y &          - &          Y &          Y &          - &         28 &            & 270, 146, 161 \\

      1404 &          Y &          Y &          - &          - &          Y &          Y & 90, 6, 18, 88, 90, 243 &         90 & 270, 129, 87, 246, 260 \\

      1406 &          Y &          Y &          Y &          - &          Y &          Y &            &            &            \\

      1671 &          Y &          Y &          - &          Y &          Y &          Y & 107, 105, 69, 243 &            &    270, 87 \\

      2114 &          Y &          - &          Y &          - &          Y &          Y & 90, 58, 92 &            &            \\

      2190 &          - &          - &          - &          - &          Y &          Y &            &            &            \\

      2344 &          - &          - &          - &          - &          Y &          Y &            &            &   270, 262 \\

      2454 &          Y &          - &          - &          Y &          Y &          Y & 90, 107, 105, 174, 58, 243 &            & 270, 185, 258, 151, 252, 143, 124, 87 \\

      2507 &          Y &          - &          - &          - &          Y &          Y &        134 &            &            \\

      2628 &          Y &          - &          - &          Y &          Y &          Y & 102, 69, 243 &            &            \\

      2758 &          - &          - &          - &          - &          Y &          - &            &            &            \\

      2942 &          Y &          - &          - &          - &          Y &          - &        233 &            &            \\

      3268 &          Y &          - &          - &          - &          Y &          Y &   105, 243 &            & 270, 114, 87 \\

      4841 &          Y &          - &          - &          - &          Y &          - &         17 &            &   270, 232 \\

      4881 &          Y &          - &          - &          - &          Y &          - &            &            &   270, 146 \\

      6210 &          Y &          - &          - &          - &          - &          Y & 173, 68, 69 &            &    270, 87 \\

      6288 &          Y &          - &          - &          - &          - &          - &     90, 58 &            &            \\

      6833 &          Y &          - &          Y &          Y &          - &          Y &     13, 92 &            & 270, 217, 130, 262, 267 \\

      6903 &          Y &          - &          Y &          Y &          - &          Y &        134 &            & 270, 145, 262, 266 \\

      6920 &          Y &          Y &          - &          - &          - &          Y &    25, 236 &            & 270, 252, 262, 87 \\

      7034 &          Y &          - &          - &          Y &          - &          - &    88, 236 &            & 270, 145, 230 \\

      7189 &          - &          - &          - &          - &          - &          Y &            &            &   270, 262 \\

      7299 &          Y &          - &          - &          - &          - &          Y &            &            &            \\

      7476 &          Y &          - &          - &          - &          - &          Y & 90, 45, 243 &            & 270, 87, 185, 268, 258 \\

      7590 &          Y &          - &          - &          - &          - &          Y &            &            & 270, 114, 230 \\

      7804 &          Y &          Y &          - &          - &          - &          Y & 94, 90, 6, 18, 45, 90, 243 &         90 & 270, 87, 185 \\

      7964 &          Y &          - &          - &          - &          - &          Y & 90, 88, 90, 243 &         90 & 270, 87, 129 \\

      8335 &          Y &          - &          - &          - &          Y &          - &     90, 58 &            &   270, 230 \\

      8357 &          Y &          - &          - &          - &          - &          Y &            &            &            \\

      8671 &          Y &          - &          - &          - &          - &          Y &   134, 164 &            &    270, 87 \\

      8673 &          Y &          - &          - &          - &          - &          Y & 105, 164, 243 &            &    270, 87 \\

      8799 &          Y &          Y &          - &          Y &          - &          - & 90, 69, 90, 135, 243 &    90, 135 &            \\

      9329 &          Y &          - &          - &          - &          - &          Y &            &            &            \\

      9407 &          Y &          - &          - &          Y &          - &          Y &     13, 92 &            &            \\

     10112 &          - &          - &          - &          - &          Y &          Y &            &            &            \\

     10205 &          Y &          - &          - &          - &          Y &          - & 90, 88, 90, 243 &         90 &            \\

     10874 &          Y &          - &          - &          - &          Y &          Y &   134, 164 &            &    270, 87 \\

     11007 &          - &          - &          - &          - &          Y &          - &   105, 243 &            & 270, 87, 262 \\

     11151 &          Y &          - &          - &          - &          Y &          Y &        105 &            &    270, 87 \\

     11946 &          Y &          - &          - &          - &          Y &          - &    88, 243 &            & 270, 127, 269, 146 \\

     11973 &          Y &          - &          - &          - &          Y &          - & 90, 102, 65, 69, 40, 90, 243 &         90 &            \\

     12235 &          Y &          Y &          Y &          Y &          Y &          - & 90, 45, 243 &            & 270, 252, 262, 266, 87 \\

     12303 &          Y &          Y &          - &          - &          Y &          - & 90, 88, 90, 243 &         90 & 270, 225, 161 \\

     12573 &          Y &          - &          - &          - &          Y &          - & 90, 112, 71, 205 &            & 270, 87, 185, 258 \\

     13403 &          Y &          - &          - &          - &          Y &          - & 231, 33, 231, 243 &            & 270, 114, 230 \\

     13421 &          Y &          - &          - &          Y &          Y &          Y & 90, 58, 243 &            & 270, 254, 252, 247, 230, 186, 262, 266, 262, 87 \\

     13468 &          Y &          - &          Y &          - &          Y &          Y & 90, 58, 243 &            &   270, 230 \\

     13555 &          Y &          Y &          - &          - &          Y &          - &   105, 243 &            & 270, 266, 262, 150, 87 \\

     14055 &          Y &          Y &          - &          - &          Y &          Y & 90, 88, 90, 243, 211 &         90 & 270, 129, 146, 127 \\

     15257 &          Y &          - &          - &          - &          Y &          Y &        243 &            & 270, 200, 129, 87, 256 \\

     15335 &          Y &          Y &          Y &          - &          Y &          Y &   134, 243 &            & 270, 87, 266, 262 \\

     16220 &          Y &          - &          - &          - &          Y &          Y &   105, 164 &            &    270, 87 \\

     16234 &          Y &          - &          - &          Y &          Y &          Y &   105, 243 &            & 270, 262, 266, 263, 87 \\

     16327 &          Y &          - &          - &          - &          Y &          - &        105 &            &            \\

     16399 &          Y &          - &          - &          Y &          Y &          - & 90, 45, 243 &            & 270, 258, 114, 87, 185 \\

     16647 &          Y &          - &          - &          Y &          Y &          Y & 90, 107, 105, 58, 243 &            & 270, 185, 258, 87 \\

     17093 &          Y &          Y &          - &          - &          - &          Y &          0 &          0 &          0 \\

     17228 &          Y &          - &          Y &          - &          Y &          Y &   134, 243 &            &            \\

     17573 &          Y &          Y &          - &          - &          Y &          - & 90, 88, 90, 212, 243 &         90 &            \\

     17616 &          Y &          - &          - &          - &          Y &          Y &        229 &            &   270, 262 \\

     18012 &          Y &          - &          - &          - &          Y &          Y &        243 &            &   270, 262 \\

     18404 &          Y &          Y &          - &          Y &          Y &          Y & 90, 105, 12, 90, 243 &         90 &    270, 87 \\

     18411 &          Y &          - &          - &          - &          Y &          Y & 90, 88, 90, 243 &         90 &    270, 87 \\

     18757 &          Y &          Y &          - &          - &          Y &          - &    101, 13 &            & 270, 114, 250, 230 \\

     18768 &          Y &          - &          - &          - &          Y &          - &        201 &            & 270, 114, 230 \\

     19107 &          Y &          Y &          - &          - &          Y &          Y & 90, 58, 243 &            & 270, 247, 185, 87, 259 \\

     19994 &          Y &          - &          Y &          - &          Y &          - & 90, 105, 19, 58, 243 &            &            \\

     20150 &          Y &          - &          - &          - &          Y &          Y & 90, 88, 90, 243 &         90 & 270, 127, 129, 146 \\

     20418 &          Y &          Y &          - &          Y &          Y &          - & 90, 138, 15, 88 &            & 270, 169, 138 \\

     20675 &          Y &          - &          - &          - &          Y &          Y & 134, 105, 243, 203, 105 &            &    270, 87 \\

     20677 &          Y &          Y &          - &          - &          Y &          Y & 90, 88, 90, 243 &         90 &    270, 87 \\

     21019 &          Y &          - &          - &          - &          Y &          - & 90, 49, 59, 243 &            &            \\

     21686 &          Y &          - &          - &          - &          Y &          Y & 94, 88, 243 &            & 270, 127, 91, 146 \\

     21770 &          Y &          Y &          - &          - &          Y &          - & 90, 136, 105, 11, 25, 90, 243 &         90 & 270, 91, 87 \\

     22780 &          Y &          Y &          - &          - &          Y &          - &    138, 23 &            & 270, 225, 138 \\

     22879 &          Y &          Y &          - &          - &          Y &          Y & 101, 206, 208, 13, 241, 49, 109, 243 &        109 & 270, 150, 262, 231, 114, 230, 266, 250 \\

     23408 &          Y &          Y &          Y &          Y &          Y &          Y & 3, 90, 138, 22, 88, 90, 118 &    120, 90 & 270, 138, 188, 194, 91, 87 \\

     23630 &          Y &          - &          Y &          Y &          Y &          - &            &            & 270, 87, 129, 138, 91, 188, 194 \\

     23862 &          Y &          Y &          Y &          Y &          Y &          - &            & 90, 163, 120 &            \\

     24357 &          Y &          Y &          - &          - &          Y &          - & 90, 102, 105, 12, 90 &         90 & 270, 200, 129, 85, 87, 262, 266, 269 \\

     24843 &          Y &          - &          Y &          - &          Y &          Y & 134, 221, 243 &            &            \\

     25490 &          Y &          Y &          - &          - &          Y &          Y & 94, 90, 49, 88, 72, 90, 243 &         90 & 270, 146, 91, 87, 185, 127 \\

     25570 &          Y &          - &          - &          - &          Y &          Y & 90, 105, 45, 12, 90, 243 &         90 & 270, 185, 87 \\

     25621 &          Y &          Y &          - &          - &          Y &          Y & 90, 105, 45, 243 &            & 270, 145, 185, 143, 151 \\

     25680 &          Y &          Y &          Y &          - &          Y &          Y & 90, 18, 19, 243 &            & 270, 230, 262, 266 \\

     25867 &          Y &          - &          - &          Y &          Y &          Y & 100, 111, 105, 243 &            & 270, 269, 129, 87 \\

     25948 &          Y &          - &          - &          - &          Y &          - &            &            &    270, 87 \\

     25975 &          Y &          - &          Y &          - &          Y &          Y & 90, 13, 92, 243, 181 &            &            \\

     26605 &          Y &          - &          Y &          - &          Y &          Y &            &            &            \\

     26737 &          Y &          Y &          - &          Y &          Y &          - & 189, 12, 104 &        104 & 270, 230, 85, 266 \\

     26764 &          Y &          - &          - &          Y &          Y &          Y &         88 &            &   270, 269 \\

     27084 &          Y &          Y &          - &          - &          Y &          Y & 90, 39, 116 &            &    270, 87 \\

     27322 &          Y &          - &          - &          - &          Y &          - &        236 &            &    270, 87 \\

     27397 &          Y &          Y &          Y &          Y &          Y &          Y & 90, 105, 12, 90, 109 & 132, 109, 90 &            \\

     27459 &          Y &          Y &          Y &          Y &          Y &          Y & 90, 105, 12, 90, 109 & 132, 109, 90 &            \\

     27524 &          Y &          - &          Y &          Y &          Y &          - & 12, 104, 153 &        104 & 270, 260, 230, 262, 85, 114, 266 \\

     27777 &          Y &          - &          - &          - &          Y &          - &            &            & 270, 225, 161 \\

     27848 &          Y &          Y &          Y &          Y &          Y &          - & 12, 104, 153 &        104 & 270, 266, 230, 85, 262 \\

     27859 &          - &          Y &          Y &          Y &          Y &          - & 12, 104, 109 & 132, 109, 104 &   270, 231 \\

     27901 &          Y &          Y &          - &          Y &          Y &          Y & 90, 105, 12, 90 &         90 & 270, 85, 260, 87 \\

     27946 &          Y &          Y &          - &          Y &          Y &          Y & 90, 100, 105, 12, 90, 243 &         90 & 270, 204, 260, 129, 85, 87, 258, 187 \\

     28024 &          Y &          - &          - &          Y &          Y &          Y & 90, 100, 102, 12, 88, 90, 243 &         90 &            \\

     28355 &          Y &          Y &          - &          Y &          Y &          Y & 90, 12, 88, 90, 243, 211 &         90 & 270, 85, 247, 129, 87, 91, 260, 186, 230, 200 \\

     28556 &          Y &          - &          - &          Y &          Y &          - & 90, 105, 11, 12, 90, 243 &         90 & 270, 260, 247, 186, 230, 129, 85, 87, 200 \\

     28568 &          Y &          Y &          - &          Y &          Y &          - &    12, 104 &        104 & 270, 85, 266, 230, 262 \\

     28677 &          Y &          Y &          - &          Y &          Y &          Y & 90, 105, 12, 90 &         90 & 270, 247, 266, 87, 85, 262 \\

     28704 &          Y &          - &          - &          - &          Y &          - &   105, 243 &            &    270, 87 \\

     28978 &          Y &          Y &          - &          - &          Y &          - & 90, 6, 18, 45, 90 &         90 & 270, 185, 127, 146 \\

     29645 &          Y &          - &          Y &          - &          Y &          Y &   105, 164 &            & 270, 252, 87 \\

     29721 &          Y &          - &          - &          - &          Y &          - &        229 &            &   270, 161 \\

     30111 &          Y &          - &          - &          - &          Y &          Y &            &            &            \\

     30562 &          Y &          - &          - &          - &          Y &          - & 90, 49, 81, 59, 72, 243 &            & 270, 262, 250, 185, 258, 266 \\

     30739 &          Y &          Y &          - &          - &          Y &          Y & 90, 117, 134, 69, 88, 59, 90 &         90 & 270, 127, 91, 146 \\

     30823 &          Y &          - &          - &          - &          Y &          - &    189, 33 &            & 270, 146, 225, 127 \\

     31295 &          Y &          - &          - &          Y &          Y &          Y & 90, 117, 134, 69, 88, 90, 243 &         90 & 270, 127, 146, 185, 91 \\

     31592 &          Y &          - &          - &          - &          Y &          - &        229 &            &   270, 161 \\

     31662 &          Y &          - &          - &          - &          Y &          - &        134 &            &            \\

     32301 &          Y &          Y &          - &          Y &          Y &          - & 90, 12, 88, 90, 243 &         90 & 270, 262, 230, 262, 85,  \\
           &            &            &            &            &            &            &  & & 260, 129, 87, 200\\

     32630 &          Y &          Y &          Y &          - &          Y &          - & 3, 90, 138, 98, 168, 7, 54, 53, 63,  &    180, 90 & 270, 129, 138, 225, 87 \\
           &            &            &            &            &            &            & 88, 26, 70, 76, 90 & & \\

     32715 &          Y &          - &          - &          - &          Y &          Y &        229 &            &    270, 87 \\

     33167 &          Y &          - &          - &          - &          Y &          Y &   105, 243 &            &    270, 87 \\

     33256 &          Y &          Y &          Y &          - &          Y &          Y & 90, 11, 59, 243 &            & 270, 262, 247, 185, 87 \\

     33608 &          Y &          - &          - &          - &          Y &          Y & 90, 98, 59 &            & 270, 252, 185, 87 \\

     34053 &          Y &          - &          - &          - &          Y &          - &        173 &            &   270, 146 \\

     34137 &          - &          - &          - &          - &          Y &          Y &            &            &            \\

     34503 &          Y &          Y &          - &          Y &          Y &          - & 90, 138, 1, 24, 49, 90 &         90 &            \\

     34578 &          Y &          Y &          - &          Y &          Y &          Y & 3, 90, 54, 92, 88, 243 &            & 270, 91, 87 \\

     34658 &          Y &          - &          - &          - &          Y &          Y & 90, 11, 45, 243, 227 &            & 270, 185, 87, 253 \\

     36512 &          Y &          Y &          - &          Y &          Y &          - & 3, 90, 149, 138, 1, 7, 37, 24, 42, & 119, 103, 90, 110, 131 & 270, 200, 185, 138 \\
           &            &            &            &            &            &            & 49, 44, 26, 55, 237, 20, 49, 76, & & \\
           &            &            &            &            &            &            & 90, 119, 131, 110, 205, 243 & & \\

     37147 &          Y &          - &          - &          Y &          Y &          Y & 90, 12, 90, 104, 243 &    104, 90 & 270, 247, 230, 129, 87 \\

     37329 &          Y &          - &          Y &          - &          Y &          Y &        236 &            &            \\

     37394 &          Y &          - &          Y &          - &          Y &          Y & 90, 101, 18, 19, 92, 90, 243 &    90, 109 & 270, 262, 230 \\

     37594 &          Y &          - &          - &          - &          Y &          - &     90, 45 &            & 270, 87, 185 \\

     38558 &          Y &          - &          - &          Y &          Y &          - &   102, 105 &            &    270, 87 \\

     38858 &          Y &          - &          Y &          - &          Y &          - & 90, 98, 45, 243 &            & 270, 266, 262 \\

     41074 &          Y &          - &          - &          - &          Y &          Y &   105, 243 &            & 270, 230, 145 \\

     41117 &          Y &          Y &          - &          - &          Y &          Y & 3, 90, 138, 168, 1, 29, 43, 88, &    110, 90 & 270, 225, 129, 138 \\
           &            &            &            &            &            &            & 70, 76, 90, 110  & & \\

     41330 &          Y &          Y &          Y &          - &          Y &          Y &   134, 243 &            & 270, 87, 262 \\

     41636 &          Y &          - &          Y &          - &          Y &          Y & 90, 13, 92, 243 &            &            \\

     42807 &          Y &          Y &          Y &          - &          Y &          Y & 62, 19, 92, 243 &            &            \\

     43042 &          Y &          Y &          - &          - &          Y &          Y & 90, 105, 11, 88, 243 &            & 270, 252, 247, 129, 87 \\

     43043 &          Y &          - &          - &          - &          Y &          Y &            &            &   270, 262 \\

     43318 &          Y &          Y &          - &          - &          Y &          Y & 90, 105, 13, 59, 49 &            & 270, 213, 87, 247, 186, 262, 230, 262, 266, 262 \\

     43386 &          Y &          Y &          - &          - &          Y &          Y & 90, 105, 173, 11, 88, 243 &            &            \\

     43587 &          Y &          - &          Y &          - &          Y &          Y & 90, 47, 243 &            &            \\

     45067 &          Y &          - &          Y &          - &          Y &          Y & 90, 192, 81, 59, 237, 49, 243 &            & 270, 247, 186, 262, 230, 266, 252, 87 \\

     45542 &          Y &          - &          - &          - &          Y &          Y & 90, 126, 138, 65, 23, 88, 90 &         90 &            \\

     46300 &          Y &          Y &          Y &          - &          Y &          Y & 90, 168, 189, 47, 25, 88, 90, 233, 243, 211 &    163, 90 & 270, 185, 91, 146, 127, 86 \\

     47703 &          Y &          - &          - &          - &          Y &          Y &        134 &            &    270, 87 \\

     48682 &          Y &          - &          Y &          - &          Y &          Y & 142, 62, 19, 92, 243 &            &            \\

     48805 &          Y &          - &          - &          - &          Y &          Y &            &            &   270, 262 \\

     50019 &          Y &          Y &          - &          Y &          Y &          - & 3, 90, 121, 54, 92, 88, 90, 243 &         90 &    270, 87 \\

     50692 &          Y &          Y &          - &          - &          Y &          - & 62, 5, 243 &            & 270, 266, 87, 262 \\

     51000 &          Y &          Y &          - &          - &          Y &          Y &        134 &            &    270, 87 \\

     51530 &          Y &          - &          - &          - &          Y &          - &   105, 243 &            & 270, 262, 266, 230, 87, 262 \\

     52711 &          Y &          Y &          - &          - &          Y &          Y & 101, 105, 62, 243 &            & 270, 87, 266, 230, 262 \\

     55575 &          Y &          Y &          Y &          - &          Y &          Y & 90, 13, 243 &            & 270, 87, 262 \\

     56537 &          Y &          Y &          - &          - &          Y &          Y & 3, 94, 90, 149, 223, 7, 6, 18, 92, 88, 20, 90, 243 &         90 &            \\

     57006 &          Y &          - &          - &          - &          Y &          Y &     90, 45 &            & 270, 186, 230, 247, 87, 262, 266 \\

     58461 &          Y &          - &          - &          - &          - &          Y &    90, 243 &            & 270, 198, 185, 150, 151 \\

     58551 &          Y &          - &          - &          - &          - &          - &     93, 38 &            & 270, 262, 230, 266, 87, 262, 114 \\

     58715 &          Y &          Y &          - &          - &          - &          Y & 90, 24, 88, 59, 90, 243 &    175, 90 &            \\

     58855 &          Y &          Y &          - &          - &          - &          - & 90, 105, 11, 243 &            &    270, 87 \\

     58946 &          Y &          Y &          - &          Y &          - &          - & 3, 90, 93, 168, 7, 69, 19, 10, 38, 92, 70, 90, 135, 243 &    135, 90 &            \\

     59984 &          Y &          - &          - &          - &          - &          - & 90, 47, 73, 243 &            & 270, 87, 247, 186, 230, 262, 256, 262, 249, 266 \\

     60111 &          Y &          - &          - &          - &          - &          Y &     90, 47 &            & 270, 258, 185, 268, 145, 87, 247 \\

     61110 &          Y &          Y &          - &          - &          - &          Y & 90, 105, 11, 69, 90, 243 &         90 & 270, 91, 129, 87, 200, 262, 230 \\

     64493 &          - &          - &          - &          - &          - &          Y &            &            &            \\

     67006 &          Y &          - &          - &          - &          - &          - & 90, 88, 90, 243 &         90 & 270, 91, 262, 230, 129, 87 \\

     67228 &          Y &          - &          Y &          - &          - &          - & 90, 38, 243 &            & 270, 197, 230, 266, 247, 87, 262 \\

     69478 &          Y &          - &          Y &          - &          - &          Y & 90, 58, 92 &            &            \\

     71030 &          Y &          - &          - &          - &          - &          Y &   105, 243 &            & 270, 195, 87 \\

     71148 &          Y &          Y &          Y &          - &          - &          Y &   134, 243 &            & 270, 87, 262 \\

     73262 &          Y &          Y &          Y &          - &          - &          - & 90, 49, 88, 237, 90, 243 &         90 & 270, 200, 186, 129, 146, 91, 151, 152, 127, 230, 86 \\

     73665 &          Y &          - &          Y &          - &          - &          Y & 90, 106, 93, 199, 2, 41, 38, 92, 20, 90, 226, 243, 181 &         90 & 270, 224, 115, 262 \\

     74198 &          Y &          - &          - &          - &          - &          - & 90, 69, 90, 243 &         90 & 270, 146, 127 \\

     75137 &          Y &          Y &          - &          - &          - &          - & 90, 47, 88, 90, 243 &         90 &            \\

     75332 &          Y &          - &          - &          - &          - &          Y &        105 &            & 270, 87, 252 \\

     75596 &          - &          - &          - &          - &          - &          - & 97, 125, 49 &            &   270, 230 \\

     75732 &          Y &          Y &          - &          - &          - &          - &            &            &            \\

     75927 &          - &          - &          - &          - &          - &          - &        189 &            &            \\

     78366 &          Y &          Y &          Y &          - &          - &          Y &   134, 243 &            & 270, 252, 87, 262 \\

     78715 &          Y &          Y &          Y &          - &          - &          Y &        134 &            &            \\

     79373 &          Y &          - &          - &          - &          - &          Y &        236 &            &            \\

     79439 &          Y &          Y &          - &          - &          - &          Y & 90, 6, 18, 88, 90, 243 &         90 &            \\

     79452 &          Y &          Y &          Y &          - &          - &          - & 90, 13, 56, 181 &            & 270, 87, 262, 86 \\

     79969 &          - &          - &          - &          - &          - &          - & 101, 56, 89, 243 &            &            \\

     80715 &          Y &          - &          - &          - &          - &          - &    101, 92 &            &            \\

     81192 &          Y &          Y &          Y &          - &          - &          Y & 13, 56, 243 &            & 270, 262, 86 \\

     82106 &          - &          Y &          - &          - &          - &          Y & 101, 56, 74, 19, 237, 61, 243 &            & 270, 265, 230, 262, 257 \\

     82443 &          Y &          Y &          - &          - &          - &          Y & 56, 148, 243 &        148 &            \\

     82621 &          Y &          Y &          - &          - &          - &          Y & 90, 88, 90, 243 &         90 & 270, 146, 127 \\

     83287 &          Y &          - &          - &          Y &          - &          - &    88, 243 &            &    270, 87 \\

     83362 &          Y &          - &          - &          - &          - &          Y &            &            &   270, 262 \\

     84737 &          Y &          Y &          Y &          - &          - &          Y & 90, 140, 121, 171, 62, 19, 88, 78, 90, 243 &    109, 90 & 270, 246, 252, 129, 87 \\

     85795 &          Y &          Y &          - &          - &          - &          Y &        243 &            &            \\

     86728 &          Y &          Y &          - &          - &          - &          - & 90, 101, 13, 62, 34, 243 &            & 270, 258, 246, 260, 162, 87, 252, 129, 266, 262, 265, 262 \\

     87696 &          Y &          Y &          Y &          Y &          - &          Y & 3, 90, 102, 7, 6, 18, 54, 69, 92, 90, 243 &         90 & 270, 200, 230, 262, 162, 252, 87, 127, 129, 246 \\

     87737 &          Y &          Y &          Y &          Y &          - &          Y & 94, 90, 25, 88, 90, 233, 243, 203, 94, 90, 25, 88 &         90 &            \\

     87883 &          - &          - &          - &          - &          - &          Y &            &            &            \\

     88737 &          Y &          - &          - &          - &          - &          Y &   134, 243 &            & 270, 252, 87 \\

     88972 &          - &          - &          - &          - &          - &          - &            &            & 270, 230, 262 \\

     89125 &          Y &          Y &          - &          - &          - &          - & 90, 18, 19, 90, 243 &    109, 90 &            \\

     89389 &          Y &          - &          - &          - &          - &          Y &        164 &            & 270, 87, 114 \\

     89744 &          Y &          - &          - &          Y &          - &          Y &        105 &            & 270, 87, 252 \\

     90277 &          Y &          - &          Y &          - &          - &          Y & 90, 102, 105, 11, 69, 90, 243 &         90 & 270, 230, 129, 87, 262, 246 \\

     90508 &          Y &          Y &          - &          - &          - &          - & 90, 101, 13, 11, 19, 243 &            &            \\

     90839 &          Y &          Y &          - &          - &          - &          Y & 3, 90, 93, 4, 54, 69, 19, 38, 92, 90, 243, 211 &         90 &            \\

     91262 &          - &          - &          - &          - &          - &          - &            &            &            \\

     91752 &          Y &          - &          - &          - &          - &          - & 116, 105, 243 &            &    270, 87 \\

     92825 &          Y &          Y &          - &          - &          - &          Y &    88, 243 &            &    270, 87 \\

     93702 &          Y &          - &          - &          - &          - &          - &   229, 243 &            & 270, 127, 269, 178, 182, 146 \\

     95128 &          Y &          Y &          Y &          Y &          - &          Y & 90, 140, 121, 11, 18, 33, 19, 88, 243 &            & 270, 252, 246, 262, 129, 87 \\

     95241 &          Y &          - &          Y &          Y &          - &          - & 116, 105, 243 &            & 270, 87, 262 \\

     95934 &          Y &          Y &          - &          - &          - &          - &        116 &            &            \\

     96738 &          Y &          Y &          - &          - &          - &          - &        116 &            &            \\

     97334 &          Y &          Y &          Y &          - &          - &          Y & 116, 140, 154, 121, 62 &            & 270, 252, 87 \\

     97633 &          Y &          Y &          Y &          - &          - &          - & 90, 25, 88, 70, 90, 243, 211 &         90 & 270, 87, 124, 91, 146, 127 \\

     98058 &          Y &          Y &          - &          Y &          - &          - & 90, 168, 49, 90, 243 &         90 &            \\

     98664 &          Y &          Y &          Y &          - &          - &          Y & 94, 90, 88, 60, 237, 90, 243 &         90 & 270, 91, 146, 127, 160 \\

     98824 &          Y &          - &          - &          - &          - &          - & 13, 56, 243 &            &   270, 262 \\

     99285 &          Y &          - &          - &          Y &          - &          - & 116, 105, 243 &            & 270, 166, 87 \\

     99984 &          Y &          - &          - &          Y &          - &          Y & 116, 105, 243 &            &    270, 87 \\

    100563 &          Y &          - &          - &          Y &          Y &          Y & 90, 105, 60 &            & 270, 185, 252, 87 \\

    100655 &          Y &          - &          Y &          - &          Y &          Y &   157, 236 &            &            \\

    102124 &          Y &          Y &          - &          Y &          Y &          Y & 90, 58, 88, 243 &            & 270, 266, 113, 247, 262, 200, 186, 256, 129, 87, 252, 230, 246 \\

    103095 &          Y &          - &          - &          - &          Y &          - & 3, 90, 101, 93, 159, 190, 210, 208, 7, 54, & 90, 180, 170, 176, 109 &            \\
           &            &            &            &            &            &            & 56, 69, 19, 92, 70, 90, 176, 205, 243, 211 & & \\

    104556 &          Y &          - &          - &          - &          Y &          - & 101, 159, 13, 56 &            & 270, 250, 183, 262 \\

    105089 &          Y &          - &          Y &          - &          Y &          Y &     90, 58 &            &   270, 230 \\

    105475 &          Y &          - &          - &          Y &          Y &          Y & 159, 56, 92, 243 &            &   270, 264 \\

    107213 &          Y &          - &          - &          Y &          Y &          - &   116, 243 &            & 270, 191, 252, 87, 266, 264, 262 \\

    107904 &          Y &          Y &          - &          - &          Y &          - & 102, 116, 243 &            &            \\

    108471 &          Y &          Y &          Y &          - &          Y &          Y & 90, 60, 243 &            &            \\

    108722 &          Y &          Y &          - &          Y &          Y &          Y & 90, 105, 11, 243 &            & 270, 252, 262, 246, 230, 129, 87, 191, 228, 200, 91, 264 \\

    108765 &          Y &          - &          - &          Y &          Y &          - & 116, 57, 243 &            & 270, 228, 87, 191 \\

    108806 &          - &          - &          - &          - &          Y &          - &        157 &            &            \\

    109217 &          Y &          - &          Y &          - &          Y &          Y &   157, 243 &            &            \\

    110296 &          - &          Y &          - &          - &          Y &          Y &         77 &            &            \\

    110315 &          - &          - &          Y &          Y &          Y &          Y &   139, 243 &            &            \\

    110392 &          - &          - &          - &          - &          Y &          - &   159, 157 &            &            \\

    110411 &          Y &          - &          - &          - &          Y &          Y & 90, 88, 90, 243, 211 &         90 &            \\

    110897 &          Y &          Y &          Y &          Y &          Y &          Y & 90, 105, 190, 13, 11, 19, 90, 243 &    90, 109 & 270, 130, 262, 191, 87, 230 \\

    111395 &          Y &          Y &          Y &          Y &          Y &          Y & 90, 11, 66, 25, 243 &            &   270, 262 \\

    111604 &          Y &          - &          - &          - &          Y &          Y & 77, 57, 35 &            & 270, 87, 228, 191 \\

    113095 &          Y &          Y &          Y &          Y &          Y &          Y &        116 &            &            \\

    113337 &          Y &          - &          - &          Y &          Y &          Y &   105, 243 &            &    270, 87 \\

    113771 &          - &          - &          Y &          - &          Y &          - &        157 &            &            \\

    114210 &          - &          - &          - &          - &          - &          - &            &            &            \\

    114762 &          - &          - &          - &          - &          Y &          - & 101, 139, 210, 13, 243 &            & 270, 231, 191, 230, 266, 262, 250 \\

    115383 &          Y &          Y &          Y &          Y &          Y &          Y & 90, 140, 121, 11, 25, 19, 58, 88, 237, 235, 243 &            & 270, 91, 246, 258, 186, 252, 260, 266, 245, 230, 213, 247, 262, 129, 87, 262 \\

    116831 &          Y &          - &          - &          - &          Y &          - & 90, 123, 112, 165, 58 &            & 270, 185, 230, 87 \\

    118232 &          Y &          Y &          - &          Y &          Y &          Y & 90, 88, 90, 243, 211 &         90 &    270, 87 \\

    119288 &          Y &          - &          - &          - &          Y &          Y & 90, 105, 139, 60, 243 &            &            \\

    119550 &          Y &          - &          - &          - &          Y &          - &        139 &            & 270, 266, 261, 230, 114 \\

    120048 &          Y &          - &          Y &          Y &          Y &          Y &        116 &            &            \\

    120066 &          Y &          - &          Y &          - &          Y &          Y & 90, 101, 60, 243 &            &            \\

    120509 &          - &          - &          - &          - &          Y &          - &            &            &            \\

    120510 &          Y &          - &          - &          - &          Y &          - &            &            & 270, 230, 266, 114 \\

    121107 &          Y &          Y &          Y &          - &          Y &          Y &   116, 239 &            &            \\

    121560 &          Y &          - &          - &          - &          Y &          Y &   116, 243 &            &    270, 87 \\

    122365 &          Y &          - &          - &          Y &          Y &          - &     90, 60 &            & 270, 185, 87 \\

    122408 &          Y &          Y &          Y &          Y &          Y &          - & 3, 94, 90, 164, 6, 18, 37, 24, 49, 74, 21, 88, 237, 20, 90, 243 &         90 &            \\

    122563 &          Y &          Y &          Y &          Y &          Y &          Y & 90, 13, 64, 237, 109, 243, 181 &        109 & 270, 258, 257, 129, 186, 130, 245, 230, 162, 87, 247, 217, 262, 266, 246, 256, 260, 262, 91, 86 \\

    122676 &          Y &          - &          - &          - &          Y &          - &            &            &   270, 262 \\

    123033 &          Y &          - &          - &          - &          Y &          - &        243 &            &            \\

    124102 &          - &          - &          - &          - &          Y &          - &        239 &            &   270, 262 \\

    124985 &          - &          - &          - &          - &          Y &          - &            &            &   270, 230 \\

    125161 &          Y &          Y &          - &          Y &          Y &          Y & 90, 88, 90, 211 &         90 &            \\

    125162 &          Y &          Y &          - &          Y &          Y &          - & 90, 69, 90, 243 &         90 & 270, 91, 127, 146, 160 \\

    125451 &          Y &          Y &          - &          - &          Y &          - & 94, 90, 6, 11, 18, 90, 243 &         90 &    270, 87 \\

    126248 &          Y &          Y &          - &          Y &          Y &          - & 74, 88, 243 &            & 270, 87, 222, 185 \\

    126512 &          - &          Y &          - &          Y &          Y &          - &   101, 243 &            & 270, 258, 266, 262, 230 \\

    127334 &          Y &          - &          Y &          Y &          Y &          Y &        243 &            & 270, 114, 87, 262 \\

    128167 &          Y &          Y &          Y &          Y &          Y &          Y & 90, 93, 171, 11, 18, 19, 38, 88, 90, 243, 211 & 90, 180, 170 & 270, 266, 230, 129, 262, 87, 200, 127, 246, 86 \\

    128332 &          Y &          - &          - &          - &          Y &          Y &   134, 243 &            & 270, 145, 87 \\

    129153 &          Y &          Y &          - &          Y &          Y &          Y &   116, 243 &            & 270, 247, 87 \\

    130109 &          Y &          Y &          Y &          Y &          Y &          Y & 3, 94, 90, 99, 149, 93, 190, 7, 37, 24, 49, 74, 67, 38, 88, 237, 20, 90, 243 &         90 & 270, 190, 262, 186, 213, 230, 214, 127, 124, 129, 146, 151, 91, 162, 113, 152, 200 \\

    130396 &          - &          - &          - &          - &          Y &          - &            &            & 270, 266, 230 \\

    130917 &          Y &          Y &          - &          Y &          Y &          - &        116 &            &    270, 87 \\

    130948 &          Y &          Y &          - &          Y &          Y &          Y &   116, 243 &            & 270, 214, 179, 230, 262 \\

    132052 &          Y &          - &          - &          - &          Y &          Y & 94, 90, 107, 105, 11, 49, 74, 90, 243, 211 &         90 &    270, 87 \\

    132145 &          Y &          - &          - &          - &          Y &          - &   116, 243 &            &   270, 146 \\

    132254 &          Y &          - &          - &          Y &          Y &          Y &   105, 243 &            &    270, 87 \\

    132772 &          Y &          - &          - &          Y &          Y &          Y &   116, 105 &            &    270, 87 \\

    133002 &          Y &          - &          - &          Y &          Y &          - &   134, 243 &            &   270, 230 \\

    133485 &          Y &          - &          Y &          - &          Y &          Y &        116 &            &            \\

    134044 &          Y &          - &          - &          - &          Y &          Y & 134, 105, 203 &            &    270, 87 \\

    134047 &          Y &          - &          Y &          - &          Y &          Y & 90, 58, 237, 233 &            &            \\

    134083 &          Y &          Y &          - &          Y &          Y &          - & 90, 190, 6, 11, 18, 69, 38, 90, 243, 211 &         90 & 270, 129, 87, 91, 246, 127, 262, 230, 222, 200, 190 \\

    134323 &          Y &          Y &          - &          Y &          Y &          Y &   112, 243 &            &   270, 262 \\

    135204 &          Y &          - &          - &          - &          Y &          - & 101, 13, 18, 19, 81, 49, 243 &            &            \\

    135502 &          Y &          Y &          - &          - &          Y &          Y &    69, 243 &            & 270, 137, 146, 127 \\

    136118 &          Y &          - &          - &          - &          Y &          - &            &            & 270, 230, 114 \\

    136643 &          Y &          - &          Y &          - &          Y &          Y &        134 &            &            \\

    137003 &          - &          - &          - &          - &          Y &          Y &   108, 155 &            &            \\

    137510 &          Y &          - &          Y &          - &          Y &          Y &   134, 243 &            &    270, 87 \\

    138085 &          Y &          - &          - &          Y &          Y &          Y &        243 &            &            \\

    138527 &          Y &          - &          - &          - &          Y &          - &        243 &            & 270, 161, 214 \\

    138803 &          Y &          - &          - &          - &          Y &          - &            &            &    270, 87 \\

    139074 &          Y &          - &          Y &          Y &          Y &          Y &        134 &            &            \\

    139761 &          Y &          - &          - &          Y &          Y &          Y &        134 &            &            \\

    140117 &          Y &          - &          Y &          - &          Y &          Y &        128 &            &            \\

    140775 &          Y &          Y &          - &          - &          Y &          Y & 90, 6, 18, 74, 90, 243, 211 &         90 & 270, 152, 124, 185, 127, 269, 146 \\

    140812 &          - &          - &          - &          - &          Y &          - &        236 &            &   270, 230 \\

    141003 &          Y &          - &          - &          Y &          Y &          - & 3, 94, 90, 99, 199, 7, 6, 18, 37, 4, 24, 88, 20, 90, 243 &         90 &            \\

    141187 &          Y &          - &          - &          - &          Y &          - &        243 &            & 270, 152, 127, 146 \\

    141851 &          Y &          - &          - &          - &          Y &          Y &     90, 60 &            & 270, 185, 251, 152, 196, 263 \\

    142093 &          - &          - &          - &          - &          Y &          - &        209 &            & 270, 114, 266, 230 \\

    142908 &          Y &          - &          - &          Y &          Y &          - & 90, 105, 11, 243 &            & 270, 258, 262, 269, 246, 230, 260, 269, 190, 200, 252, 129, 87, 91 \\

    143687 &          Y &          - &          - &          - &          Y &          Y &        236 &            &            \\

    143894 &          Y &          - &          - &          - &          Y &          Y & 90, 88, 90, 243, 211 &         90 &    270, 87 \\

    144579 &          Y &          - &          - &          Y &          Y &          Y & 101, 208, 18, 56, 19, 243 &            & 270, 262, 230 \\

    144622 &          - &          - &          - &          - &          Y &          Y &            &            &            \\

    144874 &          Y &          - &          - &          Y &          Y &          Y &    94, 243 &            & 270, 230, 145, 269 \\

    145457 &          Y &          - &          - &          - &          Y &          Y &        243 &            &            \\

    146233 &          Y &          - &          Y &          Y &          Y &          - & 90, 101, 140, 121, 18, 19, 58, 36, 48, 243 &            & 270, 197, 179, 230, 262, 266 \\

    146603 &          Y &          - &          Y &          - &          Y &          Y &   134, 243 &            &            \\

    147025 &          Y &          - &          - &          - &          Y &          Y &        229 &            &   270, 262 \\

    147449 &          Y &          - &          Y &          - &          Y &          Y & 90, 107, 105, 49, 74, 88, 237, 90, 243, 211, 203, 49, 74, 84, 88 &         90 & 270, 247, 185, 87 \\

    147547 &          Y &          Y &          - &          Y &          Y &          Y & 3, 94, 90, 105, 54, 65, 69, 20, 90, 243, 203 &         90 &            \\

    148048 &          Y &          - &          - &          Y &          Y &          Y & 105, 69, 40, 243 &            &   270, 230 \\

    148317 &          Y &          - &          - &          - &          Y &          Y &            &            & 270, 266, 230, 114 \\

    149630 &          Y &          Y &          - &          - &          Y &          Y & 90, 88, 90, 243 &         90 & 270, 127, 146 \\

    149661 &          Y &          - &          Y &          Y &          Y &          - & 90, 101, 140, 112, 207, 18, 19, 58, 237, 90, 243 &    109, 90 &            \\

    149681 &          Y &          - &          - &          Y &          Y &          Y &        243 &            &            \\

    150177 &          Y &          - &          - &          - &          Y &          Y & 105, 74, 203 &            & 270, 145, 185, 249, 248, 262, 266, 230 \\

    151044 &          Y &          Y &          - &          - &          Y &          Y & 6, 18, 104 &        104 & 270, 114, 230 \\

    151627 &          Y &          - &          Y &          - &          Y &          Y &        134 &            &            \\

    152308 &          Y &          - &          - &          - &          Y &          - &   229, 243 &            &            \\

    152598 &          Y &          - &          - &          Y &          Y &          - &   105, 243 &            & 270, 107, 230, 269 \\

    152614 &          Y &          - &          - &          - &          Y &          Y & 90, 88, 90, 243 &         90 & 270, 91, 161, 230 \\

    152792 &          Y &          Y &          Y &          - &          Y &          Y &    13, 243 &            & 270, 114, 262, 230 \\

    152863 &          Y &          Y &          Y &          Y &          Y &          - & 90, 6, 18, 90, 243, 203, 6 &         90 &            \\

    153226 &          Y &          - &          Y &          - &          Y &          Y &    56, 243 &            &   270, 262 \\

    153287 &          Y &          - &          Y &          - &          Y &          Y &        221 &            &            \\

    154345 &          Y &          - &          - &          - &          Y &          - & 101, 18, 19, 92, 243 &            & 270, 114, 230, 262 \\

    154417 &          Y &          - &          Y &          Y &          Y &          - & 90, 60, 243 &            &            \\

    154633 &          Y &          Y &          Y &          - &          Y &          Y &   134, 243 &            &            \\

    156826 &          Y &          - &          Y &          Y &          Y &          Y & 90, 58, 95, 48, 243 &            &   270, 262 \\

    157214 &          Y &          Y &          - &          - &          Y &          - & 3, 90, 101, 105, 210, 208, 54, 69, 19, 43, 80, 92, 243 &            & 270, 258, 250, 190, 265, 230, 262, 129, 87 \\

    157935 &          Y &          - &          - &          - &          Y &          - &            &            & 270, 266, 230 \\

    158063 &          Y &          - &          - &          - &          Y &          - &            &            &   270, 230 \\

    158633 &          Y &          - &          - &          Y &          Y &          - & 90, 101, 18, 19 &            & 270, 230, 262 \\

    159222 &          Y &          Y &          Y &          Y &          Y &          Y & 140, 62, 92, 243 &            & 270, 230, 262 \\

    159332 &          Y &          - &          - &          - &          Y &          Y & 94, 105, 243 &            & 270, 87, 252 \\

    159410 &          - &          - &          - &          - &          Y &          Y &            &            &            \\

    160507 &          Y &          - &          - &          - &          Y &          Y &            &            &            \\

    161149 &          Y &          - &          - &          - &          Y &          Y & 147, 107, 105, 233, 243 &            & 270, 253, 87 \\

    161868 &          Y &          - &          Y &          Y &          Y &          - & 3, 94, 90, 99, 149, 177, 190, 7, 37, 24, 49, 74, 27, 80, 88, 237, 20, 90, 135, 176, 205, 243 & 90, 176, 135 & 270, 256, 270, 213, 113, 152, 186, 230, 91, 151, 214, 124, 127, 162, 129, 146, 86 \\

    163641 &          Y &          - &          - &          - &          Y &          - &     90, 58 &            & 270, 152, 185, 146 \\

    164259 &          Y &          - &          Y &          Y &          Y &          Y & 3, 94, 90, 97, 105, 37, 49, 74, 43, 237, 240, 20, 90, 243 &         90 & 270, 185, 87, 86 \\

    164353 &          Y &          - &          Y &          Y &          Y &          - & 90, 138, 167, 184, 49, 65, 83, 52, 88, 90, 233, 243, 203, 90, 138, 167, 49, 65, 83, 52, 88 &         90 &            \\

    164595 &          Y &          - &          - &          - &          Y &          Y &   154, 243 &            &   270, 262 \\

    166014 &          Y &          - &          - &          - &          Y &          Y & 90, 88, 90, 243 &         90 &            \\

    166205 &          Y &          - &          - &          Y &          Y &          Y & 90, 88, 90, 243 &         90 &   270, 146 \\

    166435 &          Y &          - &          - &          - &          Y &          Y &        243 &            & 270, 230, 114 \\

    166620 &          Y &          Y &          Y &          Y &          Y &          - & 3, 90, 101, 62, 56, 69, 19, 92, 30, 90, 243 &    109, 90 & 270, 230, 262, 130 \\

    167768 &          Y &          - &          Y &          Y &          Y &          Y & 90, 13, 60, 243, 181 &            &            \\

    168009 &          Y &          Y &          Y &          - &          Y &          Y &   134, 243 &            & 270, 87, 262 \\

    168151 &          Y &          Y &          - &          Y &          Y &          - & 105, 69, 40, 243 &            &    270, 87 \\

    168914 &          Y &          - &          - &          Y &          Y &          - &    88, 243 &            &    270, 87 \\

    169702 &          Y &          - &          - &          Y &          Y &          Y &    88, 243 &            &    270, 87 \\

    170920 &          Y &          - &          - &          - &          Y &          - & 90, 58, 205 &            & 270, 230, 87, 185 \\

    171834 &          Y &          - &          - &          Y &          Y &          - & 90, 105, 58, 243, 203, 58 &            & 270, 185, 263, 87 \\

    173093 &          Y &          - &          - &          - &          Y &          - & 90, 133, 58 &            & 270, 185, 145, 152 \\

    173417 &          Y &          - &          - &          Y &          Y &          Y &        105 &            &    270, 87 \\

    173920 &          Y &          - &          - &          Y &          Y &          Y &        134 &            &            \\

    174160 &          Y &          Y &          - &          - &          Y &          Y &   134, 233 &            & 270, 107, 230 \\

    174368 &          - &          - &          - &          - &          Y &          - &            &            &            \\

    175545 &          - &          - &          Y &          - &          Y &          Y &        243 &            & 270, 230, 262 \\

    175679 &          Y &          - &          - &          Y &          Y &          - & 90, 112, 60, 243 &            &            \\

    176303 &          Y &          Y &          - &          - &          Y &          Y & 90, 6, 18, 69, 32, 90, 243, 203, 6, 69, 32, 88 &         90 &            \\

    176437 &          Y &          - &          Y &          Y &          Y &          - & 3, 90, 168, 190, 229, 7, 54, 69, 234, 239, 242, 90, 243 &         90 & 270, 129, 146, 162, 190, 127, 91, 260 \\

    176707 &          Y &          - &          - &          Y &          Y &          Y &        134 &            &            \\

    176896 &          Y &          - &          - &          Y &          Y &          Y &        134 &            &            \\

    177196 &          Y &          Y &          - &          Y &          Y &          Y & 90, 6, 18, 88, 90, 243 &         90 &    270, 87 \\

    177756 &          Y &          Y &          - &          Y &          Y &          Y & 90, 37, 24, 49, 74, 90, 243 &         90 & 270, 129, 161, 91 \\

    178187 &          Y &          Y &          - &          Y &          Y &          - &            &            &    270, 87 \\

    178539 &          Y &          - &          - &          - &          Y &          Y &            &            &            \\

    178798 &          Y &          - &          - &          - &          Y &          Y &            &            &            \\

    180242 &          Y &          - &          - &          - &          Y &          Y &         69 &            &            \\

    180777 &          Y &          Y &          - &          Y &          Y &          Y & 90, 6, 18, 88, 90, 243 &         90 &   270, 230 \\

    181440 &          Y &          - &          - &          Y &          Y &          - & 90, 58, 243 &            & 270, 185, 161, 230 \\

    181655 &          - &          Y &          Y &          Y &          Y &          Y &    56, 243 &            &   270, 262 \\

    182488 &          Y &          Y &          Y &          Y &          Y &          Y & 140, 107, 62, 56, 19 &            & 270, 262, 230 \\

    182564 &          Y &          - &          - &          - &          Y &          Y & 90, 88, 90, 243 &         90 &            \\

    182807 &          Y &          Y &          - &          - &          Y &          - & 90, 101, 105, 13, 243, 203, 13 &            & 270, 87, 263, 250 \\

    182900 &          Y &          - &          - &          - &          Y &          - & 105, 69, 233, 243 &            &    270, 87 \\

    184385 &          Y &          - &          - &          - &          Y &          - &         33 &            &   270, 262 \\

    184499 &          Y &          Y &          - &          - &          Y &          - & 101, 210, 208, 13, 243 &            & 270, 262, 250, 197, 114, 230 \\

    184606 &          Y &          Y &          - &          - &          Y &          - & 90, 168, 33, 69, 90, 211, 203, 90, 168, 33, 69 &         90 &            \\

    184663 &          Y &          - &          - &          - &          Y &          - &         83 &            & 270, 185, 87 \\

    184930 &          Y &          - &          Y &          Y &          Y &          - & 90, 138, 49, 74, 237, 240, 90 &         90 & 270, 127, 190, 162, 245, 91, 262, 200, 129, 138, 230, 213, 186 \\

    184960 &          Y &          Y &          - &          Y &          Y &          Y & 90, 105, 6, 18, 90, 243 &         90 &    270, 87 \\

    185018 &          Y &          - &          - &          - &          Y &          - &        134 &            &   270, 253 \\

    185395 &          Y &          Y &          - &          Y &          Y &          - & 90, 18, 69, 19, 90, 243, 203, 90, 18, 69, 19 &         90 &            \\

    185423 &          Y &          - &          - &          - &          Y &          - &    138, 83 &            & 270, 138, 185 \\

    185872 &          Y &          - &          - &          Y &          Y &          - &   229, 243 &            &   270, 161 \\

    186547 &          Y &          - &          - &          - &          Y &          - &            &            & 270, 161, 91 \\

    186568 &          Y &          Y &          - &          - &          Y &          - & 233, 243, 96 &            &            \\

    186760 &          Y &          Y &          - &          Y &          Y &          Y &        105 &            & 270, 262, 87 \\

    187013 &          Y &          Y &          - &          Y &          Y &          - & 3, 90, 105, 4, 65, 69, 19, 92, 243, 203, 3, 8, 4, 50, 65, 75, 69, 19, 92, 88, 79 &            & 270, 91, 258, 262, 230, 252, 260, 262, 129, 87 \\

    187638 &          Y &          - &          - &          - &          Y &          - &        134 &            &            \\

    187691 &          Y &          Y &          - &          Y &          Y &          - & 88, 243, 203 &            &            \\

    187923 &          Y &          Y &          Y &          Y &          Y &          - & 34, 243, 203 &            & 270, 266, 262, 87 \\

    190771 &          Y &          - &          Y &          Y &          Y &          Y & 69, 243, 203, 69 &            &            \\

    192425 &          Y &          Y &          - &          - &          Y &          - & 90, 88, 90, 243, 211 &         90 & 270, 91, 146, 127 \\

    192640 &          Y &          Y &          - &          Y &          Y &          Y & 90, 98, 69, 31, 90, 243, 211 &         90 &            \\

    192985 &          Y &          - &          - &          - &          Y &          Y & 105, 69, 243 &            &    270, 87 \\

    193556 &          Y &          - &          - &          - &          Y &          Y & 112, 193, 233 &        193 &            \\

    193621 &          Y &          Y &          - &          - &          Y &          - & 189, 51, 69 &            & 270, 91, 146 \\

    193664 &          Y &          - &          Y &          Y &          Y &          - & 90, 101, 18, 19, 243 &            & 270, 262, 230 \\

    194012 &          Y &          - &          - &          - &          Y &          Y & 154, 105, 62, 193, 233 &        193 & 270, 252, 230, 87 \\

    194279 &          Y &          Y &          - &          Y &          Y &          - &            &            &            \\

    194688 &          Y &          - &          - &          Y &          Y &          Y &        134 &            &            \\

    194953 &          Y &          - &          Y &          - &          Y &          Y &         74 &            &            \\

    195019 &          Y &          - &          - &          - &          Y &          Y &        243 &            &            \\

    195050 &          Y &          Y &          - &          Y &          Y &          - & 98, 69, 40, 31, 243 &            & 270, 146, 127 \\

    195194 &          Y &          - &          - &          - &          Y &          - &    141, 98 &            &   270, 262 \\

    195564 &          Y &          - &          Y &          Y &          Y &          - & 90, 49, 82, 243, 203, 90, 49 &            &            \\

    196134 &          Y &          - &          - &          - &          Y &          Y &        107 &            &            \\

    196360 &          Y &          - &          - &          - &          Y &          Y &         98 &            &            \\

    196850 &          Y &          Y &          - &          - &          Y &          - &    98, 243 &            & 270, 230, 114 \\

    197076 &          Y &          Y &          Y &          Y &          Y &          - & 208, 62, 92, 243 &            &            \\

    198390 &          Y &          - &          - &          Y &          Y &          - &   105, 243 &            &    270, 87 \\

    198478 &          Y &          - &          Y &          Y &          Y &          - &            &            &            \\

    198976 &          Y &          - &          - &          Y &          Y &          Y &        134 &            &            \\

    199763 &          Y &          - &          - &          - &          Y &          Y &            &            &            \\

    199960 &          Y &          - &          Y &          Y &          Y &          Y &    74, 243 &            & 270, 262, 266, 87 \\

    200031 &          Y &          - &          - &          - &          Y &          Y & 98, 221, 227, 203 &            &   270, 262 \\

    200253 &          Y &          - &          - &          Y &          Y &          - &        134 &            &            \\

    200577 &          Y &          - &          Y &          Y &          Y &          Y &   134, 207 &            &            \\

    200723 &          Y &          - &          - &          - &          Y &          - &    243, 50 &            &            \\

    201078 &          Y &          Y &          - &          - &          Y &          Y & 134, 202, 236, 216, 203 &            &            \\

    202240 &          Y &          Y &          - &          - &          Y &          - & 98, 202, 122, 220 &            &    270, 87 \\

    202314 &          Y &          Y &          Y &          - &          Y &          Y & 112, 233, 216, 203 &            &   270, 253 \\

    202575 &          - &          - &          Y &          - &          Y &          Y & 14, 243, 203 &            & 270, 262, 230, 265 \\

    203245 &          Y &          - &          - &          Y &          Y &          - & 138, 215, 69 &            &   270, 138 \\

    204153 &          Y &          - &          - &          Y &          Y &          Y & 105, 189, 69, 31 &            &    270, 87 \\

    204403 &          Y &          - &          - &          - &          Y &          - & 138, 88, 243 &            &   270, 138 \\

    204642 &          Y &          - &          Y &          - &          Y &          - &   108, 243 &            &            \\

    206043 &          Y &          - &          - &          Y &          Y &          Y &   105, 243 &            &    270, 87 \\

    206646 &          Y &          - &          - &          - &          Y &          - &            &            &            \\

    206660 &          Y &          - &          - &          - &          Y &          Y &            &            &   270, 262 \\

    206774 &          Y &          - &          - &          - &          Y &          - &        243 &            &            \\

    206860 &          Y &          - &          Y &          Y &          Y &          - & 134, 207, 243 &            &            \\

    207088 &          Y &          - &          Y &          - &          Y &          Y &        243 &            &            \\

    207978 &          Y &          Y &          - &          - &          Y &          - &   105, 243 &            & 270, 230, 262, 266, 87 \\

    208667 &          - &          - &          - &          - &          Y &          - &            &            &            \\

    209166 &          Y &          - &          - &          - &          Y &          - &   105, 243 &            &    270, 87 \\

    210074 &          Y &          - &          - &          Y &          Y &          - &            &            &    270, 87 \\

    210129 &          Y &          Y &          - &          - &          Y &          - &     90, 13 &            & 270, 91, 158, 146, 161 \\

    210264 &          Y &          - &          - &          - &          Y &          - &            &            &   270, 262 \\

    210373 &          - &          - &          - &          - &          Y &          - &            &            &            \\

    210460 &          Y &          - &          Y &          Y &          Y &          - &   134, 243 &            & 270, 262, 266, 230, 265, 262, 263, 87 \\

    210855 &          Y &          Y &          - &          - &          Y &          Y & 105, 156, 144, 33, 243 &            &    270, 87 \\

    211096 &          Y &          - &          - &          Y &          Y &          - &        219 &            & 270, 146, 127 \\

    211211 &          Y &          - &          - &          Y &          Y &          - &        229 &            & 270, 146, 127 \\

    211432 &          Y &          - &          - &          Y &          Y &          Y &        134 &            &            \\

    211976 &          Y &          - &          - &          - &          Y &          - & 90, 105, 58, 243 &            & 270, 258, 185, 87, 268 \\

    212593 &          Y &          Y &          - &          Y &          Y &          Y & 90, 25, 88, 90, 243 & 180, 170, 90 &   270, 161 \\

    213025 &          Y &          - &          - &          - &          Y &          Y &            &            &            \\

    213323 &          Y &          - &          - &          - &          Y &          - &        229 &            & 270, 263, 146, 127 \\

    213558 &          Y &          Y &          - &          Y &          Y &          - & 90, 88, 90, 243 &         90 & 270, 129, 146, 200, 113, 91, 127, 190 \\

    213619 &          Y &          - &          - &          - &          Y &          - &        243 &            & 270, 266, 230 \\

    213660 &          Y &          - &          - &          Y &          Y &          - &        229 &            &    270, 87 \\

    214023 &          - &          - &          - &          - &          Y &          - &        108 &            &            \\

    214680 &          Y &          Y &          Y &          Y &          Y &          - & 3, 90, 98, 184, 229, 1, 7, 16, 54, 69, 9, 43, 30, 234, 238, 239, 242, 70, 76, 90, 135, 176, 205, 243, 203 & 90, 176, 135 &            \\

    214734 &          Y &          - &          - &          Y &          Y &          Y & 88, 243, 203 &            &    270, 87 \\

    214923 &          Y &          Y &          - &          Y &          Y &          - & 94, 90, 24, 88, 90, 135, 243 &    135, 90 & 270, 91, 200, 129, 161 \\

    215510 &          Y &          - &          Y &          Y &          Y &          - &        134 &            &            \\

    215549 &          Y &          - &          Y &          - &          Y &          Y & 13, 92, 243 &            &            \\

    216502 &          - &          - &          - &          - &          Y &          Y &            &            &            \\

    216538 &          Y &          - &          - &          - &          Y &          - &            &            &   270, 161 \\

    216735 &          Y &          - &          - &          - &          Y &          Y & 3, 94, 90, 97, 37, 24, 49, 92, 88, 30, 237, 90, 243, 211 &         90 & 270, 185, 127, 146, 129 \\

    216831 &          Y &          Y &          - &          - &          Y &          - &            &            &            \\

    217014 &          Y &          Y &          Y &          Y &          Y &          - &  3, 19, 70, 78, 90, 92, 94, 97, 140, 211, 233, 243          &    86, 87, 129, 186, 200, 230, 246, 252, 254, 262, 266, 270        &    90, 109 \\

    217491 &          Y &          - &          - &          Y &          Y &          - &            &            &    270, 87 \\

    217813 &          Y &          - &          - &          - &          Y &          - &        243 &            &            \\

    218235 &          Y &          - &          - &          - &          Y &          - &   105, 243 &            & 270, 87, 152 \\

    218261 &          Y &          - &          - &          Y &          Y &          - & 134, 243, 203 &            & 270, 114, 87 \\

    218396 &          Y &          - &          - &          Y &          Y &          - &   107, 243 &            & 270, 266, 230, 262, 87, 244, 255 \\

    218470 &          Y &          - &          - &          - &          Y &          Y & 134, 105, 167, 243 &            & 270, 87, 262 \\

    218687 &          Y &          - &          - &          - &          Y &          - &            &            & 270, 266, 230 \\

    219080 &          Y &          Y &          - &          - &          Y &          - &            &            & 270, 129, 87, 262, 91, 230, 262, 107 \\

    219446 &          Y &          - &          - &          - &          Y &          Y &            &            &            \\

    219623 &          Y &          - &          - &          Y &          Y &          - &   105, 243 &            & 270, 262, 87 \\

    221293 &          Y &          - &          - &          Y &          Y &          Y &        134 &            &            \\

    221354 &          Y &          Y &          - &          - &          Y &          - & 101, 13, 25, 243 &            & 270, 250, 172 \\

    222173 &          Y &          Y &          - &          Y &          Y &          Y & 90, 25, 88, 90, 243 &         90 & 270, 129, 161 \\

    222439 &          Y &          - &          Y &          Y &          Y &          - & 3, 90, 218, 88, 90, 243 &         90 & 270, 129, 146, 127 \\

    222603 &          Y &          Y &          - &          Y &          Y &          Y & 90, 121, 6, 18, 37, 49, 92, 88, 90, 243 &         90 & 270, 87, 91, 185 \\

    223346 &          Y &          - &          - &          - &          Y &          - & 90, 105, 58 &            & 270, 268, 185, 258, 87 \\

    223421 &          Y &          - &          - &          Y &          Y &          - & 105, 69, 243 &            &    270, 87 \\

    224995 &          Y &          - &          - &          Y &          Y &          - &     90, 58 &            & 270, 258, 185, 268, 87 \\

\enddata
\tablerefs{
2MASS - \citet{2003yCat.2246.....C},
DDO - \citet{1976AJ.....81..182M},
Geneva - \citet{1976A&AS...26..275R},
IRAS - \citet{1988iras....1.....B},
Vilnius - \citet{1972VilOB..34....3Z},
WBVR - \citet{1991TrSht..63....4K},
(1) - \citet{1952ApJ...116..251S},
(2) - \citet{1952ApJ...116..640J},
(3) - \citet{1953ApJ...117..313J},
(4) - \citet{1953ApJ...117..361J},
(5) - \citet{1954AJ.....59..128G},
(6) - \citet{1954AJ.....59..233M},
(7) - \citet{1954ApJ...120..196J},
(8) - \citet{1955AnAp...18..292J},
(9) - \citet{1955ApJ...121..554H},
(10) - \citet{1955ApJ...121..690F},
(11) - \citet{1955ApJ...122..182N},
(12) - \citet{1955ApJ...122..209J},
(13) - \citet{1955ApJS....2..195R},
(14) - \citet{1956AJ.....61..213M},
(15) - \citet{1956ApJ...123..371H},
(16) - \citet{1956ApJ...124..367H},
(17) - \citet{1956ApJS....2..389H},
(18) - \citet{1957ApJ...126..113J},
(19) - \citet{1957IzKry..17...42N},
(20) - \citet{1958AJ.....63..118A},
(21) - \citet{1958ApJ...127..620H},
(22) - \citet{1958ApJ...128...31J},
(23) - \citet{1958ApJ...128..207M},
(24) - \citet{1958MtSOM...2....1H},
(25) - \citet{1959AnTou..27...47B},
(26) - \citet{1959ApJ...129...62G},
(27) - \citet{1959P&SS....2...26D},
(28) - \citet{1960AJ.....65..127K},
(29) - \citet{1960ApJ...132..361H},
(30) - \citet{1960BAN....15..199O},
(31) - \citet{1960UppAn...4h...1M},
(32) - \citet{1961AN....286..179B},
(33) - \citet{1961AnTou..28...33B},
(34) - \citet{1961ApJ...133..562W},
(35) - \citet{1961ApJ...134..195S},
(36) - \citet{1961ApJS....6..253I},
(38) - \citet{1961LowOB...5..157S},
(39) - \citet{1961PUSNO..17..343H},
(40) - \citet{1961UppAn...4j...1L},
(41) - \citet{1962ApJ...135..906G},
(42) - \citet{1962ApJ...136..767S},
(43) - \citet{1962IzKry..27..228N},
(44) - \citet{1962MNRAS.124..201G},
(45) - \citet{1962MNSSA..21...20C},
(46) - \citet{1962MNSSA..21...56L},
(47) - \citet{1962MNSSA..21...61C},
(48) - \citet{1962MNSSA..21..191L},
(49) - \citet{1962RGOB...64..103C},
(50) - \citet{1963AJ.....68..483E},
(51) - \citet{1963AnTou..29...17B},
(52) - \citet{1963ApJ...137..280W},
(53) - \citet{1963ApJ...137..523C},
(54) - \citet{1963ArA.....3..273O},
(55) - \citet{1963MNRAS.125..199T},
(56) - \citet{1963MNRAS.125..557A},
(57) - \citet{1963MNRAS.127...83W},
(58) - \citet{1963MNSSA..22...12C},
(59) - \citet{1963MNSSA..22...58C},
(60) - \citet{1963MNSSA..22..130C},
(61) - \citet{1963MNSSA..22..157S},
(62) - \citet{1964AJ.....69..215M},
(63) - \citet{1964AJ.....69..858S},
(64) - \citet{1964ApJ...139..442S},
(65) - \citet{1964ApJ...139.1105T},
(66) - \citet{1964ApJ...140..151H},
(67) - \citet{1964ApJ...140..689O},
(68) - \citet{1964ArA.....3..339S},
(69) - \citet{1965ArA.....3..439L},
(70) - \citet{1964BOTT....3..305J},
(71) - \citet{1964MNSSA..23...10C},
(72) - \citet{1964MNSSA..23...14L},
(73) - \citet{1964MNSSA..23..136L},
(74) - \citet{1964MNSSA..23..175C},
(75) - \citet{1965AJ.....70...19E},
(76) - \citet{1965ApJ...141..923J},
(77) - \citet{1966ArA.....3..535L},
(78) - \citet{1965CoLPL...3...73J},
(79) - \citet{1965IzKry..34...69N},
(80) - \citet{1965LowOB...6..167A},
(81) - \citet{1965MNRAS.131...95P},
(82) - \citet{1965MNSSA..24...41L},
(83) - \citet{1965MNSSA..24..120C},
(84) - \citet{1965S&T....30...21I},
(85) - \citet{1966AJ.....71..206C},
(86) - \citet{1966AJ.....71..615W},
(87) - \citet{1966AJ.....71..709C},
(88) - \citet{1966ArA.....4..137H},
(89) - \citet{1966ArA.....4..165H},
(90) - \citet{1966CoLPL...4...99J},
(91) - \citet{1966GeoOM..21.....C},
(92) - \citet{1966MNRAS.133..475A},
(93) - \citet{1966PASP...78..546J},
(94) - \citet{1966PDAUC...1....1G},
(95) - \citet{1966RGOB..110..185E},
(96) - \citet{1966RGOB..120..333E},
(97) - \citet{1966ZA.....64..116P},
(98) - \citet{1966ZA.....64..269A},
(99) - \citet{1967AJ.....72...70V},
(100) - \citet{1967AJ.....72.1012L},
(101) - \citet{1967AJ.....72.1334C},
(102) - \citet{1967ApJ...149...55D},
(103) - \citet{1967BOTT....4..106M},
(104) - \citet{1967BOTT....4..149M},
%(105) - \citet{1967MmKyo..31...93I},
(106) - \citet{1968AJ.....73....6D},
(107) - \citet{1968AJ.....73...84B},
(108) - \citet{1968AJ.....73..187B},
(109) - \citet{1968ApJ...152..465J},
(110) - \citet{1968ApJ...152..913L},
(111) - \citet{1969AcA....19...53J},
(112) - \citet{1969AcA....19..229R},
(113) - \citet{1969AJ.....74..139P},
(114) - \citet{1969AJ.....74..705P},
(115) - \citet{1969AJ.....74..818C},
(116) - \citet{1969ArA.....5..125H},
(117) - \citet{1969ArA.....5..303H},
(118) - \citet{1969BITon...5...89I},
(119) - \citet{1969BOTT....5...57M},
(120) - \citet{1969BOTT....5...89I},
(121) - \citet{1969JRASC..63..133F},
(122) - \citet{1969LowOB...7..113M},
(123) - \citet{1969MNRAS.145..131S},
(124) - \citet{1969PASP...81..339B},
(125) - \citet{1970A&AS....1...29H},
(126) - \citet{1970A&AS....1...35H},
(127) - \citet{1970A&AS....1..165J},
(128) - \citet{1970AJ.....75...41M},
(129) - \citet{1970AJ.....75..978C},
(130) - \citet{1970ApJS...22..117B},
(131) - \citet{1970BOTT....5..269M},
(132) - \citet{1970BOTT....5..317I},
(133) - \citet{1970MNRAS.148....1S},
(134) - \citet{1970Priv..........H},
(135) - \citet{1971A&A....12..442M},
(136) - \citet{1971AcA....21..501J},
(137) - \citet{1971AJ.....76..422W},
(138) - \citet{1971AJ.....76.1058C},
(139) - \citet{1971LowPM.C......0G},
(140) - \citet{1971PASP...83...79F},
(141) - \citet{1971PASP...83..177W},
(142) - \citet{1971PASP...83..488L},
(143) - \citet{1971PASP...83..741E},
(144) - \citet{1973PW&SO...1c...1K},
(145) - \citet{1972A&A....18..428D},
(146) - \citet{1972A&AS....5..109C},
(147) - \citet{1972AJ.....77..610Z},
(148) - \citet{1972AJ.....77..726S},
(149) - \citet{1972AJ.....77..733B},
(150) - \citet{1972ApJ...175..787E},
(151) - \citet{1972MNRAS.159..165S},
(152) - \citet{1972MNRAS.160..155S},
(153) - \citet{1972PASP...84..666S},
(154) - \citet{1972RGOB..176..127E},
(155) - \citet{1973A&AS....9..163A},
(156) - \citet{1973A&AS...11..365W},
(157) - \citet{1973A&AS...12..381H},
(158) - \citet{1973AcA....23...23K},
(159) - \citet{1973AJ.....78...37S},
(160) - \citet{1973AJ.....78..192W},
(161) - \citet{1973AJ.....78..738C},
(162) - \citet{1973ApJ...179..855P},
(163) - \citet{1973MNRAS.161..145A},
(164) - \citet{1973MNRAS.164..133P},
(165) - \citet{1973MNSSA..32..117C},
(166) - \citet{1973PASP...85..542E},
(167) - \citet{1974A&AS...15..311H},
(168) - \citet{1974A&AS...18..169N},
(169) - \citet{1974AJ.....79..687C},
(170) - \citet{1974AJ.....79.1056V},
(171) - \citet{1974AJ.....79.1082E},
(172) - \citet{1974AJ.....79.1424O},
(173) - \citet{1974ApJ...188...53B},
(174) - \citet{1974ApJS...28...73L},
(175) - \citet{1974MNSSA..33...53G},
(176) - \citet{1974RMxAA...1...67M},
(177) - \citet{1975A&AS...22....9C},
(178) - \citet{1975A&AS...22..323H},
(179) - \citet{1975AJ.....80..955C},
(180) - \citet{1975MNRAS.171P..19G},
(181) - \citet{1975MNRAS.172..667J},
(182) - \citet{1975PASP...87..231W},
(183) - \citet{1976A&AS...23..393B},
(184) - \citet{1976A&AS...24...89B},
(185) - \citet{1976A&AS...25..213G},
(186) - \citet{1976A&AS...26..155G},
(187) - \citet{1976AJ.....81..107M},
(188) - \citet{1976AJ.....81..419C},
(189) - \citet{1976ApJS...30...97D},
(190) - \citet{1976HelR....1.....P},
(191) - \citet{1976MmRAS..82...95H},
(192) - \citet{1976MNRAS.177P..59W},
(193) - \citet{1976PASP...88..116F},
(194) - \citet{1976PASP...88..144M},
(195) - \citet{1976PASP...88..495M},
(196) - \citet{1977A&AS...28..295G},
(197) - \citet{1977A&AS...29..313O},
(198) - \citet{1977A&AS...30..297K},
(199) - \citet{1977AJ.....82..431L},
(200) - \citet{1977ApJS...34..115W},
(201) - \citet{1977HelR....1.....M},
(202) - \citet{1977MiBud..70....1S},
(203) - \citet{1978A&AS...34....1N},
(204) - \citet{1978A&AS...34..453O},
(205) - \citet{1978AJ.....83..606M},
(206) - \citet{1978AJ.....83.1087C},
(207) - \citet{1979A&AS...36..297B},
(208) - \citet{1979AJ.....84..867C},
(209) - \citet{1979AnTok..17..221N},
(210) - \citet{1979ApJ...233..211C},
(211) - \citet{1979PASP...91..180M},
(212) - \citet{1979RMxAA...4..287E},
(213) - \citet{1980A&AS...41...85L},
(214) - \citet{1980A&AS...42..311H},
(215) - \citet{1980A&AS...42..335L},
(216) - \citet{1980ApJS...44..427M},
(217) - \citet{1980ApJS...44..517B},
(218) - \citet{1980BAICz..31..144H},
(219) - \citet{1980IBVS.1800....1W},
(220) - \citet{1980MNRAS.192..621H},
(221) - \citet{1980PASP...92..215G},
(222) - \citet{1981A&AS...44..225K},
(223) - \citet{1981CoKon..77....1S},
(224) - \citet{1982A&AS...48..165O},
(225) - \citet{1982A&AS...49..561W},
(226) - \citet{1982AJ.....87..369C},
(227) - \citet{1982ApJS...49..175P},
(228) - \citet{1982PDAO...16...71H},
(229) - \citet{1983A&AS...52..131O},
(230) - \citet{1983A&AS...54...55O},
(231) - \citet{1983AJ.....88..610C},
(232) - \citet{1983AJ.....88..825Z},
(233) - \citet{1983ApJS...52....7F},
(234) - \citet{1984A&AS...57..357O},
(235) - \citet{1984MNRAS.209..169K},
(236) - \citet{1984PASP...96..441G},
(237) - \citet{1984SAAOC...8...59C},
(238) - \citet{1985A&AS...59..461O},
(239) - \citet{1985A&AS...61..331O},
(240) - \citet{1985A&AS...61..387K},
(241) - \citet{1985ApJS...58..463N},
(242) - \citet{1986A&AS...65..405O},
(243) - \citet{1986EgUBV.........M},
(244) - \citet{1986IBVS.2943....1S},
(245) - \citet{1986MNRAS.222..373K},
(246) - \citet{1987A&AS...71..421R},
(247) - \citet{1987A&AS...71..539M},
(248) - \citet{1987MNRAS.228..713K},
(249) - \citet{1987SAAOC..11...93C},
(250) - \citet{1988A&AS...73..225S},
(251) - \citet{1989A&AS...80..127F},
(252) - \citet{1990A&AS...82..531F},
(253) - \citet{1990A&AS...83..225F},
(254) - \citet{1990A&AS...83..467O},
(255) - \citet{1990A&AS...84...29M},
(256) - \citet{1991A&AS...87..541G},
(257) - \citet{1991A&AS...90...25R},
(258) - \citet{1991AJ....102..589S},
(259) - \citet{1992ApJS...83..273P},
(260) - \citet{1992PASP..104..911T},
(261) - \citet{1993A&AS...97..951S},
(262) - \citet{1993A&AS..102...89O},
(263) - \citet{1993PASP..105...36S},
(264) - \citet{1993RMxAA..25..129P},
(265) - \citet{1994A&AS..104..429O},
(266) - \citet{1994A&AS..106..257O},
(267) - \citet{1994AJ....107.1577A},
(268) - \citet{1995PASP..107...27J},
(269) - \citet{1996A&AS..115..401J},
(270) - \citet{1998A&AS..129..431H},
}
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{ccccccccc}
\tablecolumns{9}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{\label{tab_SED_fits}Summary of spectral energy distribution fits for potential PTI calibrator stars, including
total number of photometric points used, $N_{PHOT}$,
reduced chi-squared $\chi^2_\nu$, reddening $A_V$, bolometric flux at the source $F_{BOL}$,
luminosity estimate from bolometric flux $L_{FBOL}$ and from spectral type $L_{SP}$, and estimated angular size $\theta_{EST}$.}
\tablehead{
\colhead{HD} & \colhead{Spectral} & \colhead{$N_{PHOT}$} & \colhead{$\chi^2_\nu$} & \colhead{$A_V$} & \colhead{$F_{BOL}$} & \colhead{$\log L_{FBOL}$} & \colhead{$\log L_{SP}$}& \colhead{$\theta_{EST}$} \\
\colhead{} & \colhead{Type} & \colhead{} & \colhead{} & \colhead{(mag)} & \colhead{($10^8$ erg cm$^{-2}$ s$^{-1}$)} &\colhead{$(L_\odot)$} &\colhead{$(L_\odot)$} & \colhead{(mas)}
 } \startdata

% Table generated by Excel2LaTeX from sheet 'ORIGINAL'

        71 &      K1III &          3 &       4.39 & $ 0.38 \pm 0.07 $ & $ 7.45 \pm 0.17 $ & $ 2.11 \pm 0.11 $ & $ 1.88 \pm 0.50 $ & $ 0.690 \pm 0.036 $ \\

       166 &        G8V &         41 &       0.35 & $ 0.02 \pm 0.02 $ & $ 10.46 \pm 0.08 $ & $ -0.21 \pm 0.04 $ & $ -0.14 \pm 0.25 $ & $ 0.626 \pm 0.013 $ \\

       167 &      G8III &          8 &       0.76 & $ 0.13 \pm 0.03 $ & $ 7.34 \pm 0.09 $ & $ 1.94 \pm 0.50 $ & $ 1.74 \pm 0.50 $ & $ 0.594 \pm 0.036 $ \\

       905 &        F0V &         42 &       0.85 & $ 0.09 \pm 0.01 $ & $ 14.40 \pm 0.13 $ & $ 0.74 \pm 0.02 $ & $ 0.85 \pm 0.25 $ & $ 0.400 \pm 0.010 $ \\

      1083 &       A0IV &         16 &       0.44 & $ 0.03 \pm 0.02 $ & $ 8.54 \pm 0.14 $ & $ 1.63 \pm 0.34 $ & $ 2.46 \pm 0.33 $ & $ 0.167 \pm 0.010 $ \\

      1279 &      B5III &         37 &       0.95 & $ 0.30 \pm 0.01 $ & $ 34.98 \pm 0.25 $ & $ 2.97 \pm 0.62 $ & $ 3.86 \pm 0.50 $ & $ 0.153 \pm 0.025 $ \\

      1404 &        A2V &         55 &       1.00 & $ 0.08 \pm 0.03 $ & $ 44.12 \pm 0.33 $ & $ 1.41 \pm 0.10 $ & $ 1.46 \pm 0.25 $ & $ 0.465 \pm 0.023 $ \\

      1406 &      K2III &         15 &       1.30 & $ 0.23 \pm 0.02 $ & $ 6.87 \pm 0.08 $ & $ 1.74 \pm 0.46 $ & $ 1.94 \pm 0.50 $ & $ 0.728 \pm 0.037 $ \\

      1671 &       F5IV &         41 &       0.33 & $ 0.12 \pm 0.02 $ & $ 26.75 \pm 0.23 $ & $ 1.30 \pm 0.12 $ & $ 1.55 \pm 0.33 $ & $ 0.626 \pm 0.030 $ \\

      2114 &      G5III &         17 &       0.72 & $ 0.00 \pm 0.05 $ & $ 16.21 \pm 0.20 $ & $ 2.22 \pm 0.61 $ & $ 1.67 \pm 0.50 $ & $ 0.805 \pm 0.054 $ \\

      2190 &      K5III &          4 &       0.07 & $ 0.03 \pm 0.19 $ & $ 6.03 \pm 0.39 $ & $ 2.95 \pm 2.17 $ & $ 2.38 \pm 0.50 $ & $ 0.831 \pm 0.071 $ \\

      2344 &      G5III &         12 &       2.03 & $ 0.14 \pm 0.03 $ & $ 7.25 \pm 0.08 $ & $ 2.04 \pm 0.70 $ & $ 1.67 \pm 0.50 $ & $ 0.445 \pm 0.028 $ \\

      2454 &        F5V &         60 &       1.11 & $ 0.00 \pm 0.01 $ & $ 9.62 \pm 0.08 $ & $ 0.60 \pm 0.02 $ & $ 0.55 \pm 0.25 $ & $ 0.398 \pm 0.009 $ \\

      2507 &      G5III &         10 &       1.68 & $ 0.07 \pm 0.03 $ & $ 9.69 \pm 0.14 $ & $ 1.79 \pm 0.40 $ & $ 1.67 \pm 0.50 $ & $ 0.646 \pm 0.041 $ \\

      2628 &        A7V &         75 &       0.45 & $ 0.20 \pm 0.02 $ & $ 24.94 \pm 0.67 $ & $ 1.40 \pm 0.03 $ & $ 1.05 \pm 0.25 $ & $ 0.422 \pm 0.012 $ \\

      2758 &        G0V &          4 &       1.56 & $ 0.00 \pm 0.10 $ & $ 0.39 \pm 0.01 $ & $ 0.15 \pm 1.63^{a} $ & $ 0.21 \pm 0.25 $ & $ 0.102 \pm 0.002 $ \\

      2942 &      G8III &         21 &       0.83 & $ 0.12 \pm 0.03 $ & $ 10.90 \pm 0.37 $ & $ 1.85 \pm 0.09 $ & $ 1.74 \pm 0.50 $ & $ 0.720 \pm 0.045 $ \\

      3268 &        F5V &         26 &       0.59 & $ 0.22 \pm 0.02 $ & $ 8.80 \pm 0.07 $ & $ 0.59 \pm 0.11 $ & $ 0.55 \pm 0.25 $ & $ 0.383 \pm 0.009 $ \\

      4841 &        B5I &         19 &       1.24 & $ 1.99 \pm 0.02 $ & $ 63.51 \pm 0.59 $ & $ 5.03 \pm 1.63^{a} $ & $ 4.76 \pm 0.50 $ & $ 0.232 \pm 0.009 $ \\

      4881 &        A0V &         16 &       0.29 & $ 0.22 \pm 0.02 $ & $ 11.58 \pm 0.19 $ & $ 2.65 \pm 0.79 $ & $ 1.76 \pm 0.25 $ & $ 0.207 \pm 0.013 $ \\

      6210 &       F8IV &         36 &       0.39 & $ 0.06 \pm 0.01 $ & $ 12.80 \pm 0.16 $ & $ 1.41 \pm 0.03 $ & $ 1.40 \pm 0.33 $ & $ 0.518 \pm 0.017 $ \\

      6288 &        A7V &         50 &       0.41 & $ 0.10 \pm 0.02 $ & $ 9.98 \pm 0.07 $ & $ 1.00 \pm 0.13 $ & $ 1.05 \pm 0.25 $ & $ 0.267 \pm 0.007 $ \\

      6833 &      G8III &         41 &       0.95 & $ 0.78 \pm 0.04 $ & $ 13.90 \pm 0.12 $ & $ 2.36 \pm 0.58 $ & $ 1.74 \pm 0.50 $ & $ 0.788 \pm 0.050 $ \\

      6903 &       G0IV &         33 &       0.53 & $ 0.33 \pm 0.04 $ & $ 23.06 \pm 0.23 $ & $ 2.04 \pm 0.27 $ & $ 1.29 \pm 0.33 $ & $ 0.715 \pm 0.026 $ \\

      6920 &       F8IV &         36 &       0.37 & $ 0.13 \pm 0.04 $ & $ 17.06 \pm 0.18 $ & $ 1.17 \pm 0.12 $ & $ 1.40 \pm 0.33 $ & $ 0.575 \pm 0.023 $ \\

      7034 &      A7III &         32 &       1.25 & $ 0.31 \pm 0.02 $ & $ 27.91 \pm 0.84 $ & $ 2.41 \pm 0.44 $ & $ 2.81 \pm 0.50 $ & $ 0.446 \pm 0.034 $ \\

      7189 &      G8III &         12 &       0.67 & $ 0.15 \pm 0.03 $ & $ 5.51 \pm 0.07 $ & $ 1.81 \pm 0.52 $ & $ 1.74 \pm 0.50 $ & $ 0.505 \pm 0.031 $ \\

      7299 &      K0III &          8 &       1.25 & $ 0.04 \pm 0.03 $ & $ 6.92 \pm 0.08 $ & $ 1.57 \pm 0.37 $ & $ 1.82 \pm 0.50 $ & $ 0.613 \pm 0.033 $ \\

      7476 &        F2V &         37 &       1.40 & $ 0.33 \pm 0.02 $ & $ 14.28 \pm 0.14 $ & $ 0.93 \pm 0.12 $ & $ 0.50 \pm 0.25 $ & $ 0.518 \pm 0.014 $ \\

      7590 &        G0V &         20 &       0.51 & $ 0.04 \pm 0.02 $ & $ 6.27 \pm 0.05 $ & $ 0.04 \pm 0.06 $ & $ 0.21 \pm 0.25 $ & $ 0.411 \pm 0.008 $ \\

      7804 &        A2V &         51 &       1.04 & $ 0.26 \pm 0.02 $ & $ 28.75 \pm 0.22 $ & $ 1.61 \pm 0.19 $ & $ 1.46 \pm 0.25 $ & $ 0.384 \pm 0.018 $ \\

      7964 &       A0IV &         35 &       1.71 & $ 0.22 \pm 0.02 $ & $ 44.18 \pm 1.16 $ & $ 2.10 \pm 0.25 $ & $ 2.46 \pm 0.33 $ & $ 0.385 \pm 0.024 $ \\

      8335 &      K1III &         22 &       1.30 & $ 0.09 \pm 0.03 $ & $ 9.50 \pm 0.11 $ & $ 1.92 \pm 0.47 $ & $ 1.88 \pm 0.50 $ & $ 0.773 \pm 0.041 $ \\

      8357 &        G2V &         36 &       2.41 & $ 0.72 \pm 0.01 $ & $ 6.49 \pm 0.15 $ & $ 0.62 \pm 0.03 $ & $ 0.10 \pm 0.25 $ & $ 0.439 \pm 0.009 $ \\

      8671 &        F6V &         21 &       0.30 & $ 0.10 \pm 0.02 $ & $ 11.66 \pm 0.11 $ & $ 0.79 \pm 0.10 $ & $ 0.49 \pm 0.25 $ & $ 0.474 \pm 0.011 $ \\

      8673 &        F6V &         25 &       0.69 & $ 0.01 \pm 0.01 $ & $ 7.55 \pm 0.06 $ & $ 0.54 \pm 0.10 $ & $ 0.49 \pm 0.25 $ & $ 0.382 \pm 0.009 $ \\

      8799 &        F5V &         52 &       0.40 & $ 0.00 \pm 0.03 $ & $ 30.58 \pm 0.22 $ & $ 0.88 \pm 0.08 $ & $ 0.55 \pm 0.25 $ & $ 0.704 \pm 0.019 $ \\

      9329 &      K0III &          8 &       1.35 & $ 0.70 \pm 0.04 $ & $ 9.83 \pm 0.17 $ & $ 1.93 \pm 0.45 $ & $ 1.82 \pm 0.50 $ & $ 0.695 \pm 0.039 $ \\

      9407 &        G2V &         21 &       1.08 & $ 0.09 \pm 0.01 $ & $ 7.16 \pm 0.05 $ & $ -0.01 \pm 0.04 $ & $ 0.10 \pm 0.25 $ & $ 0.460 \pm 0.009 $ \\

     10112 &      M2III &          4 &       2.84 & $ 0.00 \pm 0.12 $ & $ 4.33 \pm 0.06 $ & $ 2.68 \pm 1.63^{a} $ & $ 2.78 \pm 0.50 $ & $ 0.830 \pm 0.043 $ \\

     10205 &       B6IV &         47 &       1.47 & $ 0.12 \pm 0.01 $ & $ 63.14 \pm 0.44 $ & $ 2.93 \pm 0.50 $ & $ 3.24 \pm 0.33 $ & $ 0.277 \pm 0.013 $ \\

     10874 &       F5IV &         21 &       0.46 & $ 0.06 \pm 0.02 $ & $ 7.79 \pm 0.07 $ & $ 0.92 \pm 0.15 $ & $ 1.55 \pm 0.33 $ & $ 0.356 \pm 0.016 $ \\

     11007 &        F8V &         22 &       0.36 & $ 0.12 \pm 0.02 $ & $ 13.15 \pm 0.15 $ & $ 0.49 \pm 0.07 $ & $ 0.36 \pm 0.25 $ & $ 0.578 \pm 0.011 $ \\

     11151 &        F5V &         24 &       1.56 & $ 0.00 \pm 0.01 $ & $ 10.22 \pm 0.06 $ & $ 0.80 \pm 0.02 $ & $ 0.55 \pm 0.25 $ & $ 0.411 \pm 0.009 $ \\

     11946 &        A0V &         40 &       0.42 & $ 0.01 \pm 0.01 $ & $ 24.06 \pm 0.16 $ & $ 1.67 \pm 0.03 $ & $ 1.76 \pm 0.25 $ & $ 0.295 \pm 0.019 $ \\

     11973 &        A7V &         43 &       0.35 & $ 0.19 \pm 0.03 $ & $ 36.56 \pm 1.71 $ & $ 1.28 \pm 0.03 $ & $ 1.05 \pm 0.25 $ & $ 0.511 \pm 0.017 $ \\

     12235 &        G0V &         79 &       0.48 & $ 0.09 \pm 0.01 $ & $ 12.39 \pm 0.09 $ & $ 0.57 \pm 0.02 $ & $ 0.21 \pm 0.25 $ & $ 0.572 \pm 0.010 $ \\

     12303 &       B6IV &         42 &       1.74 & $ 0.26 \pm 0.01 $ & $ 57.01 \pm 0.49 $ & $ 2.96 \pm 0.46 $ & $ 3.24 \pm 0.33 $ & $ 0.287 \pm 0.014 $ \\

     12573 &        A2V &         62 &       1.52 & $ 0.53 \pm 0.01 $ & $ 31.04 \pm 0.43 $ & $ 1.88 \pm 0.05 $ & $ 1.46 \pm 0.25 $ & $ 0.384 \pm 0.018 $ \\

     13403 &        G2V &         31 &       0.30 & $ 0.06 \pm 0.02 $ & $ 4.53 \pm 0.05 $ & $ 0.38 \pm 0.11 $ & $ 0.10 \pm 0.25 $ & $ 0.373 \pm 0.007 $ \\

     13421 &       F8IV &         59 &       0.33 & $ 0.02 \pm 0.01 $ & $ 14.48 \pm 0.07 $ & $ 0.91 \pm 0.02 $ & $ 1.40 \pm 0.33 $ & $ 0.551 \pm 0.018 $ \\

     13468 &      G8III &         25 &       0.57 & $ 0.12 \pm 0.04 $ & $ 14.66 \pm 0.16 $ & $ 1.73 \pm 0.29 $ & $ 1.74 \pm 0.50 $ & $ 0.845 \pm 0.055 $ \\

     13555 &        F6V &         41 &       0.42 & $ 0.01 \pm 0.02 $ & $ 21.36 \pm 0.21 $ & $ 0.78 \pm 0.09 $ & $ 0.49 \pm 0.25 $ & $ 0.639 \pm 0.017 $ \\

     14055 &        A0V &         68 &       0.76 & $ 0.01 \pm 0.02 $ & $ 75.39 \pm 1.32 $ & $ 1.49 \pm 0.02 $ & $ 1.76 \pm 0.25 $ & $ 0.522 \pm 0.033 $ \\

     15257 &        A7V &         51 &       0.46 & $ 0.19 \pm 0.01 $ & $ 21.95 \pm 0.12 $ & $ 1.19 \pm 0.02 $ & $ 1.05 \pm 0.25 $ & $ 0.396 \pm 0.010 $ \\

     15335 &        F8V &         36 &       0.32 & $ 0.14 \pm 0.02 $ & $ 12.60 \pm 0.13 $ & $ 0.57 \pm 0.09 $ & $ 0.36 \pm 0.25 $ & $ 0.545 \pm 0.010 $ \\

     16220 &        F6V &         22 &       0.21 & $ 0.10 \pm 0.02 $ & $ 9.22 \pm 0.09 $ & $ 0.94 \pm 0.14 $ & $ 0.49 \pm 0.25 $ & $ 0.422 \pm 0.010 $ \\

     16234 &        F5V &         41 &       0.52 & $ 0.21 \pm 0.01 $ & $ 16.84 \pm 0.13 $ & $ 0.81 \pm 0.10 $ & $ 0.55 \pm 0.25 $ & $ 0.530 \pm 0.012 $ \\

     16327 &       F5IV &         19 &       0.50 & $ 0.16 \pm 0.02 $ & $ 9.75 \pm 0.08 $ & $ 1.32 \pm 0.24 $ & $ 1.55 \pm 0.33 $ & $ 0.393 \pm 0.018 $ \\

     16399 &       F5IV &         44 &       0.22 & $ 0.06 \pm 0.02 $ & $ 7.46 \pm 0.06 $ & $ 1.20 \pm 0.25 $ & $ 1.55 \pm 0.33 $ & $ 0.348 \pm 0.016 $ \\

     16647 &        F0V &         68 &       1.31 & $ 0.24 \pm 0.01 $ & $ 10.09 \pm 0.10 $ & $ 0.69 \pm 0.03 $ & $ 0.85 \pm 0.25 $ & $ 0.335 \pm 0.009 $ \\

     17093 &        A7V &         67 &       0.10 & $ 0.10 \pm 0.04 $ & $ 23.11 \pm 1.25 $ & $ 1.02 \pm 0.03 $ & $ 1.05 \pm 0.25 $ & $ 0.406 \pm 0.015 $ \\

     17228 &      G8III &         13 &       0.72 & $ 0.04 \pm 0.03 $ & $ 10.35 \pm 0.14 $ & $ 1.71 \pm 0.33 $ & $ 1.74 \pm 0.50 $ & $ 0.700 \pm 0.043 $ \\

     17573 &       B57V &         44 &       1.90 & $ 0.11 \pm 0.02 $ & $ 240.80 \pm 6.46 $ & $ 2.26 \pm 0.03 $ & $ 2.96 \pm 0.25 $ & $ 0.426 \pm 0.091 $ \\

     17616 &       K1IV &         19 &       0.30 & $ 0.28 \pm 0.02 $ & $ 7.25 \pm 0.10 $ & $ 1.55 \pm 0.72 $ & $ 0.73 \pm 0.33 $ & $ 0.672 \pm 0.026 $ \\

     18012 &       G8IV &         19 &       1.19 & $ 0.57 \pm 0.02 $ & $ 6.89 \pm 0.10 $ & $ 1.47 \pm 0.42 $ & $ 0.80 \pm 0.33 $ & $ 0.633 \pm 0.019 $ \\

     18404 &        F2V &         38 &       1.47 & $ 0.28 \pm 0.01 $ & $ 16.16 \pm 0.25 $ & $ 0.71 \pm 0.02 $ & $ 0.50 \pm 0.25 $ & $ 0.480 \pm 0.012 $ \\

     18411 &        A2V &         31 &       1.94 & $ 0.32 \pm 0.02 $ & $ 43.42 \pm 0.41 $ & $ 2.13 \pm 0.35 $ & $ 1.46 \pm 0.25 $ & $ 0.488 \pm 0.023 $ \\

     18757 &        G2V &         37 &       0.38 & $ 0.01 \pm 0.01 $ & $ 6.16 \pm 0.06 $ & $ 0.00 \pm 0.07 $ & $ 0.10 \pm 0.25 $ & $ 0.428 \pm 0.008 $ \\

     18768 &        G0V &         23 &       0.92 & $ 0.15 \pm 0.02 $ & $ 5.77 \pm 0.05 $ & $ 0.59 \pm 0.13 $ & $ 0.21 \pm 0.25 $ & $ 0.411 \pm 0.008 $ \\

     19107 &        A5V &         46 &       0.44 & $ 0.11 \pm 0.02 $ & $ 21.29 \pm 0.17 $ & $ 1.09 \pm 0.11 $ & $ 1.18 \pm 0.25 $ & $ 0.351 \pm 0.010 $ \\

     19994 &        G0V &         46 &       0.43 & $ 0.02 \pm 0.04 $ & $ 25.53 \pm 0.22 $ & $ 0.60 \pm 0.06 $ & $ 0.21 \pm 0.25 $ & $ 0.815 \pm 0.023 $ \\

     20150 &        B8V &         53 &       5.29 & $ 0.35 \pm 0.01 $ & $ 63.02 \pm 1.00 $ & $ 2.33 \pm 0.07 $ & $ 2.32 \pm 0.25 $ & $ 0.315 \pm 0.054 $ \\

     20418 &       B57V &         33 &       1.07 & $ 0.15 \pm 0.02 $ & $ 71.18 \pm 1.05 $ & $ 2.69 \pm 0.06 $ & $ 2.96 \pm 0.25 $ & $ 0.232 \pm 0.049 $ \\

     20675 &        F2V &         25 &       0.73 & $ 0.31 \pm 0.02 $ & $ 14.86 \pm 0.42 $ & $ 0.99 \pm 0.02 $ & $ 0.50 \pm 0.25 $ & $ 0.460 \pm 0.013 $ \\

     20677 &        A2V &         38 &       1.55 & $ 0.20 \pm 0.01 $ & $ 35.21 \pm 0.24 $ & $ 1.40 \pm 0.10 $ & $ 1.46 \pm 0.25 $ & $ 0.409 \pm 0.019 $ \\

     21019 &        G2V &         63 &       0.48 & $ 0.13 \pm 0.01 $ & $ 11.22 \pm 0.09 $ & $ 0.68 \pm 0.10 $ & $ 0.10 \pm 0.25 $ & $ 0.555 \pm 0.011 $ \\

     21686 &       A0IV &         32 &       1.35 & $ 0.01 \pm 0.02 $ & $ 25.78 \pm 0.23 $ & $ 2.12 \pm 0.37 $ & $ 2.46 \pm 0.33 $ & $ 0.294 \pm 0.018 $ \\

     21770 &        F2V &         81 &       0.76 & $ 0.16 \pm 0.02 $ & $ 22.36 \pm 0.50 $ & $ 0.97 \pm 0.02 $ & $ 0.50 \pm 0.25 $ & $ 0.564 \pm 0.015 $ \\

     22780 &       B6IV &         33 &       1.43 & $ 0.16 \pm 0.02 $ & $ 39.51 \pm 0.31 $ & $ 2.88 \pm 0.65 $ & $ 3.24 \pm 0.33 $ & $ 0.214 \pm 0.010 $ \\

     22879 &        F6V &         73 &       1.27 & $ 0.24 \pm 0.01 $ & $ 6.82 \pm 0.04 $ & $ 0.10 \pm 0.07 $ & $ 0.49 \pm 0.25 $ & $ 0.369 \pm 0.009 $ \\

     23408 &       B6IV &         86 &       1.13 & $ 0.13 \pm 0.01 $ & $ 168.10 \pm 0.88 $ & $ 2.81 \pm 0.37 $ & $ 3.24 \pm 0.33 $ & $ 0.454 \pm 0.022 $ \\

     23630 &       B6IV &         50 &       0.45 & $ 0.12 \pm 0.03 $ & $ 411.30 \pm 3.40 $ & $ 3.21 \pm 0.36 $ & $ 3.24 \pm 0.33 $ & $ 0.708 \pm 0.037 $ \\

     23862 &       B6IV &         61 &       3.34 & $ 0.28 \pm 0.02 $ & $ 67.28 \pm 1.13 $ & $ 2.47 \pm 0.33 $ & $ 3.24 \pm 0.33 $ & $ 0.284 \pm 0.014 $ \\

     24357 &        F0V &         62 &       0.24 & $ 0.12 \pm 0.01 $ & $ 11.55 \pm 0.12 $ & $ 0.79 \pm 0.02 $ & $ 0.85 \pm 0.25 $ & $ 0.358 \pm 0.009 $ \\

     24843 &      K1III &         16 &       1.47 & $ 0.07 \pm 0.03 $ & $ 10.57 \pm 0.13 $ & $ 1.73 \pm 0.33 $ & $ 1.88 \pm 0.50 $ & $ 0.831 \pm 0.045 $ \\

     25490 &        A2V &         62 &       0.73 & $ 0.06 \pm 0.03 $ & $ 76.84 \pm 0.55 $ & $ 1.58 \pm 0.11 $ & $ 1.46 \pm 0.25 $ & $ 0.614 \pm 0.030 $ \\

     25570 &        F0V &         38 &       0.24 & $ 0.18 \pm 0.01 $ & $ 19.65 \pm 0.19 $ & $ 0.90 \pm 0.02 $ & $ 0.85 \pm 0.25 $ & $ 0.467 \pm 0.012 $ \\

     25621 &      F02IV &         73 &       0.76 & $ 0.45 \pm 0.01 $ & $ 27.04 \pm 0.63 $ & $ 1.01 \pm 0.02 $ & $ 1.77 \pm 0.33 $ & $ 0.576 \pm 0.034 $ \\

     25680 &        G2V &         42 &       1.15 & $ 0.01 \pm 0.02 $ & $ 12.12 \pm 0.10 $ & $ 0.03 \pm 0.05 $ & $ 0.10 \pm 0.25 $ & $ 0.600 \pm 0.013 $ \\

     25867 &        F0V &         69 &       1.25 & $ 0.16 \pm 0.01 $ & $ 23.56 \pm 0.38 $ & $ 0.75 \pm 0.02 $ & $ 0.85 \pm 0.25 $ & $ 0.511 \pm 0.013 $ \\

     25948 &        F5V &         17 &       1.42 & $ 0.00 \pm 0.01 $ & $ 7.94 \pm 0.04 $ & $ 0.75 \pm 0.02 $ & $ 0.55 \pm 0.25 $ & $ 0.362 \pm 0.008 $ \\

     25975 &       K1IV &         23 &       0.24 & $ 0.00 \pm 0.04 $ & $ 12.63 \pm 0.13 $ & $ 0.89 \pm 0.10 $ & $ 0.73 \pm 0.33 $ & $ 0.828 \pm 0.037 $ \\

     26605 &      G8III &          8 &       1.61 & $ 0.36 \pm 0.07 $ & $ 11.79 \pm 0.25 $ & $ 1.73 \pm 0.45 $ & $ 1.74 \pm 0.50 $ & $ 0.731 \pm 0.050 $ \\

     26737 &        F5V &         40 &       1.17 & $ 0.00 \pm 0.01 $ & $ 3.76 \pm 0.03 $ & $ 0.55 \pm 0.03 $ & $ 0.55 \pm 0.25 $ & $ 0.249 \pm 0.005 $ \\

     26764 &        A0V &         25 &       0.75 & $ 0.24 \pm 0.02 $ & $ 29.99 \pm 0.23 $ & $ 2.04 \pm 0.26 $ & $ 1.76 \pm 0.25 $ & $ 0.334 \pm 0.021 $ \\

     27084 &        A7V &         31 &       0.66 & $ 0.17 \pm 0.02 $ & $ 20.16 \pm 0.21 $ & $ 1.60 \pm 0.22 $ & $ 1.05 \pm 0.25 $ & $ 0.372 \pm 0.010 $ \\

     27322 &        A0V &         24 &       0.52 & $ 0.33 \pm 0.01 $ & $ 17.72 \pm 0.24 $ & $ 1.70 \pm 0.04 $ & $ 1.76 \pm 0.25 $ & $ 0.253 \pm 0.016 $ \\

     27397 &        F0V &         67 &       1.47 & $ 0.02 \pm 0.01 $ & $ 14.38 \pm 0.08 $ & $ 0.96 \pm 0.13 $ & $ 0.85 \pm 0.25 $ & $ 0.400 \pm 0.010 $ \\

     27459 &        A7V &         67 &       1.32 & $ 0.01 \pm 0.01 $ & $ 19.37 \pm 0.12 $ & $ 1.13 \pm 0.15 $ & $ 1.05 \pm 0.25 $ & $ 0.371 \pm 0.010 $ \\

     27524 &        F5V &         45 &       1.39 & $ 0.00 \pm 0.01 $ & $ 4.70 \pm 0.03 $ & $ 0.59 \pm 0.03 $ & $ 0.55 \pm 0.25 $ & $ 0.278 \pm 0.006 $ \\

     27777 &       B6IV &         20 &       1.15 & $ 0.26 \pm 0.02 $ & $ 28.93 \pm 0.43 $ & $ 2.50 \pm 0.51 $ & $ 3.24 \pm 0.33 $ & $ 0.205 \pm 0.010 $ \\

     27848 &        F6V &         55 &       1.40 & $ 0.00 \pm 0.01 $ & $ 4.15 \pm 0.02 $ & $ 0.57 \pm 0.20 $ & $ 0.49 \pm 0.25 $ & $ 0.283 \pm 0.007 $ \\

     27859 &        G0V &         69 &       0.47 & $ 0.12 \pm 0.01 $ & $ 2.23 \pm 0.01 $ & $ 0.21 \pm 0.20 $ & $ 0.21 \pm 0.25 $ & $ 0.244 \pm 0.004 $ \\

     27901 &        F0V &         43 &       0.67 & $ 0.24 \pm 0.01 $ & $ 12.86 \pm 0.09 $ & $ 0.99 \pm 0.02 $ & $ 0.85 \pm 0.25 $ & $ 0.378 \pm 0.010 $ \\

     27946 &        A7V &         76 &       0.72 & $ 0.11 \pm 0.01 $ & $ 21.24 \pm 0.14 $ & $ 1.11 \pm 0.12 $ & $ 1.05 \pm 0.25 $ & $ 0.391 \pm 0.010 $ \\

     28024 &        A7V &         51 &       0.54 & $ 0.26 \pm 0.03 $ & $ 57.85 \pm 0.41 $ & $ 1.61 \pm 0.12 $ & $ 1.05 \pm 0.25 $ & $ 0.666 \pm 0.021 $ \\

     28355 &        A5V &         82 &       0.98 & $ 0.15 \pm 0.02 $ & $ 29.45 \pm 0.19 $ & $ 1.35 \pm 0.14 $ & $ 1.18 \pm 0.25 $ & $ 0.401 \pm 0.012 $ \\

     28556 &        A7V &         80 &       0.73 & $ 0.12 \pm 0.01 $ & $ 18.50 \pm 0.10 $ & $ 1.08 \pm 0.13 $ & $ 1.05 \pm 0.25 $ & $ 0.368 \pm 0.010 $ \\

     28568 &        F5V &         52 &       0.26 & $ 0.02 \pm 0.01 $ & $ 6.34 \pm 0.05 $ & $ 0.53 \pm 0.11 $ & $ 0.55 \pm 0.25 $ & $ 0.327 \pm 0.007 $ \\

     28677 &        F0V &         52 &       0.54 & $ 0.12 \pm 0.01 $ & $ 11.00 \pm 0.05 $ & $ 0.84 \pm 0.03 $ & $ 0.85 \pm 0.25 $ & $ 0.349 \pm 0.009 $ \\

     28704 &      F02IV &         22 &       0.38 & $ 0.24 \pm 0.02 $ & $ 10.99 \pm 0.14 $ & $ 1.16 \pm 0.19 $ & $ 1.77 \pm 0.33 $ & $ 0.376 \pm 0.022 $ \\

     28978 &        A2V &         49 &       1.45 & $ 0.23 \pm 0.02 $ & $ 17.74 \pm 0.14 $ & $ 1.94 \pm 0.44 $ & $ 1.46 \pm 0.25 $ & $ 0.296 \pm 0.013 $ \\

     29645 &        F8V &         26 &       0.20 & $ 0.14 \pm 0.02 $ & $ 12.91 \pm 0.15 $ & $ 0.60 \pm 0.10 $ & $ 0.36 \pm 0.25 $ & $ 0.520 \pm 0.009 $ \\

     29721 &       B6IV &         19 &       1.76 & $ 0.57 \pm 0.02 $ & $ 34.49 \pm 0.48 $ & $ 2.62 \pm 0.50 $ & $ 3.24 \pm 0.33 $ & $ 0.224 \pm 0.011 $ \\

     30111 &      G8III &         16 &       0.20 & $ 0.26 \pm 0.02 $ & $ 6.16 \pm 0.07 $ & $ 1.90 \pm 0.64 $ & $ 1.74 \pm 0.50 $ & $ 0.550 \pm 0.033 $ \\

     30562 &        G0V &         48 &       0.38 & $ 0.21 \pm 0.03 $ & $ 15.49 \pm 0.13 $ & $ 0.53 \pm 0.08 $ & $ 0.21 \pm 0.25 $ & $ 0.641 \pm 0.015 $ \\

     30739 &        A2V &         52 &       1.90 & $ 0.19 \pm 0.01 $ & $ 50.66 \pm 0.39 $ & $ 1.75 \pm 0.25 $ & $ 1.46 \pm 0.25 $ & $ 0.544 \pm 0.025 $ \\

     30823 &      A5III &         29 &       2.04 & $ 0.06 \pm 0.02 $ & $ 13.32 \pm 0.10 $ & $ 2.02 \pm 0.42 $ & $ 2.88 \pm 0.50 $ & $ 0.280 \pm 0.027 $ \\

     31295 &        A2V &         56 &       1.07 & $ 0.23 \pm 0.02 $ & $ 45.07 \pm 0.32 $ & $ 1.29 \pm 0.11 $ & $ 1.46 \pm 0.25 $ & $ 0.470 \pm 0.022 $ \\

     31592 &        A0V &         19 &       0.75 & $ 0.01 \pm 0.02 $ & $ 14.25 \pm 0.12 $ & $ 1.57 \pm 0.27 $ & $ 1.76 \pm 0.25 $ & $ 0.227 \pm 0.014 $ \\

     31662 &        F5V &         18 &       1.08 & $ 0.01 \pm 0.02 $ & $ 9.60 \pm 0.10 $ & $ 0.61 \pm 0.10 $ & $ 0.55 \pm 0.25 $ & $ 0.398 \pm 0.009 $ \\

     32301 &        A5V &         76 &       1.18 & $ 0.02 \pm 0.02 $ & $ 34.60 \pm 0.22 $ & $ 1.43 \pm 0.15 $ & $ 1.18 \pm 0.25 $ & $ 0.448 \pm 0.013 $ \\

     32630 &        B3V &         83 &       1.59 & $ 0.11 \pm 0.02 $ & $ 605.20 \pm 3.42 $ & $ 2.93 \pm 0.16 $ & $ 3.53 \pm 0.25 $ & $ 0.374 \pm 0.079 $ \\

     32715 &        F5V &         19 &       0.55 & $ 0.01 \pm 0.02 $ & $ 7.09 \pm 0.07 $ & $ 0.54 \pm 0.09 $ & $ 0.55 \pm 0.25 $ & $ 0.342 \pm 0.008 $ \\

     33167 &        F2V &         22 &       0.94 & $ 0.35 \pm 0.02 $ & $ 16.02 \pm 0.20 $ & $ 1.03 \pm 0.13 $ & $ 0.50 \pm 0.25 $ & $ 0.523 \pm 0.013 $ \\

     33256 &        F5V &         47 &       0.13 & $ 0.04 \pm 0.04 $ & $ 23.75 \pm 0.21 $ & $ 0.67 \pm 0.06 $ & $ 0.55 \pm 0.25 $ & $ 0.630 \pm 0.020 $ \\

     33608 &        F2V &         56 &       0.33 & $ 0.28 \pm 0.02 $ & $ 14.38 \pm 0.55 $ & $ 0.82 \pm 0.03 $ & $ 0.50 \pm 0.25 $ & $ 0.452 \pm 0.014 $ \\

     34053 &        A2V &         19 &       1.50 & $ 0.42 \pm 0.02 $ & $ 9.98 \pm 0.14 $ & $ 2.10 \pm 0.63 $ & $ 1.46 \pm 0.25 $ & $ 0.248 \pm 0.011 $ \\

     34137 &      K2III &          4 &       0.41 & $ 0.41 \pm 0.13 $ & $ 7.90 \pm 0.24 $ & $ 2.36 \pm 0.94 $ & $ 1.94 \pm 0.50 $ & $ 0.775 \pm 0.044 $ \\

     34503 &      B5III &         57 &       1.36 & $ 0.13 \pm 0.02 $ & $ 286.40 \pm 2.00 $ & $ 3.41 \pm 0.43 $ & $ 3.86 \pm 0.50 $ & $ 0.404 \pm 0.066 $ \\

     34578 &       F0II &         50 &       1.30 & $ 0.50 \pm 0.02 $ & $ 40.16 \pm 0.30 $ & $ 4.05 \pm 2.37 $ & $ 3.62 \pm 0.50 $ & $ 0.598 \pm 0.081 $ \\

     34658 &      F02IV &         65 &       0.52 & $ 0.24 \pm 0.01 $ & $ 22.47 \pm 0.28 $ & $ 1.41 \pm 0.05 $ & $ 1.77 \pm 0.33 $ & $ 0.525 \pm 0.030 $ \\

     36512 &        B0V &        121 &       2.57 & $ 0.04 \pm 0.01 $ & $ 326.70 \pm 4.29 $ & $ 4.36 \pm 1.14 $ & $ 4.76 \pm 0.25 $ & $ 0.125 \pm 0.022 $ \\

     37147 &        A7V &         65 &       1.00 & $ 0.07 \pm 0.01 $ & $ 15.91 \pm 0.09 $ & $ 1.16 \pm 0.15 $ & $ 1.05 \pm 0.25 $ & $ 0.340 \pm 0.009 $ \\

     37329 &      G8III &         11 &       0.62 & $ 0.16 \pm 0.03 $ & $ 10.11 \pm 0.15 $ & $ 1.73 \pm 0.43 $ & $ 1.74 \pm 0.50 $ & $ 0.679 \pm 0.042 $ \\

     37394 &        K0V &         47 &       1.49 & $ 0.12 \pm 0.01 $ & $ 10.07 \pm 0.07 $ & $ -0.33 \pm 0.04 $ & $ -0.34 \pm 0.25 $ & $ 0.652 \pm 0.013 $ \\

     37594 &        F0V &         26 &       0.45 & $ 0.01 \pm 0.02 $ & $ 10.21 \pm 0.12 $ & $ 0.74 \pm 0.10 $ & $ 0.85 \pm 0.25 $ & $ 0.336 \pm 0.009 $ \\

     38558 &      A7III &         29 &       1.05 & $ 0.58 \pm 0.02 $ & $ 22.53 \pm 0.23 $ & $ 3.03 \pm 1.20 $ & $ 2.81 \pm 0.50 $ & $ 0.442 \pm 0.033 $ \\

     38858 &        G0V &         32 &       0.75 & $ 0.21 \pm 0.01 $ & $ 13.29 \pm 0.11 $ & $ 0.00 \pm 0.06 $ & $ 0.21 \pm 0.25 $ & $ 0.594 \pm 0.011 $ \\

     41074 &        F0V &         32 &       0.34 & $ 0.11 \pm 0.01 $ & $ 12.26 \pm 0.13 $ & $ 1.01 \pm 0.03 $ & $ 0.85 \pm 0.25 $ & $ 0.369 \pm 0.009 $ \\

     41117 &        B3I &         75 &       0.96 & $ 1.09 \pm 0.02 $ & $ 237.80 \pm 1.41 $ & $ 5.02 \pm 1.63^{a} $ & $ 4.98 \pm 0.50 $ & $ 0.343 \pm 0.130 $ \\

     41330 &        F8V &         32 &       0.58 & $ 0.19 \pm 0.02 $ & $ 10.22 \pm 0.11 $ & $ 0.35 \pm 0.08 $ & $ 0.36 \pm 0.25 $ & $ 0.505 \pm 0.009 $ \\

     41636 &      K0III &         20 &       1.26 & $ 0.18 \pm 0.03 $ & $ 11.25 \pm 0.12 $ & $ 1.69 \pm 0.30 $ & $ 1.82 \pm 0.50 $ & $ 0.768 \pm 0.043 $ \\

     42807 &        G2V &         46 &       0.92 & $ 0.00 \pm 0.01 $ & $ 7.67 \pm 0.07 $ & $ -0.10 \pm 0.06 $ & $ 0.10 \pm 0.25 $ & $ 0.461 \pm 0.009 $ \\

     43042 &        F6V &         49 &       0.51 & $ 0.01 \pm 0.02 $ & $ 22.43 \pm 0.19 $ & $ 0.50 \pm 0.06 $ & $ 0.49 \pm 0.25 $ & $ 0.655 \pm 0.017 $ \\

     43043 &      G8III &         16 &       0.19 & $ 0.03 \pm 0.02 $ & $ 7.34 \pm 0.08 $ & $ 1.78 \pm 0.53 $ & $ 1.74 \pm 0.50 $ & $ 0.587 \pm 0.035 $ \\

     43318 &        F6V &         69 &       0.41 & $ 0.13 \pm 0.03 $ & $ 15.84 \pm 0.12 $ & $ 0.80 \pm 0.09 $ & $ 0.49 \pm 0.25 $ & $ 0.563 \pm 0.016 $ \\

     43386 &        F5V &         52 &       0.31 & $ 0.00 \pm 0.03 $ & $ 25.30 \pm 0.20 $ & $ 0.48 \pm 0.06 $ & $ 0.55 \pm 0.25 $ & $ 0.643 \pm 0.019 $ \\

     43587 &        F8V &         89 &       0.17 & $ 0.19 \pm 0.02 $ & $ 16.62 \pm 0.12 $ & $ 0.29 \pm 0.05 $ & $ 0.36 \pm 0.25 $ & $ 0.609 \pm 0.013 $ \\

     45067 &        F8V &         60 &       0.18 & $ 0.09 \pm 0.02 $ & $ 13.02 \pm 0.10 $ & $ 0.65 \pm 0.10 $ & $ 0.36 \pm 0.25 $ & $ 0.537 \pm 0.010 $ \\

     45542 &      B5III &         32 &       1.90 & $ 0.14 \pm 0.02 $ & $ 154.60 \pm 1.15 $ & $ 3.06 \pm 0.53 $ & $ 3.86 \pm 0.50 $ & $ 0.317 \pm 0.052 $ \\

     46300 &        A0I &         71 &       2.99 & $ 0.01 \pm 0.01 $ & $ 52.28 \pm 0.32 $ & $ 3.54 \pm 1.30 $ & $ 4.58 \pm 0.50 $ & $ 0.375 \pm 0.019 $ \\

     47703 &       F5IV &         22 &       0.55 & $ 0.31 \pm 0.01 $ & $ 8.90 \pm 0.07 $ & $ 1.24 \pm 0.04 $ & $ 1.55 \pm 0.33 $ & $ 0.379 \pm 0.017 $ \\

     48682 &        F8V &         46 &       0.18 & $ 0.06 \pm 0.04 $ & $ 23.34 \pm 0.20 $ & $ 0.30 \pm 0.04 $ & $ 0.36 \pm 0.25 $ & $ 0.709 \pm 0.019 $ \\

     48805 &      G0III &         25 &       0.97 & $ 0.51 \pm 0.03 $ & $ 11.13 \pm 0.55 $ & $ 2.55 \pm 0.19 $ & $ 2.36 \pm 0.50 $ & $ 0.581 \pm 0.040 $ \\

     50019 &      A47IV &         87 &       0.99 & $ 0.12 \pm 0.02 $ & $ 102.80 \pm 2.63 $ & $ 2.07 \pm 0.03 $ & $ 2.10 \pm 0.33 $ & $ 0.880 \pm 0.057 $ \\

     50692 &        F8V &         39 &       0.48 & $ 0.13 \pm 0.03 $ & $ 14.57 \pm 0.14 $ & $ 0.13 \pm 0.06 $ & $ 0.36 \pm 0.25 $ & $ 0.585 \pm 0.013 $ \\

     51000 &      G5III &         25 &       0.31 & $ 0.02 \pm 0.05 $ & $ 14.09 \pm 0.18 $ & $ 1.79 \pm 0.35 $ & $ 1.67 \pm 0.50 $ & $ 0.758 \pm 0.051 $ \\

     51530 &        F5V &         38 &       0.66 & $ 0.27 \pm 0.01 $ & $ 10.25 \pm 0.10 $ & $ 0.86 \pm 0.14 $ & $ 0.55 \pm 0.25 $ & $ 0.429 \pm 0.010 $ \\

     52711 &        G0V &         47 &       0.40 & $ 0.01 \pm 0.03 $ & $ 11.35 \pm 0.10 $ & $ 0.11 \pm 0.06 $ & $ 0.21 \pm 0.25 $ & $ 0.546 \pm 0.014 $ \\

     55575 &        F8V &         36 &       0.97 & $ 0.15 \pm 0.02 $ & $ 16.12 \pm 0.16 $ & $ 0.16 \pm 0.04 $ & $ 0.36 \pm 0.25 $ & $ 0.641 \pm 0.012 $ \\

     56537 &        A2V &         79 &       0.70 & $ 0.28 \pm 0.03 $ & $ 121.40 \pm 0.72 $ & $ 1.50 \pm 0.09 $ & $ 1.46 \pm 0.25 $ & $ 0.798 \pm 0.039 $ \\

     57006 &       F5IV &         67 &       0.38 & $ 0.28 \pm 0.01 $ & $ 13.99 \pm 0.27 $ & $ 1.19 \pm 0.03 $ & $ 1.55 \pm 0.33 $ & $ 0.476 \pm 0.022 $ \\

     58461 &        F2V &         35 &       1.15 & $ 0.30 \pm 0.02 $ & $ 13.32 \pm 0.14 $ & $ 0.70 \pm 0.09 $ & $ 0.50 \pm 0.25 $ & $ 0.490 \pm 0.013 $ \\

     58551 &        F5V &         40 &       0.32 & $ 0.13 \pm 0.02 $ & $ 6.39 \pm 0.06 $ & $ 0.28 \pm 0.09 $ & $ 0.55 \pm 0.25 $ & $ 0.344 \pm 0.008 $ \\

     58715 &        B8V &         65 &       0.96 & $ 0.01 \pm 0.02 $ & $ 304.70 \pm 2.10 $ & $ 2.41 \pm 0.15 $ & $ 2.32 \pm 0.25 $ & $ 0.693 \pm 0.120 $ \\

     58855 &        F5V &         35 &       0.32 & $ 0.07 \pm 0.02 $ & $ 19.50 \pm 0.16 $ & $ 0.38 \pm 0.06 $ & $ 0.55 \pm 0.25 $ & $ 0.571 \pm 0.013 $ \\

     58946 &        F0V &         93 &       0.87 & $ 0.01 \pm 0.02 $ & $ 53.91 \pm 0.29 $ & $ 0.76 \pm 0.06 $ & $ 0.85 \pm 0.25 $ & $ 0.773 \pm 0.021 $ \\

     59984 &        F5V &         59 &       0.61 & $ 0.30 \pm 0.01 $ & $ 13.30 \pm 0.11 $ & $ 0.57 \pm 0.09 $ & $ 0.55 \pm 0.25 $ & $ 0.498 \pm 0.011 $ \\

     60111 &        F0V &         42 &       0.75 & $ 0.03 \pm 0.02 $ & $ 17.65 \pm 0.17 $ & $ 1.00 \pm 0.11 $ & $ 0.85 \pm 0.25 $ & $ 0.400 \pm 0.010 $ \\

     61110 &      F02IV &         64 &       0.20 & $ 0.31 \pm 0.02 $ & $ 40.89 \pm 0.29 $ & $ 1.48 \pm 0.15 $ & $ 1.77 \pm 0.33 $ & $ 0.668 \pm 0.039 $ \\

     64493 &      K3III &          4 &       0.14 & $ 0.11 \pm 0.20 $ & $ 6.22 \pm 0.42 $ & $ 2.03 \pm 0.74 $ & $ 2.09 \pm 0.50 $ & $ 0.719 \pm 0.066 $ \\

     67006 &        A2V &         47 &       1.38 & $ 0.18 \pm 0.01 $ & $ 7.33 \pm 0.08 $ & $ 1.01 \pm 0.15 $ & $ 1.46 \pm 0.25 $ & $ 0.437 \pm 0.020 $ \\

     67228 &        G0V &         76 &       0.37 & $ 0.26 \pm 0.03 $ & $ 25.44 \pm 1.01 $ & $ 0.64 \pm 0.02 $ & $ 0.21 \pm 0.25 $ & $ 0.819 \pm 0.022 $ \\

     69478 &      G8III &         17 &       1.68 & $ 0.07 \pm 0.02 $ & $ 9.82 \pm 0.11 $ & $ 2.51 \pm 0.99 $ & $ 1.74 \pm 0.50 $ & $ 0.689 \pm 0.042 $ \\

     71030 &        F5V &         42 &       0.30 & $ 0.02 \pm 0.01 $ & $ 9.44 \pm 0.06 $ & $ 0.78 \pm 0.03 $ & $ 0.55 \pm 0.25 $ & $ 0.395 \pm 0.009 $ \\

     71148 &        G0V &         36 &       0.31 & $ 0.16 \pm 0.01 $ & $ 9.09 \pm 0.08 $ & $ 0.13 \pm 0.01 $ & $ 0.21 \pm 0.25 $ & $ 0.490 \pm 0.009 $ \\

     73262 &        A2V &         80 &       1.82 & $ 0.06 \pm 0.02 $ & $ 60.76 \pm 0.41 $ & $ 1.76 \pm 0.16 $ & $ 1.46 \pm 0.25 $ & $ 0.556 \pm 0.026 $ \\

     73665 &      K0III &         65 &       1.13 & $ 0.00 \pm 0.02 $ & $ 9.46 \pm 0.06 $ & $ 1.98 \pm 0.52 $ & $ 1.82 \pm 0.50 $ & $ 0.698 \pm 0.038 $ \\

     74198 &        A0V &         35 &       1.23 & $ 0.01 \pm 0.02 $ & $ 40.68 \pm 0.34 $ & $ 1.48 \pm 0.14 $ & $ 1.76 \pm 0.25 $ & $ 0.381 \pm 0.024 $ \\

     75137 &       A0IV &         49 &       1.26 & $ 0.01 \pm 0.02 $ & $ 53.30 \pm 0.40 $ & $ 2.25 \pm 0.34 $ & $ 2.46 \pm 0.33 $ & $ 0.423 \pm 0.026 $ \\

     75332 &        F5V &         23 &       0.30 & $ 0.20 \pm 0.02 $ & $ 9.80 \pm 0.09 $ & $ 0.40 \pm 0.08 $ & $ 0.55 \pm 0.25 $ & $ 0.402 \pm 0.009 $ \\

     75596 &        F6V &         20 &       0.43 & $ 0.05 \pm 0.02 $ & $ 0.96 \pm 0.01 $ & $ 0.22 \pm 0.28 $ & $ 0.49 \pm 0.25 $ & $ 0.138 \pm 0.003 $ \\

     75732 &        K0V &         68 &       2.90 & $ 0.25 \pm 0.02 $ & $ 14.50 \pm 0.38 $ & $ -0.15 \pm 0.01 $ & $ -0.34 \pm 0.25 $ & $ 0.775 \pm 0.018 $ \\

     75927 &       A0IV &          7 &       0.03 & $ 0.12 \pm 0.03 $ & $ 0.65 \pm 0.01 $ & $ 1.88 \pm 1.63^{a} $ & $ 2.46 \pm 0.33 $ & $ 0.047 \pm 0.003 $ \\

     78366 &        F8V &         52 &       0.42 & $ 0.12 \pm 0.04 $ & $ 12.32 \pm 0.61 $ & $ 0.15 \pm 0.02 $ & $ 0.36 \pm 0.25 $ & $ 0.527 \pm 0.016 $ \\

     78715 &      G5III &         21 &       1.20 & $ 0.00 \pm 0.03 $ & $ 11.60 \pm 0.32 $ & $ 1.78 \pm 0.07 $ & $ 1.67 \pm 0.50 $ & $ 0.700 \pm 0.044 $ \\

     79373 &      K2III &         16 &       9.18 & $ 0.36 \pm 0.02 $ & $ 8.04 \pm 0.20 $ & $ 1.94 \pm 0.11 $ & $ 1.94 \pm 0.50 $ & $ 0.782 \pm 0.040 $ \\

     79439 &        A5V &         47 &       0.42 & $ 0.11 \pm 0.02 $ & $ 32.49 \pm 0.26 $ & $ 1.13 \pm 0.10 $ & $ 1.18 \pm 0.25 $ & $ 0.434 \pm 0.013 $ \\

     79452 &      G0III &         69 &       0.82 & $ 0.65 \pm 0.03 $ & $ 21.06 \pm 1.62 $ & $ 2.11 \pm 0.08 $ & $ 2.36 \pm 0.50 $ & $ 0.799 \pm 0.060 $ \\

     79969 &        K3V &         27 &       1.00 & $ 0.07 \pm 0.02 $ & $ 5.68 \pm 0.06 $ & $ -0.26 \pm 0.07 $ & $ -0.58 \pm 0.25 $ & $ 0.598 \pm 0.014 $ \\

     80715 &        K3V &         26 &       1.77 & $ 0.11 \pm 0.02 $ & $ 3.39 \pm 0.03 $ & $ -0.20 \pm 0.09 $ & $ -0.58 \pm 0.25 $ & $ 0.500 \pm 0.012 $ \\

     81192 &      G5III &         57 &       0.96 & $ 0.33 \pm 0.02 $ & $ 10.42 \pm 0.33 $ & $ 1.69 \pm 0.09 $ & $ 1.67 \pm 0.50 $ & $ 0.663 \pm 0.042 $ \\

     82106 &        K3V &         50 &       1.06 & $ 0.09 \pm 0.02 $ & $ 5.61 \pm 0.05 $ & $ -0.55 \pm 0.05 $ & $ -0.58 \pm 0.25 $ & $ 0.598 \pm 0.014 $ \\

     82443 &        G8V &         28 &       0.42 & $ 0.09 \pm 0.01 $ & $ 4.98 \pm 0.04 $ & $ -0.31 \pm 0.05 $ & $ -0.14 \pm 0.25 $ & $ 0.429 \pm 0.008 $ \\

     82621 &        A2V &         42 &       1.37 & $ 0.10 \pm 0.02 $ & $ 43.89 \pm 0.38 $ & $ 1.96 \pm 0.19 $ & $ 1.46 \pm 0.25 $ & $ 0.482 \pm 0.022 $ \\

     83287 &        A7V &         28 &       1.09 & $ 0.01 \pm 0.02 $ & $ 19.03 \pm 0.16 $ & $ 0.94 \pm 0.10 $ & $ 1.05 \pm 0.25 $ & $ 0.369 \pm 0.010 $ \\

     83362 &      G5III &         16 &       1.78 & $ 0.04 \pm 0.02 $ & $ 6.34 \pm 0.07 $ & $ 2.26 \pm 1.12 $ & $ 1.67 \pm 0.50 $ & $ 0.516 \pm 0.032 $ \\

     84737 &        G0V &         72 &       0.67 & $ 0.11 \pm 0.01 $ & $ 24.81 \pm 0.16 $ & $ 0.42 \pm 0.05 $ & $ 0.21 \pm 0.25 $ & $ 0.839 \pm 0.016 $ \\

     85795 &        A2V &         43 &       0.58 & $ 0.25 \pm 0.02 $ & $ 27.30 \pm 0.54 $ & $ 1.60 \pm 0.03 $ & $ 1.46 \pm 0.25 $ & $ 0.360 \pm 0.017 $ \\

     86728 &        G2V &         81 &       0.88 & $ 0.10 \pm 0.02 $ & $ 23.81 \pm 0.16 $ & $ 0.22 \pm 0.04 $ & $ 0.10 \pm 0.25 $ & $ 0.790 \pm 0.016 $ \\

     87696 &        A7V &         96 &       0.65 & $ 0.01 \pm 0.02 $ & $ 41.01 \pm 0.23 $ & $ 1.00 \pm 0.08 $ & $ 1.05 \pm 0.25 $ & $ 0.539 \pm 0.014 $ \\

     87737 &        A0I &         76 &       2.51 & $ 0.01 \pm 0.02 $ & $ 136.10 \pm 0.81 $ & $ 4.26 \pm 1.64 $ & $ 4.58 \pm 0.50 $ & $ 0.602 \pm 0.031 $ \\

     87883 &        G8V &          3 &       0.41 & $ 0.56 \pm 0.05 $ & $ 4.42 \pm 0.07 $ & $ -0.35 \pm 0.01 $ & $ -0.14 \pm 0.25 $ & $ 0.405 \pm 0.008 $ \\

     88737 &       F8IV &         37 &       0.87 & $ 0.03 \pm 0.01 $ & $ 10.11 \pm 0.05 $ & $ 0.93 \pm 0.03 $ & $ 1.40 \pm 0.33 $ & $ 0.460 \pm 0.015 $ \\

     88972 &        F0V &         23 &       0.95 & $ 0.22 \pm 0.02 $ & $ 2.05 \pm 0.03 $ & $ 0.77 \pm 0.07 $ & $ 0.85 \pm 0.25 $ & $ 0.151 \pm 0.004 $ \\

     89125 &        F6V &         45 &       0.44 & $ 0.09 \pm 0.01 $ & $ 13.73 \pm 0.10 $ & $ 0.35 \pm 0.06 $ & $ 0.49 \pm 0.25 $ & $ 0.513 \pm 0.012 $ \\

     89389 &        F8V &         23 &       0.29 & $ 0.13 \pm 0.02 $ & $ 7.55 \pm 0.10 $ & $ 0.34 \pm 0.08 $ & $ 0.36 \pm 0.25 $ & $ 0.421 \pm 0.007 $ \\

     89744 &        F8V &         30 &       0.32 & $ 0.01 \pm 0.02 $ & $ 13.24 \pm 0.14 $ & $ 0.80 \pm 0.09 $ & $ 0.36 \pm 0.25 $ & $ 0.546 \pm 0.010 $ \\

     90277 &        A7V &         56 &       0.72 & $ 0.24 \pm 0.01 $ & $ 38.05 \pm 0.28 $ & $ 1.68 \pm 0.17 $ & $ 1.05 \pm 0.25 $ & $ 0.532 \pm 0.014 $ \\

     90508 &        F8V &         52 &       0.42 & $ 0.27 \pm 0.01 $ & $ 8.49 \pm 0.07 $ & $ 0.17 \pm 0.06 $ & $ 0.36 \pm 0.25 $ & $ 0.455 \pm 0.008 $ \\

     90839 &        F6V &         69 &       0.53 & $ 0.16 \pm 0.03 $ & $ 37.32 \pm 0.24 $ & $ 0.29 \pm 0.03 $ & $ 0.49 \pm 0.25 $ & $ 0.830 \pm 0.023 $ \\

     91262 &        G0V &          4 &       0.11 & $ 0.02 \pm 0.10 $ & $ 0.62 \pm 0.01 $ & $ 0.16 \pm 1.63^{a} $ & $ 0.21 \pm 0.25 $ & $ 0.128 \pm 0.003 $ \\

     91752 &        F5V &         38 &       0.71 & $ 0.00 \pm 0.01 $ & $ 7.90 \pm 0.10 $ & $ 0.72 \pm 0.02 $ & $ 0.55 \pm 0.25 $ & $ 0.361 \pm 0.008 $ \\

     92825 &        A2V &         28 &       1.10 & $ 0.23 \pm 0.02 $ & $ 27.85 \pm 0.32 $ & $ 1.55 \pm 0.18 $ & $ 1.46 \pm 0.25 $ & $ 0.392 \pm 0.018 $ \\

     93702 &       A0IV &         38 &       1.22 & $ 0.21 \pm 0.01 $ & $ 25.81 \pm 0.20 $ & $ 1.93 \pm 0.32 $ & $ 2.46 \pm 0.33 $ & $ 0.295 \pm 0.018 $ \\

     95128 &        G0V &         70 &       0.41 & $ 0.13 \pm 0.03 $ & $ 27.40 \pm 0.18 $ & $ 0.23 \pm 0.03 $ & $ 0.21 \pm 0.25 $ & $ 0.863 \pm 0.022 $ \\

     95241 &        F8V &         35 &       0.61 & $ 0.17 \pm 0.02 $ & $ 11.22 \pm 0.10 $ & $ 0.86 \pm 0.11 $ & $ 0.36 \pm 0.25 $ & $ 0.524 \pm 0.010 $ \\

     95934 &        A5V &         33 &       0.55 & $ 0.01 \pm 0.01 $ & $ 9.91 \pm 0.10 $ & $ 1.30 \pm 0.04 $ & $ 1.18 \pm 0.25 $ & $ 0.239 \pm 0.007 $ \\

     96738 &       A0IV &         25 &       1.72 & $ 0.31 \pm 0.02 $ & $ 19.12 \pm 0.15 $ & $ 1.97 \pm 0.31 $ & $ 2.46 \pm 0.33 $ & $ 0.258 \pm 0.015 $ \\

     97334 &        G0V &         41 &       0.20 & $ 0.11 \pm 0.01 $ & $ 7.91 \pm 0.07 $ & $ 0.07 \pm 0.07 $ & $ 0.21 \pm 0.25 $ & $ 0.460 \pm 0.008 $ \\

     97633 &        A2V &         63 &       1.22 & $ 0.01 \pm 0.02 $ & $ 129.30 \pm 0.91 $ & $ 2.08 \pm 0.14 $ & $ 1.46 \pm 0.25 $ & $ 0.784 \pm 0.037 $ \\

     98058 &        A7V &         52 &       0.91 & $ 0.12 \pm 0.03 $ & $ 46.02 \pm 0.34 $ & $ 1.71 \pm 0.17 $ & $ 1.05 \pm 0.25 $ & $ 0.574 \pm 0.018 $ \\

     98664 &        B9V &         59 &       1.85 & $ 0.05 \pm 0.02 $ & $ 91.93 \pm 0.66 $ & $ 2.09 \pm 0.17 $ & $ 2.04 \pm 0.25 $ & $ 0.443 \pm 0.066 $ \\

     98824 &      K1III &         25 &       1.06 & $ 0.03 \pm 0.02 $ & $ 6.86 \pm 0.08 $ & $ 2.08 \pm 0.83 $ & $ 1.88 \pm 0.50 $ & $ 0.592 \pm 0.031 $ \\

     99285 &        F0V &         46 &       0.81 & $ 0.21 \pm 0.01 $ & $ 17.82 \pm 0.10 $ & $ 1.10 \pm 0.02 $ & $ 0.85 \pm 0.25 $ & $ 0.445 \pm 0.011 $ \\

     99984 &        F5V &         31 &       0.30 & $ 0.25 \pm 0.01 $ & $ 12.89 \pm 0.12 $ & $ 1.10 \pm 0.13 $ & $ 0.55 \pm 0.25 $ & $ 0.474 \pm 0.011 $ \\

    100563 &        F5V &         40 &       0.60 & $ 0.03 \pm 0.02 $ & $ 12.96 \pm 0.11 $ & $ 0.46 \pm 0.08 $ & $ 0.55 \pm 0.25 $ & $ 0.461 \pm 0.011 $ \\

    100655 &      K0III &         13 &       1.58 & $ 0.09 \pm 0.02 $ & $ 9.29 \pm 0.11 $ & $ 1.76 \pm 0.39 $ & $ 1.82 \pm 0.50 $ & $ 0.705 \pm 0.039 $ \\

    102124 &        A5V &         89 &       0.39 & $ 0.03 \pm 0.02 $ & $ 30.27 \pm 0.20 $ & $ 1.10 \pm 0.10 $ & $ 1.18 \pm 0.25 $ & $ 0.412 \pm 0.013 $ \\

    103095 &        G8V &        117 &       3.01 & $ 0.11 \pm 0.01 $ & $ 9.02 \pm 0.12 $ & $ -0.63 \pm 0.04 $ & $ -0.14 \pm 0.25 $ & $ 0.579 \pm 0.012 $ \\

    104556 &       G8IV &         63 &       2.00 & $ 0.31 \pm 0.01 $ & $ 9.29 \pm 0.11 $ & $ 0.95 \pm 0.03 $ & $ 0.80 \pm 0.33 $ & $ 0.592 \pm 0.017 $ \\

    105089 &      K0III &         22 &       0.65 & $ 0.02 \pm 0.03 $ & $ 9.74 \pm 0.11 $ & $ 1.85 \pm 0.46 $ & $ 1.82 \pm 0.50 $ & $ 0.714 \pm 0.040 $ \\

    105475 &      K0III &         23 &       0.91 & $ 0.15 \pm 0.01 $ & $ 6.11 \pm 0.06 $ & $ 1.91 \pm 0.10 $ & $ 1.82 \pm 0.50 $ & $ 0.575 \pm 0.031 $ \\

    107213 &        F8V &         48 &       0.85 & $ 0.01 \pm 0.02 $ & $ 7.52 \pm 0.06 $ & $ 0.76 \pm 0.13 $ & $ 0.36 \pm 0.25 $ & $ 0.412 \pm 0.008 $ \\

    107904 &      F02IV &         41 &       1.36 & $ 0.17 \pm 0.02 $ & $ 10.97 \pm 0.20 $ & $ 1.56 \pm 0.04 $ & $ 1.77 \pm 0.33 $ & $ 0.367 \pm 0.021 $ \\

    108471 &      G8III &         24 &       1.79 & $ 0.05 \pm 0.02 $ & $ 9.14 \pm 0.08 $ & $ 2.14 \pm 0.65 $ & $ 1.74 \pm 0.50 $ & $ 0.660 \pm 0.040 $ \\

    108722 &      F02IV &         70 &       0.18 & $ 0.28 \pm 0.02 $ & $ 20.19 \pm 0.74 $ & $ 1.44 \pm 0.04 $ & $ 1.77 \pm 0.33 $ & $ 0.498 \pm 0.030 $ \\

    108765 &        A2V &         39 &       0.82 & $ 0.31 \pm 0.02 $ & $ 17.24 \pm 0.15 $ & $ 1.51 \pm 0.20 $ & $ 1.46 \pm 0.25 $ & $ 0.305 \pm 0.014 $ \\

    108806 &      K1III &          6 &       2.81 & $ 0.90 \pm 0.04 $ & $ 2.85 \pm 0.03 $ & $ 2.40 \pm 2.34 $ & $ 1.88 \pm 0.50 $ & $ 0.432 \pm 0.023 $ \\

    109217 &      G8III &         13 &       0.87 & $ 0.09 \pm 0.06 $ & $ 12.03 \pm 0.18 $ & $ 1.90 \pm 0.40 $ & $ 1.74 \pm 0.50 $ & $ 0.708 \pm 0.047 $ \\

    110296 &       K3IV &         13 &       1.95 & $ 1.71 \pm 0.08 $ & $ 2.26 \pm 0.05 $ & $ 1.70 \pm 0.80 $ & $ 0.75 \pm 0.33 $ & $ 0.968 \pm 0.270 $ \\

    110315 &        K4V &         31 &       2.35 & $ 0.25 \pm 0.01 $ & $ 3.28 \pm 0.03 $ & $ -0.68 \pm 0.01 $ & $ -0.67 \pm 0.25 $ & $ 0.525 \pm 0.014 $ \\

    110392 &      G8III &          9 &       0.32 & $ 0.03 \pm 0.02 $ & $ 2.97 \pm 0.03 $ & $ 1.55 \pm 0.55 $ & $ 1.74 \pm 0.50 $ & $ 0.375 \pm 0.023 $ \\

    110411 &        A0V &         56 &       1.66 & $ 0.12 \pm 0.01 $ & $ 36.60 \pm 0.36 $ & $ 1.19 \pm 0.02 $ & $ 1.76 \pm 0.25 $ & $ 0.363 \pm 0.023 $ \\

    110897 &        F8V &         98 &       1.50 & $ 0.01 \pm 0.01 $ & $ 11.20 \pm 0.06 $ & $ 0.02 \pm 0.04 $ & $ 0.36 \pm 0.25 $ & $ 0.504 \pm 0.009 $ \\

    111395 &        G5V &         51 &       0.78 & $ 0.10 \pm 0.02 $ & $ 9.16 \pm 0.06 $ & $ -0.07 \pm 0.06 $ & $ -0.06 \pm 0.25 $ & $ 0.530 \pm 0.010 $ \\

    111604 &        A5V &         32 &       0.51 & $ 0.16 \pm 0.02 $ & $ 13.50 \pm 0.11 $ & $ 1.77 \pm 0.28 $ & $ 1.18 \pm 0.25 $ & $ 0.274 \pm 0.008 $ \\

    113095 &      G8III &         24 &       0.81 & $ 0.08 \pm 0.04 $ & $ 14.49 \pm 0.16 $ & $ 1.84 \pm 0.31 $ & $ 1.74 \pm 0.50 $ & $ 0.822 \pm 0.053 $ \\

    113337 &        F5V &         34 &       2.55 & $ 0.00 \pm 0.01 $ & $ 9.47 \pm 0.06 $ & $ 0.62 \pm 0.01 $ & $ 0.55 \pm 0.25 $ & $ 0.395 \pm 0.009 $ \\

    113771 &      G8III &          7 &       0.26 & $ 0.05 \pm 0.03 $ & $ 3.39 \pm 0.04 $ & $ 1.77 \pm 0.78 $ & $ 1.74 \pm 0.50 $ & $ 0.402 \pm 0.024 $ \\

    114210 &       A0IV &          4 &       0.66 & $ 0.00 \pm 0.09 $ & $ 0.54 \pm 0.01 $ & $ 2.09 \pm 1.63^{a} $ & $ 2.46 \pm 0.33 $ & $ 0.042 \pm 0.003 $ \\

    114762 &        F6V &         47 &       0.80 & $ 0.25 \pm 0.01 $ & $ 3.17 \pm 0.03 $ & $ 0.21 \pm 0.19 $ & $ 0.49 \pm 0.25 $ & $ 0.283 \pm 0.007 $ \\

    115383 &        F8V &        116 &       0.39 & $ 0.16 \pm 0.02 $ & $ 26.44 \pm 0.14 $ & $ 0.43 \pm 0.05 $ & $ 0.36 \pm 0.25 $ & $ 0.753 \pm 0.016 $ \\

    116831 &        A5V &         61 &       1.40 & $ 0.03 \pm 0.01 $ & $ 10.30 \pm 0.07 $ & $ 1.26 \pm 0.04 $ & $ 1.18 \pm 0.25 $ & $ 0.244 \pm 0.007 $ \\

    118232 &        A2V &         67 &       1.58 & $ 0.37 \pm 0.01 $ & $ 52.34 \pm 0.92 $ & $ 1.75 \pm 0.02 $ & $ 1.46 \pm 0.25 $ & $ 0.499 \pm 0.023 $ \\

    119288 &        F0V &         83 &       1.59 & $ 0.26 \pm 0.01 $ & $ 11.19 \pm 0.14 $ & $ 0.65 \pm 0.02 $ & $ 0.85 \pm 0.25 $ & $ 0.352 \pm 0.009 $ \\

    119550 &        G2V &         31 &       0.22 & $ 0.01 \pm 0.02 $ & $ 4.95 \pm 0.06 $ & $ 0.75 \pm 0.18 $ & $ 0.10 \pm 0.25 $ & $ 0.373 \pm 0.007 $ \\

    120048 &      G8III &         17 &       0.50 & $ 0.07 \pm 0.05 $ & $ 14.04 \pm 0.17 $ & $ 1.83 \pm 0.26 $ & $ 1.74 \pm 0.50 $ & $ 0.827 \pm 0.054 $ \\

    120066 &        G0V &         72 &       0.29 & $ 0.14 \pm 0.01 $ & $ 8.78 \pm 0.11 $ & $ 0.41 \pm 0.02 $ & $ 0.21 \pm 0.25 $ & $ 0.481 \pm 0.009 $ \\

    120509 &        F6V &          4 &       0.50 & $ 0.09 \pm 0.09 $ & $ 1.05 \pm 0.01 $ & $ 0.69 \pm 0.42 $ & $ 0.49 \pm 0.25 $ & $ 0.143 \pm 0.004 $ \\

    120510 &        F6V &         24 &       0.15 & $ 0.00 \pm 0.02 $ & $ 5.53 \pm 0.05 $ & $ 0.75 \pm 0.16 $ & $ 0.49 \pm 0.25 $ & $ 0.326 \pm 0.008 $ \\

    121107 &      G5III &         30 &       0.62 & $ 0.00 \pm 0.04 $ & $ 16.53 \pm 0.80 $ & $ 2.36 \pm 0.10 $ & $ 1.67 \pm 0.50 $ & $ 0.835 \pm 0.056 $ \\

    121560 &        F5V &         21 &       0.59 & $ 0.20 \pm 0.02 $ & $ 9.66 \pm 0.12 $ & $ 0.25 \pm 0.07 $ & $ 0.55 \pm 0.25 $ & $ 0.422 \pm 0.010 $ \\

    122365 &        A2V &         33 &       1.79 & $ 0.31 \pm 0.02 $ & $ 13.19 \pm 0.13 $ & $ 1.51 \pm 0.22 $ & $ 1.46 \pm 0.25 $ & $ 0.267 \pm 0.012 $ \\

    122408 &        A2V &         78 &       0.93 & $ 0.33 \pm 0.03 $ & $ 64.53 \pm 0.36 $ & $ 1.96 \pm 0.19 $ & $ 1.46 \pm 0.25 $ & $ 0.596 \pm 0.029 $ \\

    122563 &       G0IV &        144 &       0.96 & $ 1.10 \pm 0.02 $ & $ 8.67 \pm 0.04 $ & $ 2.28 \pm 0.62 $ & $ 1.29 \pm 0.33 $ & $ 0.774 \pm 0.031 $ \\

    122676 &        G2V &         25 &       0.94 & $ 0.31 \pm 0.01 $ & $ 5.17 \pm 0.04 $ & $ 0.04 \pm 0.01 $ & $ 0.10 \pm 0.25 $ & $ 0.392 \pm 0.007 $ \\

    123033 &        F5V &         23 &       0.44 & $ 0.07 \pm 0.02 $ & $ 4.67 \pm 0.06 $ & $ 0.44 \pm 0.13 $ & $ 0.55 \pm 0.25 $ & $ 0.273 \pm 0.006 $ \\

    124102 &       G2IV &         15 &       1.86 & $ 0.05 \pm 0.02 $ & $ 1.11 \pm 0.01 $ & $ 0.57 \pm 0.36 $ & $ 1.20 \pm 0.33 $ & $ 0.178 \pm 0.006 $ \\

    124985 &        F6V &         15 &       0.69 & $ 0.34 \pm 0.02 $ & $ 1.27 \pm 0.02 $ & $ 0.80 \pm 0.09 $ & $ 0.49 \pm 0.25 $ & $ 0.157 \pm 0.004 $ \\

    125161 &        A5V &         35 &       1.17 & $ 0.06 \pm 0.02 $ & $ 32.47 \pm 0.26 $ & $ 0.96 \pm 0.06 $ & $ 1.18 \pm 0.25 $ & $ 0.435 \pm 0.013 $ \\

    125162 &        A2V &         64 &       1.38 & $ 0.21 \pm 0.02 $ & $ 55.38 \pm 0.38 $ & $ 1.19 \pm 0.06 $ & $ 1.46 \pm 0.25 $ & $ 0.582 \pm 0.028 $ \\

    125451 &        F2V &         74 &       1.67 & $ 0.22 \pm 0.01 $ & $ 22.49 \pm 0.30 $ & $ 0.68 \pm 0.01 $ & $ 0.50 \pm 0.25 $ & $ 0.566 \pm 0.014 $ \\

    126248 &        A3V &         46 &       1.43 & $ 0.30 \pm 0.01 $ & $ 29.59 \pm 0.20 $ & $ 1.30 \pm 0.14 $ & $ 1.36 \pm 0.25 $ & $ 0.401 \pm 0.014 $ \\

    126512 &        F8V &         44 &       1.16 & $ 0.17 \pm 0.02 $ & $ 3.24 \pm 0.03 $ & $ 0.35 \pm 0.13 $ & $ 0.36 \pm 0.25 $ & $ 0.298 \pm 0.006 $ \\

    127334 &        G5V &         34 &       0.59 & $ 0.10 \pm 0.01 $ & $ 8.34 \pm 0.08 $ & $ 0.16 \pm 0.05 $ & $ -0.06 \pm 0.25 $ & $ 0.508 \pm 0.010 $ \\

    128167 &        F0V &        103 &       1.29 & $ 0.18 \pm 0.01 $ & $ 49.21 \pm 0.70 $ & $ 0.57 \pm 0.01 $ & $ 0.85 \pm 0.25 $ & $ 0.739 \pm 0.019 $ \\

    128332 &        F5V &         25 &       0.17 & $ 0.21 \pm 0.02 $ & $ 8.03 \pm 0.06 $ & $ 0.33 \pm 0.05 $ & $ 0.55 \pm 0.25 $ & $ 0.365 \pm 0.008 $ \\

    129153 &        A7V &         39 &       0.70 & $ 0.03 \pm 0.01 $ & $ 10.84 \pm 0.07 $ & $ 0.98 \pm 0.15 $ & $ 1.05 \pm 0.25 $ & $ 0.278 \pm 0.007 $ \\

    130109 &        A0V &        135 &       0.48 & $ 0.00 \pm 0.02 $ & $ 97.97 \pm 2.33 $ & $ 1.68 \pm 0.02 $ & $ 1.76 \pm 0.25 $ & $ 0.595 \pm 0.038 $ \\

    130396 &        F6V &         16 &       0.14 & $ 0.08 \pm 0.02 $ & $ 2.94 \pm 0.03 $ & $ 0.34 \pm 0.13 $ & $ 0.49 \pm 0.25 $ & $ 0.237 \pm 0.006 $ \\

    130917 &        A3V &         32 &       1.80 & $ 0.23 \pm 0.01 $ & $ 15.53 \pm 0.11 $ & $ 1.60 \pm 0.19 $ & $ 1.36 \pm 0.25 $ & $ 0.283 \pm 0.010 $ \\

    130948 &        F8V &         47 &       0.52 & $ 0.12 \pm 0.02 $ & $ 13.06 \pm 0.10 $ & $ 0.12 \pm 0.05 $ & $ 0.36 \pm 0.25 $ & $ 0.548 \pm 0.010 $ \\

    132052 &        F0V &         49 &       0.41 & $ 0.08 \pm 0.03 $ & $ 44.38 \pm 0.31 $ & $ 1.03 \pm 0.08 $ & $ 0.85 \pm 0.25 $ & $ 0.692 \pm 0.021 $ \\

    132145 &        A2V &         21 &       1.32 & $ 0.11 \pm 0.02 $ & $ 6.98 \pm 0.09 $ & $ 1.61 \pm 0.36 $ & $ 1.46 \pm 0.25 $ & $ 0.193 \pm 0.009 $ \\

    132254 &        F6V &         29 &       0.47 & $ 0.06 \pm 0.02 $ & $ 15.06 \pm 0.12 $ & $ 0.46 \pm 0.05 $ & $ 0.49 \pm 0.25 $ & $ 0.542 \pm 0.013 $ \\

    132772 &        F0V &         16 &       1.09 & $ 0.14 \pm 0.02 $ & $ 15.99 \pm 0.13 $ & $ 1.10 \pm 0.02 $ & $ 0.85 \pm 0.25 $ & $ 0.421 \pm 0.011 $ \\

    133002 &       F8IV &         32 &       0.57 & $ 0.42 \pm 0.01 $ & $ 21.61 \pm 0.08 $ & $ 1.10 \pm 0.01 $ & $ 1.40 \pm 0.33 $ & $ 0.673 \pm 0.022 $ \\

    133485 &      K0III &         10 &       0.89 & $ 0.15 \pm 0.03 $ & $ 8.63 \pm 0.13 $ & $ 1.79 \pm 0.34 $ & $ 1.82 \pm 0.50 $ & $ 0.689 \pm 0.038 $ \\

    134044 &        F8V &         24 &       0.19 & $ 0.00 \pm 0.02 $ & $ 7.58 \pm 0.10 $ & $ 0.31 \pm 0.07 $ & $ 0.36 \pm 0.25 $ & $ 0.414 \pm 0.007 $ \\

    134047 &      G8III &         34 &       0.42 & $ 0.06 \pm 0.02 $ & $ 11.54 \pm 0.32 $ & $ 1.99 \pm 0.08 $ & $ 1.74 \pm 0.50 $ & $ 0.741 \pm 0.046 $ \\

    134083 &        F2V &         98 &       0.67 & $ 0.17 \pm 0.02 $ & $ 29.03 \pm 0.16 $ & $ 0.55 \pm 0.05 $ & $ 0.50 \pm 0.25 $ & $ 0.670 \pm 0.018 $ \\

    134323 &      G8III &         48 &       0.51 & $ 0.05 \pm 0.03 $ & $ 11.72 \pm 0.50 $ & $ 2.07 \pm 0.10 $ & $ 1.74 \pm 0.50 $ & $ 0.747 \pm 0.048 $ \\

    135204 &        G8V &         39 &       0.45 & $ 0.04 \pm 0.02 $ & $ 6.88 \pm 0.05 $ & $ -0.19 \pm 0.05 $ & $ -0.14 \pm 0.25 $ & $ 0.503 \pm 0.010 $ \\

    135502 &        A2V &         36 &       0.85 & $ 0.23 \pm 0.01 $ & $ 22.98 \pm 0.24 $ & $ 1.54 \pm 0.15 $ & $ 1.46 \pm 0.25 $ & $ 0.356 \pm 0.016 $ \\

    136118 &        F8V &         20 &       0.46 & $ 0.02 \pm 0.02 $ & $ 4.47 \pm 0.05 $ & $ 0.58 \pm 0.15 $ & $ 0.36 \pm 0.25 $ & $ 0.319 \pm 0.006 $ \\

    136643 &      K1III &          7 &       0.16 & $ 0.54 \pm 0.13 $ & $ 7.99 \pm 0.15 $ & $ 1.86 \pm 0.44 $ & $ 1.88 \pm 0.50 $ & $ 1.050 \pm 0.110 $ \\

    137003 &       G8IV &          9 &       1.58 & $ 0.54 \pm 0.02 $ & $ 7.34 \pm 0.14 $ & $ 1.85 \pm 0.55 $ & $ 0.80 \pm 0.33 $ & $ 0.445 \pm 0.013 $ \\

    137510 &        G0V &         21 &       0.75 & $ 0.14 \pm 0.02 $ & $ 8.89 \pm 0.08 $ & $ 0.69 \pm 0.13 $ & $ 0.21 \pm 0.25 $ & $ 0.489 \pm 0.009 $ \\

    138085 &      G5III &         18 &       0.71 & $ 0.31 \pm 0.03 $ & $ 11.09 \pm 0.12 $ & $ 1.91 \pm 0.51 $ & $ 1.67 \pm 0.50 $ & $ 0.697 \pm 0.044 $ \\

    138527 &        B9V &         23 &       0.85 & $ 0.10 \pm 0.02 $ & $ 11.36 \pm 0.15 $ & $ 1.79 \pm 0.35 $ & $ 2.04 \pm 0.25 $ & $ 0.168 \pm 0.025 $ \\

    138803 &        F0V &         24 &       0.97 & $ 0.07 \pm 0.01 $ & $ 6.84 \pm 0.04 $ & $ 0.93 \pm 0.03 $ & $ 0.85 \pm 0.25 $ & $ 0.275 \pm 0.007 $ \\

    139074 &      G8III &         17 &       0.64 & $ 0.07 \pm 0.05 $ & $ 12.01 \pm 0.15 $ & $ 1.78 \pm 0.36 $ & $ 1.74 \pm 0.50 $ & $ 0.764 \pm 0.050 $ \\

    139761 &      K0III &         17 &       0.98 & $ 0.16 \pm 0.05 $ & $ 11.63 \pm 0.14 $ & $ 1.86 \pm 0.27 $ & $ 1.82 \pm 0.50 $ & $ 0.865 \pm 0.054 $ \\

    140117 &      K1III &         11 &       2.76 & $ 0.08 \pm 0.03 $ & $ 9.59 \pm 0.13 $ & $ 1.74 \pm 0.24 $ & $ 1.88 \pm 0.50 $ & $ 0.778 \pm 0.041 $ \\

    140775 &        A2V &         66 &       1.41 & $ 0.14 \pm 0.01 $ & $ 16.14 \pm 0.11 $ & $ 1.85 \pm 0.28 $ & $ 1.46 \pm 0.25 $ & $ 0.299 \pm 0.014 $ \\

    140812 &        F5V &         15 &       0.08 & $ 0.06 \pm 0.02 $ & $ 2.70 \pm 0.05 $ & $ 0.47 \pm 0.19 $ & $ 0.55 \pm 0.25 $ & $ 0.215 \pm 0.005 $ \\

    141003 &       A0IV &         76 &       0.98 & $ 0.38 \pm 0.03 $ & $ 145.50 \pm 8.04 $ & $ 2.00 \pm 0.18 $ & $ 2.46 \pm 0.33 $ & $ 0.698 \pm 0.046 $ \\

    141187 &        A0V &         37 &       0.28 & $ 0.30 \pm 0.01 $ & $ 20.78 \pm 0.13 $ & $ 1.59 \pm 0.05 $ & $ 1.76 \pm 0.25 $ & $ 0.274 \pm 0.017 $ \\

    141851 &        A3V &         38 &       1.41 & $ 0.39 \pm 0.02 $ & $ 28.84 \pm 0.29 $ & $ 1.33 \pm 0.13 $ & $ 1.36 \pm 0.25 $ & $ 0.427 \pm 0.015 $ \\

    142093 &        G0V &         23 &       0.58 & $ 0.11 \pm 0.02 $ & $ 3.51 \pm 0.03 $ & $ 0.04 \pm 0.10 $ & $ 0.21 \pm 0.25 $ & $ 0.306 \pm 0.006 $ \\

    142908 &        F0V &         78 &       0.48 & $ 0.17 \pm 0.02 $ & $ 19.70 \pm 0.44 $ & $ 1.02 \pm 0.02 $ & $ 0.85 \pm 0.25 $ & $ 0.468 \pm 0.013 $ \\

    143687 &      K1III &         11 &       2.57 & $ 0.13 \pm 0.02 $ & $ 8.00 \pm 0.10 $ & $ 1.52 \pm 0.26 $ & $ 1.88 \pm 0.50 $ & $ 0.749 \pm 0.039 $ \\

    143894 &        A0V &         53 &       0.94 & $ 0.17 \pm 0.01 $ & $ 41.33 \pm 0.40 $ & $ 1.58 \pm 0.02 $ & $ 1.76 \pm 0.25 $ & $ 0.386 \pm 0.024 $ \\

    144579 &        G2V &         77 &       0.60 & $ 0.33 \pm 0.01 $ & $ 8.25 \pm 0.05 $ & $ -0.27 \pm 0.01 $ & $ 0.10 \pm 0.25 $ & $ 0.495 \pm 0.009 $ \\

    144622 &       K3IV &          4 &       1.20 & $ 1.79 \pm 0.19 $ & $ 2.84 \pm 0.20 $ & $ 1.75 \pm 1.64^{a} $ & $ 0.75 \pm 0.33 $ & $ 0.949 \pm 0.310 $ \\

    144874 &        A5V &         37 &       0.54 & $ 0.13 \pm 0.01 $ & $ 16.81 \pm 0.16 $ & $ 1.55 \pm 0.22 $ & $ 1.18 \pm 0.25 $ & $ 0.298 \pm 0.009 $ \\

    145457 &      G8III &          9 &       1.06 & $ 0.42 \pm 0.03 $ & $ 10.31 \pm 0.56 $ & $ 1.71 \pm 0.06 $ & $ 1.74 \pm 0.50 $ & $ 0.700 \pm 0.046 $ \\

    146233 &        G2V &         66 &       0.58 & $ 0.02 \pm 0.03 $ & $ 18.40 \pm 0.12 $ & $ 0.05 \pm 0.04 $ & $ 0.10 \pm 0.25 $ & $ 0.728 \pm 0.018 $ \\

    146603 &      G8III &         13 &       0.49 & $ 0.21 \pm 0.03 $ & $ 12.61 \pm 0.17 $ & $ 1.94 \pm 0.24 $ & $ 1.74 \pm 0.50 $ & $ 0.775 \pm 0.048 $ \\

    147025 &      G5III &         19 &       0.45 & $ 0.04 \pm 0.02 $ & $ 6.75 \pm 0.06 $ & $ 1.70 \pm 0.40 $ & $ 1.67 \pm 0.50 $ & $ 0.532 \pm 0.033 $ \\

    147449 &        F0V &         70 &       0.52 & $ 0.11 \pm 0.03 $ & $ 32.25 \pm 0.19 $ & $ 0.88 \pm 0.09 $ & $ 0.85 \pm 0.25 $ & $ 0.601 \pm 0.018 $ \\

    147547 &      A47IV &        116 &       1.15 & $ 0.49 \pm 0.02 $ & $ 120.80 \pm 3.66 $ & $ 2.13 \pm 0.03 $ & $ 2.10 \pm 0.33 $ & $ 0.954 \pm 0.062 $ \\

    148048 &        F2V &         47 &       0.71 & $ 0.06 \pm 0.03 $ & $ 26.85 \pm 0.20 $ & $ 0.87 \pm 0.05 $ & $ 0.50 \pm 0.25 $ & $ 0.622 \pm 0.018 $ \\

    148317 &       F5IV &         31 &       1.03 & $ 0.58 \pm 0.01 $ & $ 8.47 \pm 0.07 $ & $ 1.23 \pm 0.04 $ & $ 1.55 \pm 0.33 $ & $ 0.370 \pm 0.017 $ \\

    149630 &        A0V &         42 &       1.64 & $ 0.01 \pm 0.03 $ & $ 64.79 \pm 0.56 $ & $ 2.24 \pm 0.19 $ & $ 1.76 \pm 0.25 $ & $ 0.484 \pm 0.031 $ \\

    149661 &        K0V &         78 &       1.10 & $ 0.13 \pm 0.02 $ & $ 15.84 \pm 0.09 $ & $ -0.32 \pm 0.03 $ & $ -0.34 \pm 0.25 $ & $ 0.825 \pm 0.018 $ \\

    149681 &        A7V &         18 &       1.34 & $ 0.06 \pm 0.02 $ & $ 15.59 \pm 0.13 $ & $ 0.94 \pm 0.07 $ & $ 1.05 \pm 0.25 $ & $ 0.334 \pm 0.009 $ \\

    150177 &        F5V &         53 &       0.98 & $ 0.21 \pm 0.01 $ & $ 8.11 \pm 0.07 $ & $ 0.68 \pm 0.13 $ & $ 0.55 \pm 0.25 $ & $ 0.392 \pm 0.009 $ \\

    151044 &        F6V &         39 &       0.32 & $ 0.18 \pm 0.01 $ & $ 8.03 \pm 0.07 $ & $ 0.34 \pm 0.05 $ & $ 0.49 \pm 0.25 $ & $ 0.390 \pm 0.009 $ \\

    151627 &      G5III &         10 &       0.83 & $ 0.04 \pm 0.03 $ & $ 10.03 \pm 0.14 $ & $ 2.13 \pm 0.60 $ & $ 1.67 \pm 0.50 $ & $ 0.616 \pm 0.039 $ \\

    152308 &        A0V &         30 &       1.56 & $ 0.00 \pm 0.02 $ & $ 7.44 \pm 0.14 $ & $ 1.65 \pm 0.36 $ & $ 1.76 \pm 0.25 $ & $ 0.164 \pm 0.010 $ \\

    152598 &        F0V &         37 &       0.59 & $ 0.03 \pm 0.02 $ & $ 18.38 \pm 0.17 $ & $ 0.71 \pm 0.06 $ & $ 0.85 \pm 0.25 $ & $ 0.459 \pm 0.012 $ \\

    152614 &        B8V &         65 &       2.62 & $ 0.00 \pm 0.01 $ & $ 74.31 \pm 0.24 $ & $ 2.08 \pm 0.03 $ & $ 2.32 \pm 0.25 $ & $ 0.342 \pm 0.058 $ \\

    152792 &        G0V &         37 &       0.91 & $ 0.25 \pm 0.01 $ & $ 5.49 \pm 0.06 $ & $ 0.59 \pm 0.09 $ & $ 0.21 \pm 0.25 $ & $ 0.417 \pm 0.008 $ \\

    152863 &      G5III &         45 &       0.57 & $ 0.20 \pm 0.02 $ & $ 13.93 \pm 0.10 $ & $ 1.93 \pm 0.31 $ & $ 1.67 \pm 0.50 $ & $ 0.764 \pm 0.048 $ \\

    153226 &      K1III &         34 &       7.44 & $ 0.00 \pm 0.02 $ & $ 10.92 \pm 0.28 $ & $ 1.11 \pm 0.03 $ & $ 1.88 \pm 0.50 $ & $ 0.835 \pm 0.044 $ \\

    153287 &      G5III &         11 &       0.39 & $ 0.13 \pm 0.02 $ & $ 10.54 \pm 0.13 $ & $ 1.98 \pm 0.36 $ & $ 1.67 \pm 0.50 $ & $ 0.674 \pm 0.042 $ \\

    154345 &        G5V &         38 &       0.35 & $ 0.20 \pm 0.01 $ & $ 6.62 \pm 0.05 $ & $ -0.17 \pm 0.04 $ & $ -0.06 \pm 0.25 $ & $ 0.452 \pm 0.009 $ \\

    154417 &        F8V &         64 &       1.35 & $ 0.07 \pm 0.01 $ & $ 11.34 \pm 0.06 $ & $ 0.17 \pm 0.01 $ & $ 0.36 \pm 0.25 $ & $ 0.506 \pm 0.008 $ \\

    154633 &      G8III &         27 &       0.22 & $ 0.16 \pm 0.05 $ & $ 13.45 \pm 0.88 $ & $ 1.71 \pm 0.04 $ & $ 1.74 \pm 0.50 $ & $ 0.800 \pm 0.055 $ \\

    156826 &       G8IV &         55 &       1.48 & $ 0.19 \pm 0.01 $ & $ 10.81 \pm 0.09 $ & $ 0.98 \pm 0.03 $ & $ 0.80 \pm 0.33 $ & $ 0.639 \pm 0.018 $ \\

    157214 &        F8V &         86 &       0.19 & $ 0.23 \pm 0.03 $ & $ 22.02 \pm 0.13 $ & $ 0.15 \pm 0.03 $ & $ 0.36 \pm 0.25 $ & $ 0.716 \pm 0.017 $ \\

    157935 &      F02IV &         23 &       0.29 & $ 0.20 \pm 0.01 $ & $ 6.55 \pm 0.04 $ & $ 1.54 \pm 0.06 $ & $ 1.77 \pm 0.33 $ & $ 0.284 \pm 0.016 $ \\

    158063 &      F5III &         15 &       1.23 & $ 0.65 \pm 0.02 $ & $ 5.03 \pm 0.03 $ & $ 2.17 \pm 0.11 $ & $ 2.55 \pm 0.50 $ & $ 0.288 \pm 0.019 $ \\

    158633 &        G8V &         38 &       0.79 & $ 0.07 \pm 0.02 $ & $ 8.36 \pm 0.06 $ & $ -0.37 \pm 0.03 $ & $ -0.14 \pm 0.25 $ & $ 0.562 \pm 0.011 $ \\

    159222 &        G2V &         46 &       0.79 & $ 0.01 \pm 0.01 $ & $ 6.58 \pm 0.04 $ & $ 0.06 \pm 0.05 $ & $ 0.10 \pm 0.25 $ & $ 0.443 \pm 0.008 $ \\

    159332 &        F6V &         29 &       1.07 & $ 0.07 \pm 0.02 $ & $ 15.92 \pm 0.17 $ & $ 0.83 \pm 0.09 $ & $ 0.49 \pm 0.25 $ & $ 0.545 \pm 0.014 $ \\

    159410 &      K3III &          5 &       1.17 & $ 0.29 \pm 0.09 $ & $ 6.77 \pm 0.28 $ & $ 2.15 \pm 0.55 $ & $ 2.09 \pm 0.50 $ & $ 0.751 \pm 0.041 $ \\

    160507 &      G8III &          8 &       0.89 & $ 0.06 \pm 0.04 $ & $ 8.05 \pm 0.17 $ & $ 1.72 \pm 0.31 $ & $ 1.74 \pm 0.50 $ & $ 0.603 \pm 0.037 $ \\

    161149 &      F02IV &         59 &       1.30 & $ 0.40 \pm 0.01 $ & $ 11.78 \pm 0.17 $ & $ 1.68 \pm 0.05 $ & $ 1.77 \pm 0.33 $ & $ 0.380 \pm 0.022 $ \\

    161868 &        A2V &        158 &       1.52 & $ 0.05 \pm 0.02 $ & $ 91.16 \pm 0.39 $ & $ 1.38 \pm 0.09 $ & $ 1.46 \pm 0.25 $ & $ 0.658 \pm 0.030 $ \\

    163641 &        B9V &         46 &       1.46 & $ 0.22 \pm 0.01 $ & $ 13.87 \pm 0.10 $ & $ 2.28 \pm 0.11 $ & $ 2.04 \pm 0.25 $ & $ 0.178 \pm 0.027 $ \\

    164259 &        F0V &         74 &       1.06 & $ 0.20 \pm 0.02 $ & $ 42.74 \pm 1.45 $ & $ 0.86 \pm 0.02 $ & $ 0.85 \pm 0.25 $ & $ 0.689 \pm 0.021 $ \\

    164353 &       B5II &        116 &       0.74 & $ 0.44 \pm 0.02 $ & $ 240.50 \pm 1.13 $ & $ 4.15 \pm 1.09 $ & $ 4.31 \pm 0.50 $ & $ 0.483 \pm 0.150 $ \\

    164595 &        G2V &         22 &       0.41 & $ 0.01 \pm 0.02 $ & $ 4.17 \pm 0.05 $ & $ 0.04 \pm 0.07 $ & $ 0.10 \pm 0.25 $ & $ 0.349 \pm 0.007 $ \\

    166014 &       A0IV &         68 &       0.89 & $ 0.02 \pm 0.03 $ & $ 87.13 \pm 2.79 $ & $ 2.49 \pm 0.04 $ & $ 2.46 \pm 0.33 $ & $ 0.540 \pm 0.033 $ \\

    166205 &        A2V &         38 &       1.65 & $ 0.11 \pm 0.02 $ & $ 49.42 \pm 0.41 $ & $ 1.69 \pm 0.09 $ & $ 1.46 \pm 0.25 $ & $ 0.513 \pm 0.024 $ \\

    166435 &        G2V &         23 &       1.69 & $ 0.00 \pm 0.02 $ & $ 4.85 \pm 0.04 $ & $ -0.02 \pm 0.06 $ & $ 0.10 \pm 0.25 $ & $ 0.380 \pm 0.007 $ \\

    166620 &        K2V &         76 &       1.57 & $ 0.01 \pm 0.01 $ & $ 9.39 \pm 0.05 $ & $ -0.44 \pm 0.02 $ & $ -0.50 \pm 0.25 $ & $ 0.703 \pm 0.015 $ \\

    167768 &      G5III &         37 &       0.89 & $ 0.02 \pm 0.02 $ & $ 13.15 \pm 0.10 $ & $ 1.62 \pm 0.27 $ & $ 1.67 \pm 0.50 $ & $ 0.732 \pm 0.046 $ \\

    168009 &        G0V &         32 &       0.19 & $ 0.21 \pm 0.02 $ & $ 9.59 \pm 0.08 $ & $ 0.19 \pm 0.04 $ & $ 0.21 \pm 0.25 $ & $ 0.505 \pm 0.009 $ \\

    168151 &        F5V &         40 &       0.40 & $ 0.01 \pm 0.04 $ & $ 25.75 \pm 0.22 $ & $ 0.65 \pm 0.04 $ & $ 0.55 \pm 0.25 $ & $ 0.652 \pm 0.020 $ \\

    168914 &        A5V &         28 &       0.80 & $ 0.26 \pm 0.02 $ & $ 26.40 \pm 0.27 $ & $ 1.77 \pm 0.17 $ & $ 1.18 \pm 0.25 $ & $ 0.403 \pm 0.012 $ \\

    169702 &       A0IV &         28 &       1.33 & $ 0.26 \pm 0.02 $ & $ 32.05 \pm 0.27 $ & $ 2.26 \pm 0.23 $ & $ 2.46 \pm 0.33 $ & $ 0.331 \pm 0.020 $ \\

    170920 &      A3III &         33 &       2.29 & $ 0.46 \pm 0.02 $ & $ 15.04 \pm 0.15 $ & $ 2.16 \pm 0.47 $ & $ 2.98 \pm 0.50 $ & $ 0.271 \pm 0.030 $ \\

    171834 &        F0V &         75 &       1.20 & $ 0.19 \pm 0.01 $ & $ 20.47 \pm 0.21 $ & $ 0.81 \pm 0.02 $ & $ 0.85 \pm 0.25 $ & $ 0.477 \pm 0.012 $ \\

    173093 &        F6V &         33 &       0.48 & $ 0.00 \pm 0.02 $ & $ 7.80 \pm 0.07 $ & $ 1.07 \pm 0.20 $ & $ 0.49 \pm 0.25 $ & $ 0.387 \pm 0.009 $ \\

    173417 &        F0V &         28 &       1.60 & $ 0.16 \pm 0.01 $ & $ 15.54 \pm 0.22 $ & $ 1.12 \pm 0.02 $ & $ 0.85 \pm 0.25 $ & $ 0.415 \pm 0.011 $ \\

    173920 &      G0III &         14 &       4.36 & $ 0.22 \pm 0.02 $ & $ 10.07 \pm 0.16 $ & $ 2.44 \pm 0.09 $ & $ 2.36 \pm 0.50 $ & $ 0.552 \pm 0.036 $ \\

    174160 &        F6V &         32 &       0.50 & $ 0.02 \pm 0.02 $ & $ 8.85 \pm 0.07 $ & $ 0.36 \pm 0.07 $ & $ 0.49 \pm 0.25 $ & $ 0.415 \pm 0.010 $ \\

    174368 &       A0IV &          4 &       1.18 & $ 0.43 \pm 0.09 $ & $ 1.19 \pm 0.02 $ & $ 1.86 \pm 1.63^{a} $ & $ 2.46 \pm 0.33 $ & $ 0.066 \pm 0.004 $ \\

    175545 &      K2III &         19 &       2.54 & $ 0.12 \pm 0.02 $ & $ 4.40 \pm 0.04 $ & $ 1.34 \pm 0.35 $ & $ 1.94 \pm 0.50 $ & $ 0.581 \pm 0.029 $ \\

    175679 &      G8III &         27 &       0.79 & $ 0.09 \pm 0.03 $ & $ 12.15 \pm 0.11 $ & $ 1.99 \pm 0.42 $ & $ 1.74 \pm 0.50 $ & $ 0.758 \pm 0.048 $ \\

    176303 &       F5IV &         69 &       0.48 & $ 0.33 \pm 0.01 $ & $ 27.42 \pm 0.10 $ & $ 1.29 \pm 0.02 $ & $ 1.55 \pm 0.33 $ & $ 0.666 \pm 0.031 $ \\

    176437 &      B9III &         89 &       2.07 & $ 0.15 \pm 0.02 $ & $ 196.70 \pm 1.08 $ & $ 3.37 \pm 0.32 $ & $ 3.32 \pm 0.50 $ & $ 0.644 \pm 0.120 $ \\

    176707 &      G8III &         17 &       0.52 & $ 0.19 \pm 0.02 $ & $ 11.56 \pm 0.11 $ & $ 1.80 \pm 0.24 $ & $ 1.74 \pm 0.50 $ & $ 0.736 \pm 0.044 $ \\

    176896 &      G8III &         14 &       0.55 & $ 0.16 \pm 0.02 $ & $ 14.07 \pm 0.17 $ & $ 1.81 \pm 0.05 $ & $ 1.74 \pm 0.50 $ & $ 0.818 \pm 0.049 $ \\

    177196 &        A5V &         50 &       1.48 & $ 0.11 \pm 0.01 $ & $ 26.73 \pm 0.17 $ & $ 1.11 \pm 0.06 $ & $ 1.18 \pm 0.25 $ & $ 0.394 \pm 0.011 $ \\

    177756 &        B8V &         64 &       1.37 & $ 0.01 \pm 0.02 $ & $ 183.80 \pm 1.21 $ & $ 1.93 \pm 0.10 $ & $ 2.32 \pm 0.25 $ & $ 0.538 \pm 0.092 $ \\

    178187 &        A2V &         39 &       1.27 & $ 0.35 \pm 0.01 $ & $ 18.68 \pm 0.18 $ & $ 1.78 \pm 0.04 $ & $ 1.46 \pm 0.25 $ & $ 0.298 \pm 0.014 $ \\

    178539 &      K2III &          8 &       2.25 & $ 0.15 \pm 0.03 $ & $ 7.67 \pm 0.17 $ & $ 2.78 \pm 1.31 $ & $ 1.94 \pm 0.50 $ & $ 0.660 \pm 0.033 $ \\

    178798 &      K2III &          3 &       1.60 & $ 0.27 \pm 0.07 $ & $ 8.96 \pm 0.33 $ & $ 2.45 \pm 0.13 $ & $ 1.94 \pm 0.50 $ & $ 0.826 \pm 0.044 $ \\

    180242 &      G8III &          7 &       0.50 & $ 0.00 \pm 0.10 $ & $ 12.79 \pm 1.35 $ & $ 2.30 \pm 0.10 $ & $ 1.74 \pm 0.50 $ & $ 0.780 \pm 0.062 $ \\

    180777 &        F0V &         57 &       0.52 & $ 0.03 \pm 0.01 $ & $ 22.45 \pm 0.15 $ & $ 0.72 \pm 0.05 $ & $ 0.85 \pm 0.25 $ & $ 0.505 \pm 0.013 $ \\

    181440 &        B9V &         63 &       0.55 & $ 0.07 \pm 0.01 $ & $ 24.61 \pm 0.31 $ & $ 2.27 \pm 0.08 $ & $ 2.04 \pm 0.25 $ & $ 0.237 \pm 0.035 $ \\

    181655 &        G5V &         32 &       0.82 & $ 0.03 \pm 0.01 $ & $ 8.76 \pm 0.06 $ & $ 0.24 \pm 0.05 $ & $ -0.06 \pm 0.25 $ & $ 0.520 \pm 0.010 $ \\

    182488 &        G8V &         55 &       0.90 & $ 0.19 \pm 0.02 $ & $ 9.65 \pm 0.07 $ & $ -0.14 \pm 0.03 $ & $ -0.14 \pm 0.25 $ & $ 0.592 \pm 0.013 $ \\

    182564 &        A0V &         38 &       1.55 & $ 0.09 \pm 0.01 $ & $ 47.80 \pm 0.45 $ & $ 1.85 \pm 0.02 $ & $ 1.76 \pm 0.25 $ & $ 0.415 \pm 0.026 $ \\

    182807 &        F5V &         52 &       0.39 & $ 0.22 \pm 0.01 $ & $ 10.39 \pm 0.08 $ & $ 0.40 \pm 0.07 $ & $ 0.55 \pm 0.25 $ & $ 0.419 \pm 0.009 $ \\

    182900 &      F02IV &         44 &       0.45 & $ 0.37 \pm 0.01 $ & $ 17.50 \pm 0.20 $ & $ 1.23 \pm 0.03 $ & $ 1.77 \pm 0.33 $ & $ 0.464 \pm 0.027 $ \\

    184385 &        G5V &         18 &       0.25 & $ 0.18 \pm 0.02 $ & $ 5.81 \pm 0.08 $ & $ -0.13 \pm 0.07 $ & $ -0.06 \pm 0.25 $ & $ 0.418 \pm 0.008 $ \\

    184499 &        F8V &         54 &       0.80 & $ 0.19 \pm 0.01 $ & $ 6.19 \pm 0.05 $ & $ 0.30 \pm 0.07 $ & $ 0.36 \pm 0.25 $ & $ 0.406 \pm 0.007 $ \\

    184606 &       B57V &         83 &       1.30 & $ 0.18 \pm 0.01 $ & $ 73.92 \pm 0.95 $ & $ 2.91 \pm 0.07 $ & $ 2.96 \pm 0.25 $ & $ 0.236 \pm 0.050 $ \\

    184663 &        F2V &         36 &       1.89 & $ 0.16 \pm 0.01 $ & $ 8.50 \pm 0.13 $ & $ 0.67 \pm 0.02 $ & $ 0.50 \pm 0.25 $ & $ 0.348 \pm 0.009 $ \\

    184930 &       B57V &         89 &       0.50 & $ 0.17 \pm 0.01 $ & $ 132.20 \pm 1.61 $ & $ 2.57 \pm 0.05 $ & $ 2.96 \pm 0.25 $ & $ 0.316 \pm 0.067 $ \\

    184960 &        F6V &         58 &       0.55 & $ 0.04 \pm 0.01 $ & $ 13.86 \pm 0.08 $ & $ 0.45 \pm 0.04 $ & $ 0.49 \pm 0.25 $ & $ 0.520 \pm 0.012 $ \\

    185018 &      G5III &         35 &       1.07 & $ 0.00 \pm 0.02 $ & $ 12.66 \pm 0.33 $ & $ 2.68 \pm 0.18 $ & $ 1.67 \pm 0.50 $ & $ 0.731 \pm 0.046 $ \\

    185395 &        F2V &         91 &       0.38 & $ 0.01 \pm 0.03 $ & $ 40.72 \pm 0.23 $ & $ 0.64 \pm 0.03 $ & $ 0.50 \pm 0.25 $ & $ 0.760 \pm 0.021 $ \\

    185423 &      B5III &         26 &       1.04 & $ 0.50 \pm 0.02 $ & $ 27.70 \pm 0.25 $ & $ 2.54 \pm 1.63^{a} $ & $ 3.86 \pm 0.50 $ & $ 0.137 \pm 0.022 $ \\

    185872 &      B9III &         29 &       1.03 & $ 0.06 \pm 0.01 $ & $ 26.57 \pm 0.27 $ & $ 2.56 \pm 0.34 $ & $ 3.32 \pm 0.50 $ & $ 0.232 \pm 0.042 $ \\

    186547 &      B9III &         20 &       0.83 & $ 0.16 \pm 0.02 $ & $ 13.03 \pm 0.11 $ & $ 2.40 \pm 0.59 $ & $ 3.32 \pm 0.50 $ & $ 0.162 \pm 0.029 $ \\

    186568 &       B6IV &         56 &       0.96 & $ 0.27 \pm 0.01 $ & $ 24.32 \pm 0.20 $ & $ 2.76 \pm 0.49 $ & $ 3.24 \pm 0.33 $ & $ 0.177 \pm 0.009 $ \\

    186760 &        F8V &         37 &       0.97 & $ 0.12 \pm 0.02 $ & $ 9.88 \pm 0.09 $ & $ 0.80 \pm 0.07 $ & $ 0.36 \pm 0.25 $ & $ 0.449 \pm 0.008 $ \\

    187013 &        F6V &        130 &       0.36 & $ 0.02 \pm 0.02 $ & $ 27.46 \pm 0.13 $ & $ 0.57 \pm 0.04 $ & $ 0.49 \pm 0.25 $ & $ 0.722 \pm 0.018 $ \\

    187638 &      G5III &         10 &       0.56 & $ 0.08 \pm 0.07 $ & $ 12.15 \pm 0.22 $ & $ 2.24 \pm 0.38 $ & $ 1.67 \pm 0.50 $ & $ 0.708 \pm 0.050 $ \\

    187691 &        F8V &         95 &       0.39 & $ 0.06 \pm 0.03 $ & $ 25.21 \pm 0.82 $ & $ 0.47 \pm 0.02 $ & $ 0.36 \pm 0.25 $ & $ 0.754 \pm 0.018 $ \\

    187923 &        G2V &         47 &       0.69 & $ 0.01 \pm 0.02 $ & $ 9.89 \pm 0.08 $ & $ 0.37 \pm 0.07 $ & $ 0.10 \pm 0.25 $ & $ 0.540 \pm 0.011 $ \\

    190771 &        G0V &         46 &       0.55 & $ 0.24 \pm 0.01 $ & $ 11.15 \pm 0.14 $ & $ 0.09 \pm 0.01 $ & $ 0.21 \pm 0.25 $ & $ 0.543 \pm 0.010 $ \\

    192425 &        A2V &         48 &       0.95 & $ 0.23 \pm 0.01 $ & $ 31.25 \pm 0.26 $ & $ 1.34 \pm 0.12 $ & $ 1.46 \pm 0.25 $ & $ 0.417 \pm 0.019 $ \\

    192640 &        A5V &         60 &       0.76 & $ 0.05 \pm 0.01 $ & $ 28.34 \pm 0.26 $ & $ 1.17 \pm 0.01 $ & $ 1.18 \pm 0.25 $ & $ 0.404 \pm 0.012 $ \\

    192985 &        F5V &         27 &       1.52 & $ 0.00 \pm 0.01 $ & $ 11.10 \pm 0.11 $ & $ 0.62 \pm 0.01 $ & $ 0.55 \pm 0.25 $ & $ 0.428 \pm 0.009 $ \\

    193556 &      G8III &         19 &       0.81 & $ 0.02 \pm 0.05 $ & $ 11.68 \pm 0.13 $ & $ 2.02 \pm 0.44 $ & $ 1.74 \pm 0.50 $ & $ 0.732 \pm 0.047 $ \\

    193621 &       A0IV &         34 &       0.90 & $ 0.08 \pm 0.01 $ & $ 6.97 \pm 0.07 $ & $ 1.90 \pm 0.35 $ & $ 2.46 \pm 0.33 $ & $ 0.156 \pm 0.009 $ \\

    193664 &        G0V &         40 &       1.10 & $ 0.03 \pm 0.02 $ & $ 11.60 \pm 0.09 $ & $ 0.05 \pm 0.03 $ & $ 0.21 \pm 0.25 $ & $ 0.552 \pm 0.011 $ \\

    194012 &        F6V &         41 &       0.35 & $ 0.06 \pm 0.01 $ & $ 9.42 \pm 0.07 $ & $ 0.30 \pm 0.06 $ & $ 0.49 \pm 0.25 $ & $ 0.429 \pm 0.010 $ \\

    194279 &        B3I &         22 &       2.22 & $ 3.63 \pm 0.03 $ & $ 43.91 \pm 0.54 $ & $ 4.25 \pm 1.63^{a} $ & $ 4.98 \pm 0.50 $ & $ 0.376 \pm 0.150 $ \\

    194688 &      K0III &         17 &       2.29 & $ 0.00 \pm 0.02 $ & $ 10.72 \pm 0.10 $ & $ 2.32 \pm 0.57 $ & $ 1.82 \pm 0.50 $ & $ 0.762 \pm 0.041 $ \\

    194953 &      G5III &         11 &       0.38 & $ 0.11 \pm 0.06 $ & $ 11.28 \pm 0.19 $ & $ 1.84 \pm 0.42 $ & $ 1.67 \pm 0.50 $ & $ 0.693 \pm 0.048 $ \\

    195019 &        G2V &         27 &       0.26 & $ 0.06 \pm 0.02 $ & $ 5.08 \pm 0.04 $ & $ 0.35 \pm 0.11 $ & $ 0.10 \pm 0.25 $ & $ 0.389 \pm 0.007 $ \\

    195050 &        A0V &         68 &       1.32 & $ 0.18 \pm 0.01 $ & $ 20.08 \pm 0.10 $ & $ 1.63 \pm 0.03 $ & $ 1.76 \pm 0.25 $ & $ 0.269 \pm 0.017 $ \\

    195194 &      G8III &         22 &       0.65 & $ 0.08 \pm 0.02 $ & $ 6.33 \pm 0.08 $ & $ 2.23 \pm 0.58 $ & $ 1.74 \pm 0.50 $ & $ 0.507 \pm 0.031 $ \\

    195564 &        G2V &         42 &       0.52 & $ 0.15 \pm 0.02 $ & $ 19.20 \pm 0.16 $ & $ 0.55 \pm 0.07 $ & $ 0.10 \pm 0.25 $ & $ 0.717 \pm 0.015 $ \\

    196134 &      G8III &         11 &       0.60 & $ 0.28 \pm 0.02 $ & $ 10.32 \pm 0.11 $ & $ 1.48 \pm 0.18 $ & $ 1.74 \pm 0.50 $ & $ 0.703 \pm 0.042 $ \\

    196360 &      G8III &         11 &       1.31 & $ 0.09 \pm 0.02 $ & $ 7.71 \pm 0.09 $ & $ 1.90 \pm 0.35 $ & $ 1.74 \pm 0.50 $ & $ 0.604 \pm 0.037 $ \\

    196850 &        G2V &         33 &       1.18 & $ 0.00 \pm 0.01 $ & $ 5.40 \pm 0.04 $ & $ 0.09 \pm 0.06 $ & $ 0.10 \pm 0.25 $ & $ 0.401 \pm 0.008 $ \\

    197076 &        F6V &         45 &       0.76 & $ 0.39 \pm 0.01 $ & $ 9.78 \pm 0.05 $ & $ 0.13 \pm 0.01 $ & $ 0.49 \pm 0.25 $ & $ 0.434 \pm 0.010 $ \\

    198390 &        F5V &         29 &       0.52 & $ 0.02 \pm 0.01 $ & $ 10.39 \pm 0.10 $ & $ 0.45 \pm 0.08 $ & $ 0.55 \pm 0.25 $ & $ 0.416 \pm 0.009 $ \\

    198478 &        B1I &         15 &       0.74 & $ 1.90 \pm 0.05 $ & $ 879.00 \pm 11.70 $ & $ 5.12 \pm 1.24 $ & $ 5.31 \pm 0.50 $ & $ 0.310 \pm 0.140 $ \\

    198976 &      K1III &         17 &       1.71 & $ 0.07 \pm 0.03 $ & $ 9.84 \pm 0.11 $ & $ 1.72 \pm 0.30 $ & $ 1.88 \pm 0.50 $ & $ 0.822 \pm 0.044 $ \\

    199763 &      K0III &          8 &       0.73 & $ 0.11 \pm 0.04 $ & $ 8.76 \pm 0.16 $ & $ 1.87 \pm 0.40 $ & $ 1.82 \pm 0.50 $ & $ 0.691 \pm 0.039 $ \\

    199960 &        G0V &         57 &       1.09 & $ 0.13 \pm 0.01 $ & $ 9.34 \pm 0.06 $ & $ 0.31 \pm 0.02 $ & $ 0.21 \pm 0.25 $ & $ 0.497 \pm 0.009 $ \\

    200031 &      G5III &         36 &       3.33 & $ 0.00 \pm 0.01 $ & $ 6.17 \pm 0.07 $ & $ 2.27 \pm 0.11 $ & $ 1.67 \pm 0.50 $ & $ 0.510 \pm 0.032 $ \\

    200253 &      G8III &         17 &       1.63 & $ 0.15 \pm 0.04 $ & $ 13.72 \pm 0.17 $ & $ 2.24 \pm 0.38 $ & $ 1.74 \pm 0.50 $ & $ 0.829 \pm 0.054 $ \\

    200577 &      G8III &         20 &       1.23 & $ 0.23 \pm 0.04 $ & $ 14.06 \pm 0.16 $ & $ 2.25 \pm 0.40 $ & $ 1.74 \pm 0.50 $ & $ 0.828 \pm 0.054 $ \\

    200723 &      F02IV &         26 &       0.79 & $ 0.24 \pm 0.02 $ & $ 8.87 \pm 0.10 $ & $ 1.45 \pm 0.18 $ & $ 1.77 \pm 0.33 $ & $ 0.330 \pm 0.019 $ \\

    201078 &       F2II &         43 &       2.01 & $ 0.62 \pm 0.02 $ & $ 21.33 \pm 0.16 $ & $ 3.35 \pm 1.17 $ & $ 3.53 \pm 0.50 $ & $ 0.508 \pm 0.073 $ \\

    202240 &      A7III &         35 &       2.81 & $ 0.37 \pm 0.01 $ & $ 13.27 \pm 0.09 $ & $ 3.09 \pm 0.94 $ & $ 2.81 \pm 0.50 $ & $ 0.303 \pm 0.023 $ \\

    202314 &        G5I &         34 &       1.47 & $ 0.31 \pm 0.04 $ & $ 12.81 \pm 0.12 $ & $ 3.35 \pm 1.68 $ & $ 4.51 \pm 0.50 $ & $ 0.796 \pm 0.083 $ \\

    202575 &        K3V &         58 &       1.61 & $ 0.16 \pm 0.01 $ & $ 2.74 \pm 0.02 $ & $ -0.65 \pm 0.01 $ & $ -0.58 \pm 0.25 $ & $ 0.448 \pm 0.010 $ \\

    203245 &       B57V &         31 &       1.45 & $ 0.00 \pm 0.01 $ & $ 27.59 \pm 0.18 $ & $ 2.37 \pm 0.27 $ & $ 2.96 \pm 0.25 $ & $ 0.153 \pm 0.032 $ \\

    204153 &        F0V &         55 &       0.79 & $ 0.03 \pm 0.01 $ & $ 14.90 \pm 0.05 $ & $ 0.74 \pm 0.01 $ & $ 0.85 \pm 0.25 $ & $ 0.407 \pm 0.010 $ \\

    204403 &        B3V &         24 &       1.84 & $ 0.30 \pm 0.02 $ & $ 107.80 \pm 2.02 $ & $ 4.00 \pm 0.99 $ & $ 3.53 \pm 0.25 $ & $ 0.157 \pm 0.033 $ \\

    204642 &      K1III &         13 &       1.88 & $ 0.18 \pm 0.02 $ & $ 8.21 \pm 0.09 $ & $ 1.39 \pm 0.25 $ & $ 1.88 \pm 0.50 $ & $ 0.717 \pm 0.038 $ \\

    206043 &        F0V &         29 &       1.02 & $ 0.10 \pm 0.02 $ & $ 11.92 \pm 0.12 $ & $ 0.76 \pm 0.10 $ & $ 0.85 \pm 0.25 $ & $ 0.380 \pm 0.010 $ \\

    206646 &      K1III &          8 &       2.70 & $ 0.11 \pm 0.03 $ & $ 6.11 \pm 0.07 $ & $ 1.93 \pm 0.63 $ & $ 1.88 \pm 0.50 $ & $ 0.626 \pm 0.033 $ \\

    206660 &      G8III &         16 &       0.56 & $ 0.03 \pm 0.02 $ & $ 5.10 \pm 0.05 $ & $ 2.02 \pm 0.74 $ & $ 1.74 \pm 0.50 $ & $ 0.483 \pm 0.029 $ \\

    206774 &        A0V &         16 &       1.12 & $ 0.00 \pm 0.02 $ & $ 15.96 \pm 0.23 $ & $ 1.54 \pm 0.03 $ & $ 1.76 \pm 0.25 $ & $ 0.240 \pm 0.015 $ \\

    206860 &        F8V &         43 &       0.53 & $ 0.14 \pm 0.02 $ & $ 11.89 \pm 0.09 $ & $ 0.10 \pm 0.05 $ & $ 0.36 \pm 0.25 $ & $ 0.528 \pm 0.010 $ \\

    207088 &      G8III &         11 &       1.11 & $ 0.18 \pm 0.06 $ & $ 10.41 \pm 0.17 $ & $ 1.88 \pm 0.36 $ & $ 1.74 \pm 0.50 $ & $ 0.690 \pm 0.047 $ \\

    207978 &        F6V &         45 &       0.79 & $ 0.01 \pm 0.01 $ & $ 16.57 \pm 0.13 $ & $ 0.60 \pm 0.06 $ & $ 0.49 \pm 0.25 $ & $ 0.565 \pm 0.013 $ \\

    208667 &      K1III &          4 &       0.77 & $ 0.21 \pm 0.10 $ & $ 3.65 \pm 0.05 $ & $ 1.59 \pm 0.53 $ & $ 1.88 \pm 0.50 $ & $ 0.480 \pm 0.025 $ \\

    209166 &      F02IV &         22 &       0.68 & $ 0.13 \pm 0.02 $ & $ 15.36 \pm 0.16 $ & $ 1.37 \pm 0.19 $ & $ 1.77 \pm 0.33 $ & $ 0.440 \pm 0.025 $ \\

    210074 &        F0V &         32 &       0.46 & $ 0.12 \pm 0.01 $ & $ 13.51 \pm 0.16 $ & $ 1.20 \pm 0.13 $ & $ 0.85 \pm 0.25 $ & $ 0.392 \pm 0.010 $ \\

    210129 &       B6IV &         41 &       1.91 & $ 0.08 \pm 0.01 $ & $ 29.68 \pm 0.22 $ & $ 2.63 \pm 0.47 $ & $ 3.24 \pm 0.33 $ & $ 0.187 \pm 0.009 $ \\

    210264 &      G5III &         15 &       1.33 & $ 0.00 \pm 0.02 $ & $ 4.06 \pm 0.02 $ & $ 1.72 \pm 0.10 $ & $ 1.67 \pm 0.50 $ & $ 0.414 \pm 0.026 $ \\

    210373 &       K3IV &          4 &       1.63 & $ 0.02 \pm 0.10 $ & $ 3.40 \pm 0.04 $ & $ 1.21 \pm 0.32 $ & $ 0.75 \pm 0.33 $ & $ 0.484 \pm 0.024 $ \\

    210460 &        F8V &         45 &       0.35 & $ 0.51 \pm 0.01 $ & $ 5.61 \pm 0.05 $ & $ 0.73 \pm 0.12 $ & $ 0.36 \pm 0.25 $ & $ 0.562 \pm 0.011 $ \\

    210855 &        F6V &         37 &       1.76 & $ 0.10 \pm 0.02 $ & $ 22.10 \pm 0.18 $ & $ 0.98 \pm 0.06 $ & $ 0.49 \pm 0.25 $ & $ 0.654 \pm 0.016 $ \\

    211096 &        A0V &         38 &       1.19 & $ 0.00 \pm 0.01 $ & $ 18.39 \pm 0.23 $ & $ 1.53 \pm 0.03 $ & $ 1.76 \pm 0.25 $ & $ 0.258 \pm 0.016 $ \\

    211211 &        A0V &         30 &       0.56 & $ 0.01 \pm 0.02 $ & $ 15.40 \pm 0.16 $ & $ 1.55 \pm 0.17 $ & $ 1.76 \pm 0.25 $ & $ 0.236 \pm 0.015 $ \\

    211432 &      G8III &         17 &       0.85 & $ 0.14 \pm 0.02 $ & $ 9.88 \pm 0.09 $ & $ 1.67 \pm 0.29 $ & $ 1.74 \pm 0.50 $ & $ 0.693 \pm 0.042 $ \\

    211976 &        F5V &         40 &       0.26 & $ 0.00 \pm 0.02 $ & $ 8.69 \pm 0.07 $ & $ 0.44 \pm 0.09 $ & $ 0.55 \pm 0.25 $ & $ 0.377 \pm 0.009 $ \\

    212593 &        A0I &         54 &       1.77 & $ 0.06 \pm 0.01 $ & $ 49.52 \pm 0.35 $ & $ 3.81 \pm 1.10 $ & $ 4.58 \pm 0.50 $ & $ 0.375 \pm 0.019 $ \\

    213025 &      G8III &          8 &       0.40 & $ 0.20 \pm 0.04 $ & $ 9.91 \pm 0.18 $ & $ 1.83 \pm 0.33 $ & $ 1.74 \pm 0.50 $ & $ 0.684 \pm 0.042 $ \\

    213323 &       A0IV &         27 &       1.01 & $ 0.00 \pm 0.02 $ & $ 15.91 \pm 0.18 $ & $ 1.89 \pm 0.27 $ & $ 2.46 \pm 0.33 $ & $ 0.231 \pm 0.014 $ \\

    213558 &        A0V &         69 &       0.84 & $ 0.01 \pm 0.03 $ & $ 92.54 \pm 0.64 $ & $ 1.46 \pm 0.06 $ & $ 1.76 \pm 0.25 $ & $ 0.576 \pm 0.038 $ \\

    213619 &        F0V &         29 &       0.94 & $ 0.18 \pm 0.01 $ & $ 7.16 \pm 0.07 $ & $ 1.23 \pm 0.04 $ & $ 0.85 \pm 0.25 $ & $ 0.282 \pm 0.007 $ \\

    213660 &       A0IV &         31 &       1.54 & $ 0.62 \pm 0.01 $ & $ 22.83 \pm 0.24 $ & $ 2.42 \pm 0.08 $ & $ 2.46 \pm 0.33 $ & $ 0.277 \pm 0.017 $ \\

    214023 &      K2III &          7 &       4.07 & $ 0.48 \pm 0.03 $ & $ 6.42 \pm 0.18 $ & $ 2.47 \pm 0.21 $ & $ 1.94 \pm 0.50 $ & $ 0.699 \pm 0.036 $ \\

    214680 &        B0V &        151 &       1.55 & $ 0.27 \pm 0.01 $ & $ 303.80 \pm 1.20 $ & $ 4.00 \pm 0.66 $ & $ 4.76 \pm 0.25 $ & $ 0.125 \pm 0.022 $ \\

    214734 &       A0IV &         30 &       1.69 & $ 0.33 \pm 0.01 $ & $ 29.61 \pm 0.23 $ & $ 1.95 \pm 0.16 $ & $ 2.46 \pm 0.33 $ & $ 0.326 \pm 0.020 $ \\

    214923 &        B8V &         70 &       1.59 & $ 0.04 \pm 0.03 $ & $ 190.70 \pm 1.22 $ & $ 2.39 \pm 0.16 $ & $ 2.32 \pm 0.25 $ & $ 0.552 \pm 0.094 $ \\

    215510 &      G8III &         17 &       1.35 & $ 0.37 \pm 0.03 $ & $ 14.24 \pm 0.16 $ & $ 1.71 \pm 0.31 $ & $ 1.74 \pm 0.50 $ & $ 0.809 \pm 0.050 $ \\

    215549 &       K1IV &         17 &       1.45 & $ 0.03 \pm 0.05 $ & $ 9.53 \pm 0.12 $ & $ 0.98 \pm 0.14 $ & $ 0.73 \pm 0.33 $ & $ 0.738 \pm 0.034 $ \\

    216502 &      K1III &          4 &       0.18 & $ 0.10 \pm 0.09 $ & $ 4.37 \pm 0.05 $ & $ 1.96 \pm 0.71 $ & $ 1.88 \pm 0.50 $ & $ 0.528 \pm 0.028 $ \\

    216538 &      B5III &         16 &       1.23 & $ 0.29 \pm 0.02 $ & $ 23.57 \pm 0.20 $ & $ 3.05 \pm 1.00 $ & $ 3.86 \pm 0.50 $ & $ 0.122 \pm 0.020 $ \\

    216735 &       A0IV &         71 &       1.29 & $ 0.03 \pm 0.01 $ & $ 35.34 \pm 0.21 $ & $ 1.92 \pm 0.27 $ & $ 2.46 \pm 0.33 $ & $ 0.330 \pm 0.020 $ \\

    216831 &       B6IV &         27 &       1.13 & $ 0.25 \pm 0.02 $ & $ 34.30 \pm 0.26 $ & $ 2.85 \pm 0.58 $ & $ 3.24 \pm 0.33 $ & $ 0.205 \pm 0.010 $ \\

    217014 &       G2IV &        128 &       0.79 & $ 0.00 \pm 0.01 $ & $ 17.26 \pm 0.23 $ & $ 0.11 \pm 0.05 $ & $ 1.20 \pm 0.33 $ & $ 0.703 \pm 0.022 $ \\

    217491 &      A3III &         23 &       1.55 & $ 1.02 \pm 0.02 $ & $ 15.93 \pm 0.49 $ & $ 3.07 \pm 1.06 $ & $ 2.98 \pm 0.50 $ & $ 0.272 \pm 0.031 $ \\

    217813 &        G0V &         40 &       0.48 & $ 0.14 \pm 0.01 $ & $ 6.68 \pm 0.07 $ & $ 0.09 \pm 0.01 $ & $ 0.21 \pm 0.25 $ & $ 0.420 \pm 0.008 $ \\

    218235 &        F5V &         43 &       1.20 & $ 0.01 \pm 0.01 $ & $ 8.68 \pm 0.06 $ & $ 0.70 \pm 0.02 $ & $ 0.55 \pm 0.25 $ & $ 0.378 \pm 0.008 $ \\

    218261 &        F6V &         34 &       2.45 & $ 0.09 \pm 0.01 $ & $ 7.75 \pm 0.09 $ & $ 0.29 \pm 0.08 $ & $ 0.49 \pm 0.25 $ & $ 0.387 \pm 0.009 $ \\

    218396 &        A7V &         60 &       1.52 & $ 0.14 \pm 0.01 $ & $ 10.31 \pm 0.08 $ & $ 0.71 \pm 0.11 $ & $ 1.05 \pm 0.25 $ & $ 0.293 \pm 0.008 $ \\

    218470 &        F2V &         52 &       1.96 & $ 0.30 \pm 0.01 $ & $ 18.43 \pm 0.25 $ & $ 0.83 \pm 0.01 $ & $ 0.50 \pm 0.25 $ & $ 0.512 \pm 0.013 $ \\

    218687 &        F8V &         20 &       0.43 & $ 0.18 \pm 0.02 $ & $ 6.90 \pm 0.10 $ & $ 0.16 \pm 0.08 $ & $ 0.36 \pm 0.25 $ & $ 0.412 \pm 0.007 $ \\

    219080 &        F0V &         47 &       0.10 & $ 0.04 \pm 0.04 $ & $ 39.00 \pm 0.39 $ & $ 0.86 \pm 0.05 $ & $ 0.85 \pm 0.25 $ & $ 0.663 \pm 0.024 $ \\

    219446 &      G8III &          5 &       0.23 & $ 0.44 \pm 0.07 $ & $ 3.80 \pm 0.04 $ & $ 1.91 \pm 0.76 $ & $ 1.74 \pm 0.50 $ & $ 0.410 \pm 0.025 $ \\

    219623 &        F8V &         33 &       0.75 & $ 0.01 \pm 0.02 $ & $ 15.75 \pm 0.15 $ & $ 0.31 \pm 0.04 $ & $ 0.36 \pm 0.25 $ & $ 0.595 \pm 0.013 $ \\

    221293 &      G8III &         17 &       0.77 & $ 0.16 \pm 0.05 $ & $ 14.76 \pm 0.18 $ & $ 2.22 \pm 0.50 $ & $ 1.74 \pm 0.50 $ & $ 0.815 \pm 0.053 $ \\

    221354 &        K0V &         38 &       1.22 & $ 0.09 \pm 0.01 $ & $ 6.18 \pm 0.05 $ & $ -0.26 \pm 0.04 $ & $ -0.34 \pm 0.25 $ & $ 0.504 \pm 0.010 $ \\

    222173 &        B8V &         51 &       1.41 & $ 0.01 \pm 0.02 $ & $ 84.53 \pm 0.62 $ & $ 2.80 \pm 0.33 $ & $ 2.32 \pm 0.25 $ & $ 0.365 \pm 0.062 $ \\

    222439 &        B8V &         78 &       1.17 & $ 0.05 \pm 0.02 $ & $ 100.20 \pm 2.46 $ & $ 1.93 \pm 0.02 $ & $ 2.32 \pm 0.25 $ & $ 0.397 \pm 0.068 $ \\

    222603 &        A7V &         76 &       0.79 & $ 0.01 \pm 0.02 $ & $ 40.05 \pm 0.24 $ & $ 1.08 \pm 0.09 $ & $ 1.05 \pm 0.25 $ & $ 0.533 \pm 0.014 $ \\

    223346 &       F5IV &         37 &       0.26 & $ 0.15 \pm 0.02 $ & $ 7.57 \pm 0.06 $ & $ 0.86 \pm 0.20 $ & $ 1.55 \pm 0.33 $ & $ 0.354 \pm 0.016 $ \\

    223421 &        F2V &         31 &       1.95 & $ 0.29 \pm 0.02 $ & $ 7.51 \pm 0.07 $ & $ 1.14 \pm 0.15 $ & $ 0.50 \pm 0.25 $ & $ 0.375 \pm 0.010 $ \\

    224995 &        A5V &         41 &       0.71 & $ 0.12 \pm 0.02 $ & $ 8.93 \pm 0.08 $ & $ 1.69 \pm 0.35 $ & $ 1.18 \pm 0.25 $ & $ 0.216 \pm 0.006 $ \\

\enddata
\tablenotetext{a}{No Hipparcos distance available; distance estimated from comparison of apparent $m_V$ with absolute $M_V$ expected from the spectra type.}
\end{deluxetable}

==> (inline-2) <==
\begin{deluxetable}{rrrrrrrrrrrr}
\tablecolumns{5}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{\label{tab_PTI Data}Summary of PTI observations for each potential calibrator,
including nights observed and number of calibrated scans, both overall and by baseline.}
\tablehead{
\colhead{}   & \colhead{Raw}         & \multicolumn{2}{c}{\underline{All Baselines}}           & \multicolumn{2}{c}{\underline{North-South}}            & \multicolumn{2}{c}{\underline{North-West}}             & \multicolumn{2}{c}{\underline{South-West}}                   \\
\colhead{}   & \colhead{Nights}   & \colhead{Calibrated} & \colhead{Calibrated} & \colhead{Calibrated}& \colhead{Calibrated} & \colhead{Calibrated} & \colhead{Calibrated}& \colhead{Calibrated}   & \colhead{Calibrated} \\
\colhead{HD} & \colhead{Observed} & \colhead{Nights}     & \colhead{Scans}      & \colhead{Nights}    & \colhead{Scans}      & \colhead{Nights}     & \colhead{Scans}     & \colhead{Nights}       & \colhead{Scans}
}
\startdata

% Table generated by Excel2LaTeX from sheet 'ORIGINAL'

        71 &                2  &                2  &                5  &              -    &              -    &                2  &                5  &              -    &              -    \\

       166 &              67  &              67  &            270  &              53  &            217  &              12  &              49  &                2  &                4  \\

       167 &                1  &                1  &                2  &                1  &                2  &              -    &              -    &              -    &              -    \\

       905 &                4  &                4  &              11  &                3  &                7  &                1  &                4  &              -    &              -    \\

      1083 &                1  &                1  &                2  &                1  &                2  &              -    &              -    &              -    &              -    \\

      1279 &                9  &                9  &              24  &                9  &              24  &              -    &              -    &              -    &              -    \\

      1404 &            107  &            104  &            367  &              71  &            243  &              29  &            108  &                4  &              16  \\

      1406 &                2  &                2  &              12  &                2  &              12  &              -    &              -    &              -    &              -    \\

      1671 &              22  &              22  &              72  &              22  &              72  &              -    &              -    &              -    &              -    \\

      2114 &                2  &                2  &                2  &                2  &                2  &              -    &              -    &              -    &              -    \\

      2190 &                6  &                6  &              15  &                6  &              15  &              -    &              -    &              -    &              -    \\

      2344 &                3  &                3  &                4  &                3  &                4  &              -    &              -    &              -    &              -    \\

      2454 &                7  &                7  &              15  &                6  &              14  &                1  &                1  &              -    &              -    \\

      2507 &                6  &                6  &              22  &                6  &              22  &              -    &              -    &              -    &              -    \\

      2628 &              12  &              11  &              30  &              11  &              30  &              -    &              -    &              -    &              -    \\

      2758 &                1  &                1  &                3  &              -    &              -    &                1  &                3  &              -    &              -    \\

      2942 &                7  &                7  &              22  &                7  &              22  &              -    &              -    &              -    &              -    \\

      3268 &                3  &                3  &              18  &                3  &              18  &              -    &              -    &              -    &              -    \\

      4841 &                4  &                4  &              14  &              -    &              -    &                4  &              14  &              -    &              -    \\

      4881 &                4  &                3  &                6  &                2  &                3  &                1  &                3  &              -    &              -    \\

      6210 &                1  &                1  &                6  &              -    &              -    &                1  &                6  &              -    &              -    \\

      6288 &                5  &                4  &              10  &                4  &              10  &              -    &              -    &              -    &              -    \\

      6833 &                3  &                3  &              10  &              -    &              -    &                3  &              10  &              -    &              -    \\

      6903 &                8  &                8  &              15  &                8  &              15  &              -    &              -    &              -    &              -    \\

      6920 &            108  &            105  &            297  &              77  &            204  &              23  &              78  &                5  &              15  \\

      7034 &            188  &            186  &            682  &            133  &            491  &              51  &            187  &                2  &                4  \\

      7189 &                1  &                1  &                3  &              -    &              -    &                1  &                3  &              -    &              -    \\

      7299 &                1  &                1  &                4  &                1  &                4  &              -    &              -    &              -    &              -    \\

      7476 &              12  &              12  &              21  &                4  &                4  &                8  &              17  &              -    &              -    \\

      7590 &                1  &                1  &                4  &                1  &                4  &              -    &              -    &              -    &              -    \\

      7804 &              28  &              28  &              54  &              21  &              40  &                7  &              14  &              -    &              -    \\

      7964 &              93  &              90  &            323  &              68  &            257  &              22  &              66  &              -    &              -    \\

      8335 &                2  &                2  &                3  &                1  &                2  &                1  &                1  &              -    &              -    \\

      8357 &              20  &              20  &              98  &              12  &              63  &                8  &              35  &              -    &              -    \\

      8671 &                4  &                3  &              10  &                3  &              10  &              -    &              -    &              -    &              -    \\

      8673 &              19  &              19  &              67  &              11  &              32  &                8  &              35  &              -    &              -    \\

      8799 &                9  &                9  &              26  &                4  &                6  &                2  &                9  &                3  &              11  \\

      9329 &                5  &                5  &              11  &                1  &                1  &                4  &              10  &              -    &              -    \\

      9407 &                3  &                3  &                8  &              -    &              -    &                3  &                8  &              -    &              -    \\

     10112 &                3  &                3  &                9  &                1  &                3  &                2  &                6  &              -    &              -    \\

     10205 &                1  &                1  &                2  &                1  &                2  &              -    &              -    &              -    &              -    \\

     10874 &                1  &                1  &                1  &                1  &                1  &              -    &              -    &              -    &              -    \\

     11007 &              42  &              42  &            120  &              35  &              98  &                7  &              22  &              -    &              -    \\

     11151 &              57  &              56  &            171  &                8  &              15  &              42  &            141  &                6  &              15  \\

     11946 &                2  &                2  &                6  &              -    &              -    &                2  &                6  &              -    &              -    \\

     11973 &              20  &              19  &              96  &              16  &              89  &                3  &                7  &              -    &              -    \\

     12235 &                4  &                4  &                5  &                4  &                5  &              -    &              -    &              -    &              -    \\

     12303 &                5  &                5  &              16  &              -    &              -    &                2  &                8  &                3  &                8  \\

     12573 &                3  &                3  &                8  &              -    &              -    &                1  &                5  &                2  &                3  \\

     13403 &                3  &                3  &                8  &              -    &              -    &                3  &                8  &              -    &              -    \\

     13421 &                6  &                6  &              12  &                6  &              12  &              -    &              -    &              -    &              -    \\

     13468 &              12  &              11  &              23  &                6  &              10  &                5  &              13  &              -    &              -    \\

     13555 &              41  &              40  &            109  &              27  &              67  &                9  &              28  &                4  &              14  \\

     14055 &              70  &              69  &            165  &              45  &              94  &              23  &              62  &                1  &                9  \\

     15257 &                1  &                1  &                1  &                1  &                1  &              -    &              -    &              -    &              -    \\

     15335 &              37  &              37  &            113  &              24  &              66  &                9  &              31  &                4  &              16  \\

     16220 &                3  &                3  &                9  &              -    &              -    &                1  &                3  &                2  &                6  \\

     16234 &              12  &                7  &              75  &                5  &              42  &              -    &              -    &                2  &              33  \\

     16327 &                1  &                1  &                2  &                1  &                2  &              -    &              -    &              -    &              -    \\

     16399 &                2  &                2  &                5  &                2  &                5  &              -    &              -    &              -    &              -    \\

     16647 &                2  &                2  &                5  &                2  &                5  &              -    &              -    &              -    &              -    \\

     17093 &                9  &                9  &              22  &                8  &              19  &                1  &                3  &              -    &              -    \\

     17228 &                6  &                6  &              25  &                6  &              25  &              -    &              -    &              -    &              -    \\

     17573 &              44  &              44  &            131  &              23  &              76  &              18  &              41  &                3  &              14  \\

     17616 &                1  &                1  &                1  &                1  &                1  &              -    &              -    &              -    &              -    \\

     18012 &                2  &                2  &                4  &                2  &                4  &              -    &              -    &              -    &              -    \\

     18404 &                5  &                5  &              10  &                5  &              10  &              -    &              -    &              -    &              -    \\

     18411 &              18  &              17  &              35  &              13  &              26  &                3  &                8  &                1  &                1  \\

     18757 &                3  &                2  &                6  &              -    &              -    &                2  &                6  &              -    &              -    \\

     18768 &                1  &                1  &                2  &                1  &                2  &              -    &              -    &              -    &              -    \\

     19107 &                1  &                1  &                1  &              -    &              -    &                1  &                1  &              -    &              -    \\

     19994 &                2  &                2  &                7  &              -    &              -    &                2  &                7  &              -    &              -    \\

     20150 &              45  &              45  &              82  &              37  &              68  &                8  &              14  &              -    &              -    \\

     20418 &                2  &                2  &                5  &              -    &              -    &                2  &                5  &              -    &              -    \\

     20675 &              65  &              63  &            181  &              28  &              69  &              33  &            107  &                2  &                5  \\

     20677 &              22  &              22  &              73  &              10  &              36  &              12  &              37  &              -    &              -    \\

     21019 &                1  &                1  &                4  &              -    &              -    &                1  &                4  &              -    &              -    \\

     21686 &              22  &              21  &              50  &              17  &              40  &                4  &              10  &              -    &              -    \\

     21770 &                1  &                1  &                3  &                1  &                3  &              -    &              -    &              -    &              -    \\

     22780 &                1  &                1  &                3  &                1  &                3  &              -    &              -    &              -    &              -    \\

     22879 &                2  &                2  &                9  &              -    &              -    &                2  &                9  &              -    &              -    \\

     23408 &                8  &                8  &              48  &                8  &              48  &              -    &              -    &              -    &              -    \\

     23630 &              24  &              24  &            114  &              23  &            107  &                1  &                7  &              -    &              -    \\

     23862 &                1  &                1  &                6  &              -    &              -    &                1  &                6  &              -    &              -    \\

     24357 &              53  &              50  &            165  &              34  &            120  &              16  &              45  &              -    &              -    \\

     24843 &                2  &                2  &                2  &              -    &              -    &                1  &                1  &                1  &                1  \\

     25490 &              12  &              12  &              24  &              12  &              24  &              -    &              -    &              -    &              -    \\

     25570 &              24  &              24  &              64  &              17  &              43  &                7  &              21  &              -    &              -    \\

     25621 &                2  &                2  &                2  &                2  &                2  &              -    &              -    &              -    &              -    \\

     25680 &              45  &              45  &            166  &              33  &            128  &              12  &              38  &              -    &              -    \\

     25867 &              45  &              45  &            144  &              34  &            112  &              11  &              32  &              -    &              -    \\

     25948 &                3  &                3  &              15  &              -    &              -    &                3  &              15  &              -    &              -    \\

     25975 &                1  &                1  &                1  &                1  &                1  &              -    &              -    &              -    &              -    \\

     26605 &                1  &                1  &                5  &                1  &                5  &              -    &              -    &              -    &              -    \\

     26737 &              -    &              -    &              -    &              -    &              -    &              -    &              -    &              -    &              -    \\

     26764 &                3  &                3  &              12  &              -    &              -    &                3  &              12  &              -    &              -    \\

     27084 &                5  &                5  &              14  &                2  &                5  &                3  &                9  &              -    &              -    \\

     27322 &                3  &                3  &                7  &              -    &              -    &                3  &                7  &              -    &              -    \\

     27397 &              52  &              51  &            142  &              35  &              99  &              15  &              40  &                1  &                3  \\

     27459 &              25  &              25  &              54  &              13  &              32  &              11  &              21  &                1  &                1  \\

     27524 &                3  &                3  &              18  &                1  &                2  &                2  &              16  &              -    &              -    \\

     27777 &                1  &                1  &                1  &                1  &                1  &              -    &              -    &              -    &              -    \\

     27848 &                1  &                1  &                2  &                1  &                2  &              -    &              -    &              -    &              -    \\

     27859 &                1  &                1  &                1  &                1  &                1  &              -    &              -    &              -    &              -    \\

     27901 &              24  &              24  &              85  &              20  &              67  &                4  &              18  &              -    &              -    \\

     27946 &                6  &                6  &              23  &                6  &              23  &              -    &              -    &              -    &              -    \\

     28024 &            113  &            113  &            403  &              86  &            313  &              25  &              82  &                2  &                8  \\

     28355 &              16  &              15  &              37  &              11  &              28  &                4  &                9  &              -    &              -    \\

     28556 &              13  &              13  &              40  &                6  &              18  &                7  &              22  &              -    &              -    \\

     28568 &              -    &              -    &              -    &              -    &              -    &              -    &              -    &              -    &              -    \\

     28677 &                9  &                9  &              16  &                7  &              12  &                2  &                4  &              -    &              -    \\

     28704 &                6  &                6  &              28  &                4  &              19  &                2  &                9  &              -    &              -    \\

     28978 &                2  &                2  &                3  &                2  &                3  &              -    &              -    &              -    &              -    \\

     29645 &              35  &              35  &              82  &              24  &              49  &                8  &              26  &                3  &                7  \\

     29721 &                1  &                1  &                1  &                1  &                1  &              -    &              -    &              -    &              -    \\

     30111 &              11  &              11  &              43  &                7  &              21  &                4  &              22  &              -    &              -    \\

     30562 &                1  &                1  &                1  &              -    &              -    &                1  &                1  &              -    &              -    \\

     30739 &              31  &              29  &              70  &              23  &              58  &                5  &                9  &                1  &                3  \\

     30823 &                8  &                8  &              27  &                5  &              20  &                2  &                5  &                1  &                2  \\

     31295 &              32  &              32  &              83  &              28  &              72  &                3  &                9  &                1  &                2  \\

     31592 &                2  &                1  &                2  &              -    &              -    &                1  &                2  &              -    &              -    \\

     31662 &                2  &                2  &                4  &              -    &              -    &                2  &                4  &              -    &              -    \\

     32301 &              18  &              18  &              50  &              12  &              32  &                5  &              17  &                1  &                1  \\

     32630 &              14  &              14  &              32  &              11  &              26  &                3  &                6  &              -    &              -    \\

     32715 &                2  &                2  &                5  &              -    &              -    &                2  &                5  &              -    &              -    \\

     33167 &              25  &              25  &              74  &              10  &              28  &              12  &              41  &                3  &                5  \\

     33256 &                2  &                2  &                5  &              -    &              -    &                2  &                5  &              -    &              -    \\

     33608 &                4  &                4  &                9  &              -    &              -    &                4  &                9  &              -    &              -    \\

     34053 &                1  &              -    &              -    &              -    &              -    &              -    &              -    &              -    &              -    \\

     34137 &                2  &                2  &                6  &              -    &              -    &                2  &                6  &              -    &              -    \\

     34503 &                1  &                1  &                1  &              -    &              -    &                1  &                1  &              -    &              -    \\

     34578 &                3  &                3  &                6  &                3  &                6  &              -    &              -    &              -    &              -    \\

     34658 &                2  &                2  &                6  &              -    &              -    &                2  &                6  &              -    &              -    \\

     36512 &                1  &                1  &                2  &              -    &              -    &                1  &                2  &              -    &              -    \\

     37147 &              36  &              33  &              84  &              24  &              58  &                9  &              26  &              -    &              -    \\

     37329 &                3  &                3  &                5  &                3  &                5  &              -    &              -    &              -    &              -    \\

     37394 &                6  &                6  &              15  &              -    &              -    &                5  &              14  &                1  &                1  \\

     37594 &                2  &                2  &                5  &              -    &              -    &                2  &                5  &              -    &              -    \\

     38558 &                3  &                3  &              13  &                3  &              13  &              -    &              -    &              -    &              -    \\

     38858 &                2  &                2  &                4  &              -    &              -    &                2  &                4  &              -    &              -    \\

     41074 &              12  &              12  &              38  &                3  &                6  &                8  &              28  &                1  &                4  \\

     41117 &                1  &                1  &                2  &                1  &                2  &              -    &              -    &              -    &              -    \\

     41330 &              13  &              12  &              25  &                5  &                8  &                6  &              15  &                1  &                2  \\

     41636 &                6  &                5  &              11  &                5  &              11  &              -    &              -    &              -    &              -    \\

     42807 &              26  &              25  &            145  &              17  &            107  &                8  &              38  &              -    &              -    \\

     43042 &              69  &              66  &            197  &              49  &            158  &              17  &              39  &              -    &              -    \\

     43043 &                7  &                7  &              23  &                5  &              17  &                2  &                6  &              -    &              -    \\

     43318 &                1  &                1  &                2  &                1  &                2  &              -    &              -    &              -    &              -    \\

     43386 &                1  &                1  &                2  &                1  &                2  &              -    &              -    &              -    &              -    \\

     43587 &              14  &              14  &              43  &              13  &              41  &                1  &                2  &              -    &              -    \\

     45067 &                3  &                3  &                3  &                3  &                3  &              -    &              -    &              -    &              -    \\

     45542 &                3  &                3  &              10  &              -    &              -    &                3  &              10  &              -    &              -    \\

     46300 &                1  &                1  &                1  &                1  &                1  &              -    &              -    &              -    &              -    \\

     47703 &                1  &                1  &                2  &                1  &                2  &              -    &              -    &              -    &              -    \\

     48682 &              14  &              12  &              37  &                5  &              15  &                7  &              22  &              -    &              -    \\

     48805 &              45  &              44  &            134  &              27  &              95  &              15  &              36  &                2  &                3  \\

     50019 &                3  &                3  &                4  &                3  &                4  &              -    &              -    &              -    &              -    \\

     50692 &            110  &            109  &            325  &              66  &            225  &              40  &              97  &                3  &                3  \\

     51000 &                2  &                2  &                8  &              -    &              -    &                2  &                8  &              -    &              -    \\

     51530 &                3  &                3  &              26  &                3  &              26  &              -    &              -    &              -    &              -    \\

     52711 &              60  &              58  &            186  &              53  &            175  &                5  &              11  &              -    &              -    \\

     55575 &              18  &              17  &              47  &              11  &              27  &                6  &              20  &              -    &              -    \\

     56537 &              24  &              22  &              52  &              14  &              32  &                8  &              20  &              -    &              -    \\

     57006 &              97  &              95  &            249  &              49  &            133  &              45  &            112  &                1  &                4  \\

     58461 &                2  &                2  &                2  &              -    &              -    &                2  &                2  &              -    &              -    \\

     58551 &                6  &                6  &              28  &                5  &              25  &                1  &                3  &              -    &              -    \\

     58715 &              10  &              10  &              20  &                8  &              15  &                2  &                5  &              -    &              -    \\

     58855 &                3  &                3  &                8  &                3  &                8  &              -    &              -    &              -    &              -    \\

     58946 &              27  &              27  &              80  &              25  &              73  &                2  &                7  &              -    &              -    \\

     59984 &                2  &                2  &              11  &              -    &              -    &                2  &              11  &              -    &              -    \\

     60111 &              66  &              65  &            161  &              29  &              63  &              35  &              97  &                1  &                1  \\

     61110 &                1  &              -    &              -    &              -    &              -    &              -    &              -    &              -    &              -    \\

     64493 &              23  &              23  &              51  &              15  &              34  &                7  &              13  &                1  &                4  \\

     67006 &              11  &              11  &              23  &                9  &              18  &                2  &                5  &              -    &              -    \\

     67228 &                4  &                4  &                7  &                4  &                7  &              -    &              -    &              -    &              -    \\

     69478 &                1  &                1  &                1  &                1  &                1  &              -    &              -    &              -    &              -    \\

     71030 &              27  &              26  &              81  &              15  &              52  &              10  &              27  &                1  &                2  \\

     71148 &              20  &              19  &              52  &              16  &              45  &                3  &                7  &              -    &              -    \\

     73262 &                5  &                5  &                8  &                1  &                2  &                4  &                6  &              -    &              -    \\

     73665 &                1  &                1  &                1  &                1  &                1  &              -    &              -    &              -    &              -    \\

     74198 &                2  &                2  &              12  &                1  &                6  &                1  &                6  &              -    &              -    \\

     75137 &                4  &                4  &                7  &              -    &              -    &                4  &                7  &              -    &              -    \\

     75332 &              17  &              16  &              48  &                8  &              27  &                7  &              17  &                1  &                4  \\

     75596 &              -    &              -    &              -    &              -    &              -    &              -    &              -    &              -    &              -    \\

     75732 &                4  &                4  &              11  &                1  &                4  &                2  &                6  &                1  &                1  \\

     75927 &              -    &              -    &              -    &              -    &              -    &              -    &              -    &              -    &              -    \\

     78366 &                6  &                6  &              18  &                5  &              16  &              -    &              -    &                1  &                2  \\

     78715 &              24  &              23  &              61  &              20  &              53  &                3  &                8  &              -    &              -    \\

     79373 &              12  &              12  &              43  &              12  &              43  &              -    &              -    &              -    &              -    \\

     79439 &                2  &                2  &                3  &              -    &              -    &                2  &                3  &              -    &              -    \\

     79452 &              60  &              57  &            203  &              43  &            139  &              14  &              64  &              -    &              -    \\

     79969 &                1  &                1  &                7  &                1  &                7  &              -    &              -    &              -    &              -    \\

     80715 &                1  &                1  &                1  &                1  &                1  &              -    &              -    &              -    &              -    \\

     81192 &                1  &                1  &                2  &                1  &                2  &              -    &              -    &              -    &              -    \\

     82106 &                4  &                4  &              12  &                3  &                7  &                1  &                5  &              -    &              -    \\

     82443 &                2  &                2  &                2  &                1  &                1  &              -    &              -    &                1  &                1  \\

     82621 &              16  &              15  &              36  &                8  &              16  &                7  &              20  &              -    &              -    \\

     83287 &                7  &                6  &              16  &                5  &              13  &                1  &                3  &              -    &              -    \\

     83362 &              21  &              21  &              77  &                3  &              11  &              12  &              42  &                6  &              24  \\

     84737 &              73  &              73  &            185  &              58  &            150  &              14  &              33  &                1  &                2  \\

     85795 &                2  &                2  &                7  &              -    &              -    &                2  &                7  &              -    &              -    \\

     86728 &              37  &              35  &              93  &              20  &              54  &              13  &              35  &                2  &                4  \\

     87696 &              58  &              58  &            171  &              48  &            148  &                8  &              20  &                2  &                3  \\

     87737 &              24  &              24  &            113  &              10  &              16  &              10  &              66  &                4  &              31  \\

     87883 &                1  &                1  &                3  &              -    &              -    &                1  &                3  &              -    &              -    \\

     88737 &              51  &              51  &            151  &              24  &              77  &              26  &              72  &                1  &                2  \\

     88972 &                1  &                1  &                2  &                1  &                2  &              -    &              -    &              -    &              -    \\

     89125 &              96  &              94  &            234  &              64  &            152  &              27  &              69  &                3  &              13  \\

     89389 &                1  &                1  &                3  &              -    &              -    &                1  &                3  &              -    &              -    \\

     89744 &              48  &              47  &            130  &              39  &            110  &                7  &              17  &                1  &                3  \\

     90277 &              88  &              86  &            235  &              64  &            182  &              19  &              47  &                3  &                6  \\

     90508 &                4  &                4  &                7  &                3  &                5  &                1  &                2  &              -    &              -    \\

     90839 &                1  &                1  &                2  &              -    &              -    &                1  &                2  &              -    &              -    \\

     91262 &                1  &                1  &                3  &                1  &                3  &              -    &              -    &              -    &              -    \\

     91752 &                9  &                9  &              38  &                6  &              25  &                1  &                6  &                2  &                7  \\

     92825 &              13  &              13  &              40  &                7  &              22  &                4  &              11  &                2  &                7  \\

     93702 &                1  &                1  &                3  &              -    &              -    &                1  &                3  &              -    &              -    \\

     95128 &              25  &              25  &              70  &              24  &              68  &                1  &                2  &              -    &              -    \\

     95241 &                4  &                4  &              13  &                3  &                9  &                1  &                4  &              -    &              -    \\

     95934 &                2  &                2  &                5  &              -    &              -    &                2  &                5  &              -    &              -    \\

     96738 &                3  &                3  &                9  &                3  &                9  &              -    &              -    &              -    &              -    \\

     97334 &                2  &                2  &                7  &                2  &                7  &              -    &              -    &              -    &              -    \\

     97633 &              21  &              20  &              51  &              18  &              48  &                1  &                1  &                1  &                2  \\

     98058 &                1  &                1  &                4  &              -    &              -    &                1  &                4  &              -    &              -    \\

     98664 &                1  &                1  &                3  &              -    &              -    &                1  &                3  &              -    &              -    \\

     98824 &                2  &                2  &                3  &                2  &                3  &              -    &              -    &              -    &              -    \\

     99285 &              18  &              18  &              62  &              12  &              41  &                5  &              16  &                1  &                5  \\

     99984 &                9  &                9  &              28  &                4  &                6  &                4  &              17  &                1  &                5  \\

    100563 &              14  &              14  &              29  &                4  &                8  &                9  &              18  &                1  &                3  \\

    100655 &              16  &              16  &              53  &              10  &              36  &                6  &              17  &              -    &              -    \\

    102124 &                2  &                2  &                3  &                2  &                3  &              -    &              -    &              -    &              -    \\

    103095 &              10  &              10  &              33  &                3  &                8  &                7  &              25  &              -    &              -    \\

    104556 &              10  &                9  &              19  &                5  &              12  &                2  &                4  &                2  &                3  \\

    105089 &                1  &                1  &                2  &              -    &              -    &                1  &                2  &              -    &              -    \\

    105475 &                1  &                1  &                5  &              -    &              -    &                1  &                5  &              -    &              -    \\

    107213 &                9  &                9  &              23  &                3  &                7  &                6  &              16  &              -    &              -    \\

    107904 &              10  &              10  &              20  &              10  &              20  &              -    &              -    &              -    &              -    \\

    108471 &                9  &                9  &              21  &                2  &                3  &                3  &                8  &                4  &              10  \\

    108722 &                9  &                9  &              33  &                1  &                3  &                4  &              13  &                4  &              17  \\

    108765 &                8  &                8  &              17  &                8  &              17  &              -    &              -    &              -    &              -    \\

    108806 &                8  &                8  &              17  &                8  &              17  &              -    &              -    &              -    &              -    \\

    109217 &              93  &              92  &            271  &              65  &            181  &              21  &              73  &                6  &              17  \\

    110296 &              10  &              10  &              21  &              10  &              21  &              -    &              -    &              -    &              -    \\

    110315 &                2  &                2  &                8  &                1  &                5  &                1  &                3  &              -    &              -    \\

    110392 &              10  &              10  &              25  &              10  &              25  &              -    &              -    &              -    &              -    \\

    110411 &              21  &              20  &              51  &              13  &              36  &                4  &                9  &                3  &                6  \\

    110897 &              38  &              37  &            100  &              15  &              34  &              18  &              53  &                4  &              13  \\

    111395 &              14  &              14  &              34  &                6  &              16  &                8  &              18  &              -    &              -    \\

    111604 &              10  &              10  &              20  &              10  &              20  &              -    &              -    &              -    &              -    \\

    113095 &              48  &              47  &            129  &              39  &            107  &                8  &              22  &              -    &              -    \\

    113337 &                7  &                6  &              26  &              -    &              -    &                6  &              26  &              -    &              -    \\

    113771 &                9  &                9  &              17  &                9  &              17  &              -    &              -    &              -    &              -    \\

    114210 &                1  &              -    &              -    &              -    &              -    &              -    &              -    &              -    &              -    \\

    114762 &                3  &                3  &              21  &                2  &              18  &                1  &                3  &              -    &              -    \\

    115383 &            104  &            101  &            255  &              74  &            183  &              22  &              62  &                5  &              10  \\

    116831 &                3  &                2  &                3  &              -    &              -    &              -    &              -    &                2  &                3  \\

    118232 &              10  &                9  &              23  &                5  &              14  &                4  &                9  &              -    &              -    \\

    119288 &                4  &                4  &              10  &                2  &                3  &                2  &                7  &              -    &              -    \\

    119550 &                5  &                5  &              14  &                3  &                7  &                2  &                7  &              -    &              -    \\

    120048 &                1  &                1  &                3  &                1  &                3  &              -    &              -    &              -    &              -    \\

    120066 &              16  &              15  &              35  &                5  &              12  &                7  &              16  &                3  &                7  \\

    120509 &                2  &                2  &                8  &                2  &                8  &              -    &              -    &              -    &              -    \\

    120510 &                4  &                3  &                7  &                2  &                3  &                1  &                4  &              -    &              -    \\

    121107 &            148  &            145  &            508  &            102  &            375  &              35  &            102  &                8  &              31  \\

    121560 &              20  &              20  &              59  &              13  &              41  &                7  &              18  &              -    &              -    \\

    122365 &                1  &                1  &                1  &                1  &                1  &              -    &              -    &              -    &              -    \\

    122408 &              15  &              15  &              31  &                6  &              14  &                6  &              11  &                3  &                6  \\

    122563 &              13  &              13  &              54  &                9  &              33  &                4  &              21  &              -    &              -    \\

    122676 &                2  &                2  &                5  &              -    &              -    &                2  &                5  &              -    &              -    \\

    123033 &                1  &                1  &                1  &                1  &                1  &              -    &              -    &              -    &              -    \\

    124102 &                1  &                1  &                1  &                1  &                1  &              -    &              -    &              -    &              -    \\

    124985 &                1  &              -    &              -    &              -    &              -    &              -    &              -    &              -    &              -    \\

    125161 &                7  &                7  &              40  &                4  &              30  &                3  &              10  &              -    &              -    \\

    125162 &              17  &              16  &              68  &                7  &              35  &                7  &              22  &                2  &              11  \\

    125451 &                1  &                1  &                3  &              -    &              -    &                1  &                3  &              -    &              -    \\

    126248 &                1  &                1  &                1  &              -    &              -    &                1  &                1  &              -    &              -    \\

    126512 &                1  &                1  &                1  &                1  &                1  &              -    &              -    &              -    &              -    \\

    127334 &              52  &              48  &            167  &              29  &              88  &              16  &              67  &                3  &              12  \\

    128167 &            230  &            228  &            825  &            154  &            566  &              63  &            218  &              11  &              41  \\

    128332 &                2  &                2  &                6  &              -    &              -    &                2  &                6  &              -    &              -    \\

    129153 &                1  &                1  &                1  &                1  &                1  &              -    &              -    &              -    &              -    \\

    130109 &                5  &                5  &              15  &                1  &                2  &                4  &              13  &              -    &              -    \\

    130396 &                1  &                1  &                1  &                1  &                1  &              -    &              -    &              -    &              -    \\

    130917 &                1  &                1  &                1  &                1  &                1  &              -    &              -    &              -    &              -    \\

    130948 &            111  &            111  &            362  &              70  &            245  &              36  &              98  &                5  &              19  \\

    132052 &                5  &                5  &              14  &              -    &              -    &                5  &              14  &              -    &              -    \\

    132145 &                1  &                1  &                2  &                1  &                2  &              -    &              -    &              -    &              -    \\

    132254 &              76  &              73  &            203  &              41  &              93  &              30  &            105  &                2  &                5  \\

    132772 &                2  &                2  &                4  &                2  &                4  &              -    &              -    &              -    &              -    \\

    133002 &                2  &                2  &                8  &              -    &              -    &                2  &                8  &              -    &              -    \\

    133485 &              12  &              12  &              36  &              12  &              36  &              -    &              -    &              -    &              -    \\

    134044 &                3  &                3  &              18  &                1  &                4  &                2  &              14  &              -    &              -    \\

    134047 &                1  &                1  &                1  &              -    &              -    &                1  &                1  &              -    &              -    \\

    134083 &            227  &            225  &            867  &            148  &            601  &              67  &            234  &              10  &              32  \\

    134323 &              47  &              46  &            109  &              31  &              69  &              10  &              27  &                5  &              13  \\

    135204 &                2  &                2  &                3  &              -    &              -    &                2  &                3  &              -    &              -    \\

    135502 &                4  &                4  &                9  &                4  &                9  &              -    &              -    &              -    &              -    \\

    136118 &                6  &                6  &              36  &              -    &              -    &                6  &              36  &              -    &              -    \\

    136643 &              13  &              13  &              47  &              13  &              47  &              -    &              -    &              -    &              -    \\

    137003 &                1  &                1  &                1  &                1  &                1  &              -    &              -    &              -    &              -    \\

    137510 &              59  &              58  &            160  &              43  &            111  &              11  &              36  &                4  &              13  \\

    138085 &                1  &                1  &                2  &                1  &                2  &              -    &              -    &              -    &              -    \\

    138527 &                1  &                1  &                1  &                1  &                1  &              -    &              -    &              -    &              -    \\

    138803 &                1  &                1  &                2  &                1  &                2  &              -    &              -    &              -    &              -    \\

    139074 &              30  &              30  &              69  &              18  &              43  &                9  &              20  &                3  &                6  \\

    139761 &                9  &                9  &              21  &                9  &              21  &              -    &              -    &              -    &              -    \\

    140117 &                2  &                2  &                8  &              -    &              -    &                2  &                8  &              -    &              -    \\

    140775 &                4  &                4  &                7  &                3  &                4  &                1  &                3  &              -    &              -    \\

    140812 &                1  &                1  &                1  &                1  &                1  &              -    &              -    &              -    &              -    \\

    141003 &              29  &              29  &            125  &              23  &              96  &                3  &              21  &                3  &                8  \\

    141187 &                4  &                4  &              16  &                3  &              12  &                1  &                4  &              -    &              -    \\

    141851 &                1  &                1  &                3  &              -    &              -    &                1  &                3  &              -    &              -    \\

    142093 &                1  &                1  &                2  &                1  &                2  &              -    &              -    &              -    &              -    \\

    142908 &                5  &                5  &              13  &                4  &                9  &                1  &                4  &              -    &              -    \\

    143687 &                8  &                8  &              35  &                5  &              20  &                3  &              15  &              -    &              -    \\

    143894 &              89  &              88  &            291  &              55  &            179  &              30  &            104  &                3  &                8  \\

    144579 &            142  &            141  &            392  &              94  &            261  &              41  &            111  &                6  &              20  \\

    144622 &              20  &              20  &              71  &              12  &              45  &                6  &              22  &                2  &                4  \\

    144874 &                4  &                4  &              12  &                3  &                8  &                1  &                4  &              -    &              -    \\

    145457 &            101  &            100  &            334  &              72  &            244  &              25  &              78  &                3  &              12  \\

    146233 &                7  &                6  &              15  &                1  &                3  &                4  &              11  &                1  &                1  \\

    146603 &              11  &              11  &              30  &              -    &              -    &              11  &              30  &              -    &              -    \\

    147025 &              11  &              11  &              49  &              11  &              49  &              -    &              -    &              -    &              -    \\

    147449 &                5  &                5  &              13  &                1  &                3  &                4  &              10  &              -    &              -    \\

    147547 &              11  &                8  &              24  &                6  &              15  &              -    &              -    &                2  &                9  \\

    148048 &                7  &                7  &              17  &              -    &              -    &                7  &              17  &              -    &              -    \\

    148317 &                1  &                1  &                2  &                1  &                2  &              -    &              -    &              -    &              -    \\

    149630 &              60  &              60  &            171  &              32  &              89  &              26  &              73  &                2  &                9  \\

    149661 &              10  &              10  &              24  &                1  &                3  &                9  &              21  &              -    &              -    \\

    149681 &                1  &                1  &                2  &              -    &              -    &                1  &                2  &              -    &              -    \\

    150177 &                5  &                4  &              11  &              -    &              -    &                3  &              10  &                1  &                1  \\

    151044 &                6  &                6  &              20  &              -    &              -    &                6  &              20  &              -    &              -    \\

    151627 &                9  &                8  &              20  &                7  &              16  &                1  &                4  &              -    &              -    \\

    152308 &                7  &                7  &              12  &                7  &              12  &              -    &              -    &              -    &              -    \\

    152598 &              40  &              40  &              93  &              34  &              78  &                4  &                7  &                2  &                8  \\

    152614 &                7  &                7  &              19  &                4  &                7  &                3  &              12  &              -    &              -    \\

    152792 &                4  &                4  &              14  &                3  &              11  &                1  &                3  &              -    &              -    \\

    152863 &                8  &                8  &              19  &                8  &              19  &              -    &              -    &              -    &              -    \\

    153226 &              41  &              40  &            101  &              15  &              32  &              23  &              65  &                2  &                4  \\

    153287 &              19  &              19  &              53  &              15  &              38  &                4  &              15  &              -    &              -    \\

    154345 &              15  &              15  &              45  &                8  &              25  &                7  &              20  &              -    &              -    \\

    154417 &                2  &                2  &                5  &                2  &                5  &              -    &              -    &              -    &              -    \\

    154633 &              28  &              27  &              97  &                1  &                1  &              26  &              96  &              -    &              -    \\

    156826 &                1  &                1  &                1  &              -    &              -    &                1  &                1  &              -    &              -    \\

    157214 &              53  &              52  &            140  &              38  &            107  &              13  &              30  &                1  &                3  \\

    157935 &                1  &                1  &                4  &                1  &                4  &              -    &              -    &              -    &              -    \\

    158063 &                2  &                2  &                5  &                1  &                1  &                1  &                4  &              -    &              -    \\

    158633 &              11  &              10  &              30  &              -    &              -    &              10  &              30  &              -    &              -    \\

    159222 &              47  &              47  &            151  &              38  &            123  &                9  &              28  &              -    &              -    \\

    159332 &              72  &              72  &            193  &              54  &            145  &              16  &              43  &                2  &                5  \\

    159410 &                5  &                5  &              16  &                5  &              16  &              -    &              -    &              -    &              -    \\

    160507 &                5  &                5  &              13  &                4  &              10  &                1  &                3  &              -    &              -    \\

    161149 &                1  &                1  &              14  &                1  &              14  &              -    &              -    &              -    &              -    \\

    161868 &              94  &              94  &            228  &              54  &            115  &              37  &            103  &                3  &              10  \\

    163641 &                8  &                8  &              21  &                8  &              21  &              -    &              -    &              -    &              -    \\

    164259 &              25  &              25  &              35  &                6  &                9  &              15  &              22  &                4  &                4  \\

    164353 &              11  &                9  &              17  &                7  &              12  &                2  &                5  &              -    &              -    \\

    164595 &              19  &              19  &              68  &              15  &              51  &                4  &              17  &              -    &              -    \\

    166014 &              93  &              91  &            264  &              70  &            209  &              17  &              43  &                4  &              12  \\

    166205 &                2  &                2  &                8  &              -    &              -    &                2  &                8  &              -    &              -    \\

    166435 &                2  &                2  &                4  &                2  &                4  &              -    &              -    &              -    &              -    \\

    166620 &              35  &              34  &            105  &              28  &              88  &                5  &              15  &                1  &                2  \\

    167768 &                9  &                8  &              11  &                3  &                4  &                5  &                7  &              -    &              -    \\

    168009 &              10  &              10  &              29  &                9  &              25  &                1  &                4  &              -    &              -    \\

    168151 &              27  &              26  &            122  &              -    &              -    &              26  &            122  &              -    &              -    \\

    168914 &              86  &              85  &            230  &              62  &            174  &              19  &              47  &                4  &                9  \\

    169702 &                5  &                5  &              15  &                2  &                5  &                3  &              10  &              -    &              -    \\

    170920 &                1  &                1  &                2  &                1  &                2  &              -    &              -    &              -    &              -    \\

    171834 &              59  &              59  &            144  &              30  &              73  &              27  &              65  &                2  &                6  \\

    173093 &                1  &                1  &                2  &              -    &              -    &                1  &                2  &              -    &              -    \\

    173417 &              35  &              34  &              94  &              25  &              73  &                7  &              17  &                2  &                4  \\

    173920 &              18  &              18  &              39  &              -    &              -    &              18  &              39  &              -    &              -    \\

    174160 &              11  &              11  &              37  &                5  &              20  &                2  &                5  &                4  &              12  \\

    174368 &                1  &                1  &              23  &                1  &              23  &              -    &              -    &              -    &              -    \\

    175545 &                2  &                2  &                3  &              -    &              -    &                2  &                3  &              -    &              -    \\

    175679 &                8  &                8  &              15  &                1  &                2  &                7  &              13  &              -    &              -    \\

    176303 &              64  &              64  &            170  &              49  &            134  &              11  &              26  &                4  &              10  \\

    176437 &              33  &              32  &            233  &              29  &            217  &                3  &              16  &              -    &              -    \\

    176707 &                9  &                9  &              17  &                2  &                3  &                7  &              14  &              -    &              -    \\

    176896 &              52  &              52  &            139  &              36  &              92  &              15  &              46  &                1  &                1  \\

    177196 &            128  &            126  &            404  &              76  &            241  &              46  &            153  &                4  &              10  \\

    177756 &                3  &                2  &                3  &              -    &              -    &                2  &                3  &              -    &              -    \\

    178187 &                8  &                8  &              15  &                8  &              15  &              -    &              -    &              -    &              -    \\

    178539 &                1  &                1  &                2  &                1  &                2  &              -    &              -    &              -    &              -    \\

    178798 &                6  &                6  &              13  &                6  &              13  &              -    &              -    &              -    &              -    \\

    180242 &              10  &              10  &              22  &                9  &              19  &                1  &                3  &              -    &              -    \\

    180777 &                1  &                1  &                2  &              -    &              -    &                1  &                2  &              -    &              -    \\

    181440 &                7  &                6  &              20  &              -    &              -    &                6  &              20  &              -    &              -    \\

    181655 &              46  &              42  &            120  &              32  &              93  &                8  &              24  &                2  &                3  \\

    182488 &            126  &            124  &            412  &              90  &            306  &              31  &              96  &                3  &              10  \\

    182564 &                1  &                1  &                3  &              -    &              -    &                1  &                3  &              -    &              -    \\

    182807 &              23  &              21  &              69  &              17  &              64  &                4  &                5  &              -    &              -    \\

    182900 &              14  &              14  &              27  &                8  &              17  &                6  &              10  &              -    &              -    \\

    184385 &                7  &                7  &              23  &                5  &              14  &                2  &                9  &              -    &              -    \\

    184499 &                3  &                3  &              12  &                2  &                5  &                1  &                7  &              -    &              -    \\

    184606 &                4  &                4  &              11  &                3  &                7  &                1  &                4  &              -    &              -    \\

    184663 &                5  &                5  &              19  &                1  &                2  &                4  &              17  &              -    &              -    \\

    184930 &                6  &                6  &              14  &                2  &                5  &                4  &                9  &              -    &              -    \\

    184960 &              18  &              17  &              44  &              11  &              27  &                6  &              17  &              -    &              -    \\

    185018 &                2  &                2  &                3  &                2  &                3  &              -    &              -    &              -    &              -    \\

    185395 &              96  &              95  &            229  &              57  &            124  &              34  &              96  &                4  &                9  \\

    185423 &                1  &                1  &                1  &                1  &                1  &              -    &              -    &              -    &              -    \\

    185872 &                1  &              -    &              -    &              -    &              -    &              -    &              -    &              -    &              -    \\

    186547 &                7  &                7  &              23  &                6  &              19  &                1  &                4  &              -    &              -    \\

    186568 &              14  &              14  &              51  &                9  &              37  &                5  &              14  &              -    &              -    \\

    186760 &                1  &                1  &                3  &              -    &              -    &                1  &                3  &              -    &              -    \\

    187013 &                3  &                3  &              37  &                3  &              37  &              -    &              -    &              -    &              -    \\

    187638 &                1  &                1  &                5  &              -    &              -    &                1  &                5  &              -    &              -    \\

    187691 &              81  &              81  &            282  &              62  &            210  &              17  &              54  &                2  &              18  \\

    187923 &              42  &              40  &            119  &              23  &              62  &              14  &              37  &                3  &              20  \\

    190771 &                1  &                1  &                3  &              -    &              -    &                1  &                3  &              -    &              -    \\

    192425 &              23  &              23  &              74  &              18  &              61  &                5  &              13  &              -    &              -    \\

    192640 &            153  &            150  &            459  &              86  &            261  &              48  &            149  &              16  &              49  \\

    192985 &            161  &            158  &            440  &              88  &            248  &              58  &            171  &              12  &              21  \\

    193556 &            110  &            110  &            321  &              63  &            184  &              43  &            118  &                4  &              19  \\

    193621 &                1  &                1  &                1  &              -    &              -    &                1  &                1  &              -    &              -    \\

    193664 &                2  &                2  &                5  &              -    &              -    &                2  &                5  &              -    &              -    \\

    194012 &              27  &              27  &              72  &              24  &              63  &                3  &                9  &              -    &              -    \\

    194279 &                6  &                6  &              14  &                6  &              14  &              -    &              -    &              -    &              -    \\

    194688 &                5  &                5  &              14  &                5  &              14  &              -    &              -    &              -    &              -    \\

    194953 &                4  &                3  &                6  &                3  &                6  &              -    &              -    &              -    &              -    \\

    195019 &                9  &                9  &              75  &                7  &              69  &                2  &                6  &              -    &              -    \\

    195050 &                3  &                3  &                9  &                2  &                5  &                1  &                4  &              -    &              -    \\

    195194 &              13  &              13  &              32  &                6  &              10  &                7  &              22  &              -    &              -    \\

    195564 &                4  &                4  &              14  &              -    &              -    &                4  &              14  &              -    &              -    \\

    196134 &                4  &                4  &                7  &                3  &                5  &                1  &                2  &              -    &              -    \\

    196360 &              85  &              85  &            294  &              70  &            243  &              15  &              51  &              -    &              -    \\

    196850 &                1  &                1  &                3  &                1  &                3  &              -    &              -    &              -    &              -    \\

    197076 &              13  &              13  &              56  &              13  &              56  &              -    &              -    &              -    &              -    \\

    198390 &                7  &                7  &              15  &                2  &                4  &                5  &              11  &              -    &              -    \\

    198478 &                3  &                3  &                7  &                1  &                3  &                2  &                4  &              -    &              -    \\

    198976 &              -    &              -    &              -    &              -    &              -    &              -    &              -    &              -    &              -    \\

    199763 &            108  &            104  &            290  &              74  &            210  &              27  &              69  &                3  &              11  \\

    199960 &                3  &                3  &              14  &              -    &              -    &                3  &              14  &              -    &              -    \\

    200031 &              31  &              31  &              93  &              17  &              47  &              14  &              46  &              -    &              -    \\

    200253 &                2  &                2  &                4  &              -    &              -    &                1  &                3  &                1  &                1  \\

    200577 &                9  &                9  &              24  &                9  &              24  &              -    &              -    &              -    &              -    \\

    200723 &                5  &                5  &              16  &                1  &                3  &                4  &              13  &              -    &              -    \\

    201078 &                4  &                4  &              13  &                4  &              13  &              -    &              -    &              -    &              -    \\

    202240 &                3  &                3  &              11  &                1  &                4  &                2  &                7  &              -    &              -    \\

    202314 &                4  &                4  &                8  &                4  &                8  &              -    &              -    &              -    &              -    \\

    202575 &                1  &                1  &                1  &                1  &                1  &              -    &              -    &              -    &              -    \\

    203245 &                1  &                1  &                1  &                1  &                1  &              -    &              -    &              -    &              -    \\

    204153 &              59  &              59  &            181  &              38  &            120  &              20  &              58  &                1  &                3  \\

    204403 &                2  &                2  &                5  &                2  &                5  &              -    &              -    &              -    &              -    \\

    204642 &                1  &                1  &                6  &                1  &                6  &              -    &              -    &              -    &              -    \\

    206043 &                6  &                6  &              19  &                4  &              12  &                1  &                3  &                1  &                4  \\

    206646 &              51  &              51  &            144  &              29  &              81  &              20  &              56  &                2  &                7  \\

    206660 &                3  &                3  &                8  &              -    &              -    &                3  &                8  &              -    &              -    \\

    206774 &                1  &                1  &                2  &                1  &                2  &              -    &              -    &              -    &              -    \\

    206860 &              13  &              13  &              45  &              10  &              35  &                3  &              10  &              -    &              -    \\

    207088 &            101  &            101  &            321  &              63  &            201  &              36  &            118  &                2  &                2  \\

    207978 &              10  &              10  &              46  &                8  &              40  &                2  &                6  &              -    &              -    \\

    208667 &                4  &                4  &              13  &                4  &              13  &              -    &              -    &              -    &              -    \\

    209166 &                3  &                2  &                9  &              -    &              -    &                2  &                9  &              -    &              -    \\

    210074 &              28  &              28  &              89  &              17  &              59  &              10  &              26  &                1  &                4  \\

    210129 &                5  &                5  &              18  &                1  &              10  &                4  &                8  &              -    &              -    \\

    210264 &                4  &                4  &              12  &                4  &              12  &              -    &              -    &              -    &              -    \\

    210373 &                3  &                3  &                9  &                3  &                9  &              -    &              -    &              -    &              -    \\

    210460 &                5  &                5  &              15  &                5  &              15  &              -    &              -    &              -    &              -    \\

    210855 &              22  &              22  &            124  &              -    &              -    &              22  &            124  &              -    &              -    \\

    211096 &              11  &              11  &              33  &                5  &              16  &                6  &              17  &              -    &              -    \\

    211211 &                1  &                1  &                3  &                1  &                3  &              -    &              -    &              -    &              -    \\

    211432 &              42  &              42  &            106  &              29  &              76  &              13  &              30  &              -    &              -    \\

    211976 &              16  &              16  &              50  &                9  &              24  &                7  &              26  &              -    &              -    \\

    212593 &              21  &              21  &              43  &              15  &              28  &                6  &              15  &              -    &              -    \\

    213025 &                1  &                1  &                2  &                1  &                2  &              -    &              -    &              -    &              -    \\

    213323 &                1  &                1  &                3  &                1  &                3  &              -    &              -    &              -    &              -    \\

    213558 &              43  &              43  &              96  &              29  &              60  &              11  &              29  &                3  &                7  \\

    213619 &                2  &                2  &                4  &                2  &                4  &              -    &              -    &              -    &              -    \\

    213660 &                1  &                1  &                2  &                1  &                2  &              -    &              -    &              -    &              -    \\

    214023 &                2  &                2  &                5  &                2  &                5  &              -    &              -    &              -    &              -    \\

    214680 &                2  &                2  &                4  &                2  &                4  &              -    &              -    &              -    &              -    \\

    214734 &                2  &                2  &                6  &              -    &              -    &                2  &                6  &              -    &              -    \\

    214923 &              55  &              54  &            192  &              43  &            155  &              11  &              37  &              -    &              -    \\

    215510 &              30  &              30  &            161  &              25  &            131  &                5  &              30  &              -    &              -    \\

    215549 &              13  &              11  &              19  &                3  &                5  &                5  &              10  &                3  &                4  \\

    216502 &                1  &                1  &                1  &                1  &                1  &              -    &              -    &              -    &              -    \\

    216538 &                2  &                1  &                4  &                1  &                4  &              -    &              -    &              -    &              -    \\

    216735 &                9  &                9  &              19  &                4  &                7  &                5  &              12  &              -    &              -    \\

    216831 &                2  &                2  &                4  &                1  &                1  &              -    &              -    &                1  &                3  \\

    217491 &                1  &                1  &                2  &                1  &                2  &              -    &              -    &              -    &              -    \\

    217813 &                3  &                3  &                6  &                2  &                2  &                1  &                4  &              -    &              -    \\

    218235 &              30  &              30  &              84  &              26  &              71  &                2  &                8  &                2  &                5  \\

    218261 &              11  &              11  &              35  &              10  &              33  &                1  &                2  &              -    &              -    \\

    218396 &                8  &                8  &              29  &                6  &              16  &                2  &              13  &              -    &              -    \\

    218470 &              22  &              22  &              57  &              10  &              16  &              12  &              41  &              -    &              -    \\

    218687 &              10  &              10  &              30  &                9  &              28  &                1  &                2  &              -    &              -    \\

    219080 &              47  &              46  &            123  &              33  &              75  &              13  &              48  &              -    &              -    \\

    219446 &              10  &                9  &              26  &                9  &              26  &              -    &              -    &              -    &              -    \\

    219623 &              31  &              31  &            102  &              -    &              -    &              31  &            102  &              -    &              -    \\

    221293 &                2  &                2  &                7  &                2  &                7  &              -    &              -    &              -    &              -    \\

    221354 &                2  &                2  &                6  &              -    &              -    &                2  &                6  &              -    &              -    \\

    222173 &            106  &            103  &            301  &              71  &            201  &              31  &              96  &                1  &                4  \\

    222439 &                8  &                8  &              16  &                8  &              16  &              -    &              -    &              -    &              -    \\

    222603 &                3  &                3  &                3  &                3  &                3  &              -    &              -    &              -    &              -    \\

    223346 &                3  &                3  &                6  &                3  &                6  &              -    &              -    &              -    &              -    \\

    223421 &                4  &                4  &              14  &              -    &              -    &                4  &              14  &              -    &              -    \\

    224995 &                2  &                2  &                3  &                2  &                3  &              -    &              -    &              -    &              -    \\

\enddata
\end{deluxetable}

% \end{document}

%%
%% End of file `table.tex'.
% Table generated by Excel2LaTeX from sheet 'Sheet1'

%% To print this table by itself, uncomment the two lines below, as well
%% as the \end{document} command at the end of the file.
%% Otherwise, use \input to insert the file into another
%% LaTeX document. See the end of the accompanying manuscript sample file,
%% sample.tex, for an example of the \input command.

% \documentclass{aastex}
% \begin{document}

\begin{deluxetable}{lcrrr}
\tablecolumns{5}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{\label{tab_obs_sum}Summary of observations.}
\tablehead{
\colhead{} & \colhead{Number}                 & \multicolumn{3}{c}{\underline{Proportion}\tablenotemark{a}}      \\
\colhead{Baselines}   & \colhead{of Stars}    & \colhead{NS}    & \colhead{NW}   & \colhead{SW}
 } \startdata

% Table generated by Excel2LaTeX from sheet 'Sheet1'

   NS only &        148 &          1.00  &                -  &                -  \\

   NW only &         88 &                -  &          1.00  &                -  \\

   SW only &          1 &                -  &                -  &          1.00  \\

    NS, NW &        135 &          0.63  &          0.37  &                -  \\

    NS, SW &          5 &          0.66  &                -  &          0.34  \\

    NW, SW &          7 &                -  &          0.52  &          0.48  \\

NS, NW, SW &        105 &          0.60  &          0.32  &          0.08  \\

None (uncalibrated) &         10 &                -  &                -  &                -  \\

\enddata
\tablenotetext{a}{Distribution, on average, of the observations for each of the 3 PTI baselines. }
\end{deluxetable}

==> (inline-3) <==
\begin{deluxetable}{rrrrrrl}
\tablecolumns{7}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Mahalanobis distance rank and principal components analysis rank of the potential
calibrator stars.\label{tab_BinaryRank}}
\tablehead{
\colhead{HD} & \colhead{Mahalanobis} & \colhead{Mahalanobis} & \colhead{PCA}    & \colhead{PCA}      & \colhead{Geometric}& \colhead{Binary} \\
\colhead{}   & \colhead{Rank}        & \colhead{Distance}    & \colhead{Rank}   & \colhead{Distance} & \colhead{Non-detection\tablenotemark{a}}& \colhead{Reference}
 } \startdata

% Table generated by Excel2LaTeX from sheet 'Sheet1'
\multicolumn{7}{l}{\bf Suitable as calibrators ($MD$ {\it and} $PD<1.0$):} \\
        71 &         94 &       0.51 &         82 &       0.49 &               0.036  &            \\

      1404 &         63 &       0.28 &         74 &       0.47 &                   -     &            \\

      1671 &        134 &       0.66 &        190 &       0.94 &                   -     &            \\

      2344 &         30 &       0.13 &         64 &       0.42 &               0.010  &            \\

      2454 &        172 &       0.79 &        203 &       1.04 &               0.000  &            \\

      2628 &        135 &       0.66 &        173 &       0.83 &                   -     &            \\

      2942 &         66 &       0.31 &         79 &       0.49 &               0.000  &            \\

      4841 &         35 &       0.15 &         34 &       0.22 &               0.002  &            \\

      6210 &        195 &       0.84 &        112 &       0.57 &               0.188  &            \\

      6288 &         15 &       0.08 &         26 &       0.18 &               0.002  &            \\

      6833 &         69 &       0.33 &         49 &       0.33 &               0.007  &            \\

      6920 &        185 &       0.82 &        217 &       1.20 &                   -     &            \\

      7189 &        171 &       0.78 &         98 &       0.54 &               0.188  &            \\

      7299 &        141 &       0.69 &         87 &       0.52 &               0.197  &            \\

      7476 &        199 &       0.86 &        130 &       0.62 &                   -     &            \\

      7590 &        154 &       0.72 &        118 &       0.59 &               0.197  &            \\

      7804 &         80 &       0.42 &        105 &       0.55 &                   -     &            \\

      7964 &        224 &       1.07 &        249 &       1.55 &                   -     &            \\

      8671 &         67 &       0.31 &         38 &       0.25 &               0.010  &            \\

      9407 &        123 &       0.62 &        107 &       0.55 &               0.007  &            \\

     11007 &         78 &       0.39 &         71 &       0.46 &                   -     &            \\

     11151 &        183 &       0.81 &        210 &       1.10 &                   -     &            \\

     11946 &        180 &       0.80 &        218 &       1.21 &               0.036  &            \\

     11973 &        181 &       0.81 &        213 &       1.16 &                   -     &            \\

     12235 &        210 &       0.97 &        135 &       0.64 &               0.002  &            \\

     12573 &        186 &       0.82 &         91 &       0.52 &               0.007  &            \\

     13421 &        146 &       0.70 &        142 &       0.69 &               0.000  &            \\

     13468 &         93 &       0.50 &         66 &       0.43 &                   -     &            \\

     14055 &        192 &       0.83 &        205 &       1.06 &                   -     &            \\

     15335 &         96 &       0.53 &        132 &       0.63 &                   -     & \citet{1994AJ....108.2338H} - Yes? \\
       &&&&&&\citet{2005ApJ...622.1102F} -  No \\

     16220 &        226 &       1.07 &        139 &       0.67 &               0.007  &            \\

     16647 &        158 &       0.73 &         83 &       0.50 &               0.040  &            \\

     17093 &        179 &       0.80 &        195 &       0.97 &               0.000  &            \\

     17573 &         12 &       0.07 &         44 &       0.31 &                   -     &            \\

     18012 &        235 &       1.15 &        259 &       1.73 &               0.040  &            \\

     18404 &         49 &       0.22 &         23 &       0.17 &               0.001  &            \\

     18757 &         60 &       0.28 &        181 &       0.86 &               0.036  &            \\

     20150 &         65 &       0.29 &         68 &       0.44 &                   -     &            \\

     21019 &        116 &       0.61 &        168 &       0.82 &               0.188  &            \\

     21770 &        222 &       1.05 &        158 &       0.76 &               0.197  &            \\

     22879 &        214 &       1.00 &        246 &       1.47 &               0.036  &            \\

     23408 &         44 &       0.19 &         40 &       0.27 &               0.000  &            \\

     23630 &         11 &       0.07 &         21 &       0.16 &                   -     &            \\

     23862 &        193 &       0.84 &        163 &       0.80 &               0.188  &            \\

     25490 &         58 &       0.27 &        116 &       0.58 &                   -     &            \\

     25570 &         10 &       0.07 &         16 &       0.14 &                   -     &            \\

     25680 &        196 &       0.84 &        189 &       0.94 &                   -     &            \\

     26605 &        122 &       0.62 &        129 &       0.62 &               0.197  &            \\

     26764 &        237 &       1.16 &        230 &       1.30 &               0.007  &            \\

     27397 &        212 &       0.99 &        220 &       1.23 &                   -     &            \\

     27946 &         75 &       0.36 &         54 &       0.36 &               0.000  &            \\

     28355 &        104 &       0.55 &        141 &       0.68 &                   -     &            \\

     28556 &         81 &       0.42 &         58 &       0.38 &                   -     &            \\

     30111 &        211 &       0.98 &        229 &       1.30 &                   -     &            \\

     30739 &         87 &       0.47 &        100 &       0.54 &                   -     &            \\

     31295 &        113 &       0.59 &        106 &       0.55 &                   -     &            \\

     32301 &        217 &       1.02 &        235 &       1.34 &                   -     &            \\

     32630 &         16 &       0.08 &         48 &       0.33 &                   -     &            \\

     33608 &         23 &       0.11 &         46 &       0.32 &               0.002  &            \\

     34137 &        111 &       0.58 &        101 &       0.55 &               0.036  &            \\

     34578 &        132 &       0.66 &        159 &       0.78 &               0.010  &            \\

     34658 &         55 &       0.26 &         27 &       0.19 &               0.036  &            \\

     37147 &        209 &       0.97 &        216 &       1.17 &                   -     &            \\

     37394 &         24 &       0.11 &         31 &       0.20 &                   -     &            \\

     38858 &        128 &       0.65 &        154 &       0.74 &               0.036  &            \\

     41636 &        117 &       0.61 &         75 &       0.47 &               0.001  &            \\

     42807 &         38 &       0.16 &         41 &       0.28 &                   -     &            \\

     45067 &         48 &       0.21 &        134 &       0.64 &               0.010  &            \\

     48682 &        166 &       0.77 &        192 &       0.94 &                   -     &            \\

     50692 &        105 &       0.55 &        175 &       0.84 &                   -     &            \\

     51000 &        190 &       0.83 &        119 &       0.59 &               0.036  &            \\

     55575 &        204 &       0.93 &        223 &       1.25 &                   -     &            \\

     57006 &        198 &       0.86 &        214 &       1.16 &                   -     &            \\

     58855 &        173 &       0.79 &        169 &       0.82 &               0.010  &            \\

     59984 &        106 &       0.56 &        147 &       0.70 &               0.036  &            \\

     60111 &        157 &       0.72 &        186 &       0.90 &                   -     &            \\

     67228 &         18 &       0.10 &         18 &       0.15 &               0.002  &            \\

     71030 &         62 &       0.28 &         22 &       0.16 &                   -     &            \\

     73262 &        194 &       0.84 &        110 &       0.57 &                   -     &            \\

     74198 &         85 &       0.46 &         63 &       0.42 &               0.037  &            \\

     78366 &        167 &       0.77 &         99 &       0.54 &                   -     &            \\

     79373 &          9 &       0.06 &          3 &       0.04 &                   -     &            \\

     79439 &        184 &       0.81 &        204 &       1.06 &               0.036  &            \\

     79452 &        176 &       0.80 &        209 &       1.09 &                   -     &            \\

     83287 &        140 &       0.68 &        160 &       0.78 &               0.000  &            \\

     83362 &          7 &       0.05 &          7 &       0.09 &                   -     &            \\

     85795 &        219 &       1.03 &        224 &       1.26 &               0.036  &            \\

     86728 &        174 &       0.79 &        197 &       0.98 &                   -     &            \\

     87696 &          2 &       0.03 &          8 &       0.10 &                   -     &            \\

     87737 &         39 &       0.17 &         11 &       0.11 &                   -     &            \\

     87883 &         45 &       0.19 &         57 &       0.37 &               0.188  &            \\

     88737 &         52 &       0.23 &         25 &       0.18 &                   -     &            \\

     90277 &         72 &       0.34 &         72 &       0.46 &                   -     &            \\

     90508 &        142 &       0.69 &        149 &       0.72 &               0.001  & \citet{1994AJ....107..306H} - M3V companion \\

     92825 &        129 &       0.65 &        144 &       0.70 &                   -     &            \\

     95128 &         74 &       0.35 &        188 &       0.91 &                   -     &            \\

     95241 &        162 &       0.74 &        177 &       0.85 &               0.001  &            \\

     95934 &        107 &       0.57 &         84 &       0.51 &               0.036  &            \\

     98058 &        202 &       0.89 &        201 &       1.02 &               0.188  &            \\

     98664 &        197 &       0.85 &         97 &       0.53 &               0.188  &            \\

     99285 &        225 &       1.07 &        238 &       1.37 &                   -     &            \\

     99984 &         13 &       0.08 &          5 &       0.07 &                   -     &            \\

    100563 &        228 &       1.08 &        243 &       1.43 &                   -     &            \\

    100655 &         25 &       0.11 &         33 &       0.21 &                   -     &            \\

    104556 &        207 &       0.95 &        227 &       1.29 &                   -     &            \\

    105475 &         86 &       0.46 &         67 &       0.44 &               0.188  &            \\

    107213 &        124 &       0.63 &        167 &       0.81 &                   -     &            \\

    107904 &        213 &       0.99 &        239 &       1.39 &                   -     &            \\

    108471 &         27 &       0.12 &         10 &       0.11 &                   -     &            \\

    108722 &        115 &       0.60 &        123 &       0.60 &                   -     &            \\

    108806 &        144 &       0.70 &        226 &       1.28 &               0.000  &            \\

    109217 &         82 &       0.42 &         81 &       0.49 &                   -     &            \\

    110296 &         41 &       0.18 &         45 &       0.31 &                   -     &            \\

    110315 &        206 &       0.94 &        258 &       1.71 &               0.037  &            \\

    110392 &         37 &       0.16 &         32 &       0.21 &                   -     &            \\

    110411 &          8 &       0.05 &         36 &       0.25 &                   -     &            \\

    111395 &         61 &       0.28 &         43 &       0.30 &                   -     &            \\

    111604 &        121 &       0.62 &        127 &       0.61 &                   -     &            \\

    113095 &         89 &       0.48 &         69 &       0.44 &                   -     &            \\

    113337 &        177 &       0.80 &        208 &       1.09 &               0.000  &            \\

    113771 &        155 &       0.72 &        194 &       0.95 &                   -     &            \\

    114762 &        170 &       0.78 &        206 &       1.07 &               0.007  &            \\

    116831 &        153 &       0.71 &        148 &       0.72 &               0.037  &            \\

    119288 &        227 &       1.08 &        196 &       0.98 &               0.002  &            \\

    120066 &         50 &       0.22 &         28 &       0.19 &                   -     &            \\

    121560 &        103 &       0.54 &        146 &       0.70 &                   -     &            \\

    122408 &         53 &       0.24 &         39 &       0.26 &                   -     &            \\

    122563 &         17 &       0.09 &         13 &       0.12 &                   -     &            \\

    125162 &        119 &       0.61 &        128 &       0.62 &                   -     &            \\

    128332 &         59 &       0.27 &        153 &       0.74 &               0.036  &            \\

    130109 &         97 &       0.53 &         70 &       0.45 &                   -     &            \\

    130948 &          3 &       0.03 &          2 &       0.04 &                   -     &            \\

    132052 &         40 &       0.17 &         59 &       0.39 &               0.001  &            \\

    133002 &         95 &       0.52 &        184 &       0.87 &               0.036  &            \\

    134044 &        231 &       1.10 &        241 &       1.41 &               0.007  &            \\

    134083 &         77 &       0.39 &         76 &       0.47 &                   -     & \citet{nor04} - Yes?   \\

    134323 &         34 &       0.15 &         30 &       0.20 &                   -     &            \\

    135502 &        149 &       0.70 &        117 &       0.58 &               0.002  &            \\

    137510 &         70 &       0.34 &         51 &       0.33 &                   -     &            \\

    139074 &         29 &       0.13 &         20 &       0.15 &                   -     &            \\

    141003 &        130 &       0.65 &        161 &       0.78 &                   -     &            \\

    142908 &        126 &       0.64 &        104 &       0.55 &               0.000  &            \\

    143687 &        148 &       0.70 &        138 &       0.65 &                   -     &            \\

    144579 &        218 &       1.02 &        143 &       0.70 &                   -     &            \\

    145457 &        131 &       0.66 &         65 &       0.43 &                   -     &            \\

    146233 &         20 &       0.11 &         47 &       0.32 &                   -     &            \\

    146603 &        164 &       0.74 &        113 &       0.58 &                   -     &            \\

    147449 &        208 &       0.96 &        150 &       0.73 &                   -     &            \\

    147547 &        189 &       0.83 &        131 &       0.62 &                   -     &            \\

    149661 &        159 &       0.73 &        198 &       0.98 &                   -     &            \\

    152614 &        220 &       1.04 &        215 &       1.16 &                   -     &            \\

    152792 &        238 &       1.16 &        247 &       1.51 &               0.001  &            \\

    152863 &        168 &       0.77 &        111 &       0.57 &               0.000  &            \\

    153226 &         91 &       0.49 &         73 &       0.46 &                   -     &            \\

    153287 &        191 &       0.83 &        260 &       1.76 &                   -     &            \\

    154417 &        147 &       0.70 &        108 &       0.55 &               0.040  &            \\

    154633 &        236 &       1.16 &        244 &       1.43 &                   -     &            \\

    157214 &        114 &       0.59 &        242 &       1.43 &                   -     &            \\

    158633 &         56 &       0.26 &         53 &       0.36 &                   -     &            \\

    159222 &         57 &       0.27 &         52 &       0.34 &                   -     &            \\

    159332 &         79 &       0.42 &         62 &       0.41 &                   -     &            \\

    160507 &        150 &       0.71 &         92 &       0.52 &               0.000  &            \\

    161149 &         42 &       0.18 &         61 &       0.41 &               0.197  &            \\

    163641 &        175 &       0.79 &        257 &       1.70 &               0.000  &            \\

    164353 &         26 &       0.12 &         24 &       0.18 &               0.000  &            \\

    164595 &        178 &       0.80 &        200 &       1.01 &                   -     &            \\

    166435 &        229 &       1.09 &        171 &       0.82 &               0.040  &            \\

    167768 &         51 &       0.23 &         37 &       0.25 &                   -     &            \\

    168009 &         36 &       0.16 &         42 &       0.29 &               0.000  &            \\

    168151 &         32 &       0.13 &          9 &       0.10 &                   -     &            \\

    168914 &          4 &       0.04 &          4 &       0.05 &                   -     &            \\

    169702 &        127 &       0.64 &        124 &       0.61 &               0.000  &            \\

    173417 &         98 &       0.54 &        126 &       0.61 &                   -     &            \\

    173920 &        109 &       0.57 &        115 &       0.58 &                   -     &            \\

    174160 &        156 &       0.72 &         95 &       0.53 &                   -     &            \\

    174368 &        136 &       0.67 &        125 &       0.61 &               0.197  &            \\

    175545 &         90 &       0.48 &         93 &       0.53 &               0.036  &            \\

    175679 &        112 &       0.59 &         88 &       0.52 &                   -     &            \\

    176303 &         28 &       0.13 &         12 &       0.12 &                   -     &            \\

    176437 &        108 &       0.57 &         60 &       0.40 &                   -     &            \\

    176707 &        101 &       0.54 &         85 &       0.51 &                   -     &            \\

    180242 &        120 &       0.61 &        145 &       0.70 &               0.000  &            \\

    182564 &        232 &       1.10 &        166 &       0.81 &               0.188  &            \\

    182900 &        188 &       0.82 &        193 &       0.95 &                   -     &            \\

    184499 &        233 &       1.12 &        248 &       1.52 &               0.007  &            \\

    184930 &        201 &       0.87 &        152 &       0.74 &                   -     &            \\

    184960 &         21 &       0.11 &         17 &       0.14 &                   -     &            \\

    185395 &          5 &       0.05 &         15 &       0.14 &                   -     &            \\

    186760 &        125 &       0.64 &         78 &       0.48 &               0.188  &            \\

    187638 &        221 &       1.05 &        155 &       0.75 &               0.188  &            \\

    192425 &        151 &       0.71 &        253 &       1.65 &                   -     &            \\

    192640 &        133 &       0.66 &        180 &       0.86 &                   -     &            \\

    193556 &         64 &       0.29 &         35 &       0.22 &                   -     &            \\

    193664 &        169 &       0.77 &        162 &       0.79 &               0.036  &            \\

    194012 &         73 &       0.35 &         50 &       0.33 &                   -     &            \\

    194688 &        152 &       0.71 &         96 &       0.53 &               0.001  &            \\

    194953 &        118 &       0.61 &        157 &       0.75 &               0.010  &            \\

    195019 &         76 &       0.38 &         55 &       0.36 &               0.000  &            \\

    195194 &        163 &       0.74 &        165 &       0.81 &                   -     &            \\

    196134 &         83 &       0.42 &         56 &       0.37 &               0.001  &            \\

    196360 &        160 &       0.74 &        185 &       0.88 &                   -     &            \\

    196850 &        200 &       0.86 &        151 &       0.73 &               0.197  &            \\

    198390 &        145 &       0.70 &        120 &       0.59 &                   -     &            \\

    199763 &        102 &       0.54 &        140 &       0.68 &                   -     &            \\

    199960 &         68 &       0.32 &        183 &       0.87 &               0.007  &            \\

    200031 &        239 &       1.17 &        261 &       1.77 &                   -     &            \\

    200577 &         19 &       0.10 &         77 &       0.48 &                   -     &            \\

    202314 &        215 &       1.00 &        172 &       0.82 &               0.002  &            \\

    204153 &         92 &       0.50 &        103 &       0.55 &                   -     &            \\

    204642 &        240 &       1.19 &        245 &       1.45 &               0.197  &            \\

    206043 &        100 &       0.54 &        136 &       0.64 &                   -     &            \\

    206646 &         47 &       0.21 &         86 &       0.51 &                   -     &            \\

    206860 &        137 &       0.67 &        156 &       0.75 &                   -     &            \\

    207088 &        230 &       1.09 &        251 &       1.57 &                   -     &            \\

    208667 &         31 &       0.13 &         89 &       0.52 &               0.002  &            \\

    210074 &        143 &       0.69 &        176 &       0.84 &                   -     &            \\

    210129 &         84 &       0.44 &        178 &       0.85 &               0.000  &            \\

    210264 &         33 &       0.14 &         80 &       0.49 &               0.002  &            \\

    210373 &         54 &       0.24 &        102 &       0.55 &               0.010  &            \\

    210460 &          6 &       0.05 &         14 &       0.12 &               0.001  &            \\

    211096 &         22 &       0.11 &         29 &       0.19 &                   -     &            \\

    211432 &         14 &       0.08 &          6 &       0.07 &                   -     &            \\

    212593 &        187 &       0.82 &        202 &       1.02 &                   -     &            \\

    213558 &        216 &       1.01 &        231 &       1.31 &                   -     &            \\

    214023 &         46 &       0.20 &        137 &       0.65 &               0.040  &            \\

    214734 &        165 &       0.75 &        170 &       0.82 &               0.036  &            \\

    215510 &         99 &       0.54 &        109 &       0.56 &                   -     &            \\

    215549 &        139 &       0.68 &        164 &       0.80 &                   -     &            \\

    216735 &        110 &       0.58 &        133 &       0.64 &                   -     &            \\

    217014 &          1 &       0.00 &          1 &       0.00 &       N/A &            \\

    217813 &        203 &       0.93 &        174 &       0.83 &               0.007  &            \\

    218235 &         43 &       0.18 &         19 &       0.15 &                   -     &            \\

    218687 &        161 &       0.74 &        114 &       0.58 &               0.000  &            \\

    219623 &         71 &       0.34 &         90 &       0.52 &                   -     &            \\

    221293 &        182 &       0.81 &         94 &       0.53 &               0.040  &            \\

    221354 &        138 &       0.67 &        121 &       0.60 &               0.036  &            \\

    222173 &         88 &       0.47 &        122 &       0.60 &                   -     &            \\

\multicolumn{7}{l}{\bf Probably suitable as calibrators ($MD$ and $PD<3.0$):} \\

       166 &        316 &       2.69 &        270 &       1.92 &                   -     &            \\

      1406 &        269 &       1.57 &        250 &       1.55 &               0.040  &            \\

      7034 &        245 &       1.25 &        237 &       1.36 &                   -     &            \\

      8335 &        257 &       1.41 &        199 &       1.00 &               0.037  &            \\

      8673 &        272 &       1.62 &        283 &       2.29 &                   -     &            \\

     10112 &        254 &       1.40 &        276 &       2.07 &               0.007  &            \\

     13403 &        242 &       1.21 &        254 &       1.66 &               0.007  &            \\

     13555 &        251 &       1.36 &        256 &       1.70 &                   -     &            \\

     18411 &        261 &       1.46 &        263 &       1.80 &                   -     &            \\

     19994 &        308 &       2.37 &        300 &       2.81 &               0.036  & \citet{1994AJ....107..306H} - M3V companion \\

     20418 &        280 &       1.79 &        282 &       2.22 &               0.036  &            \\

     25948 &        303 &       2.19 &        285 &       2.44 &               0.007  &            \\

     27459 &        223 &       1.06 &        278 &       2.09 &                   -     &            \\

     29645 &        255 &       1.41 &        274 &       2.01 &                   -     &            \\

     30823 &        298 &       2.13 &        240 &       1.39 &                   -     &            \\

     33256 &        266 &       1.49 &        234 &       1.34 &               0.036  &            \\

     41074 &        273 &       1.62 &        255 &       1.69 &                   -     &            \\

     41330 &        309 &       2.43 &        306 &       2.94 &                   -     &            \\

     43587 &        271 &       1.58 &        290 &       2.60 &                   -     &            \\

     48805 &        283 &       1.84 &        304 &       2.89 &                   -     &            \\

     50019 &        247 &       1.31 &        271 &       1.93 &               0.010  &            \\

     52711 &        323 &       2.99 &        280 &       2.10 &                   -     &            \\

     56537 &        260 &       1.45 &        262 &       1.80 &                   -     &            \\

     67006 &        322 &       2.98 &        286 &       2.46 &               0.000  &            \\

     78715 &        294 &       2.09 &        289 &       2.58 &                   -     &            \\

     82106 &        286 &       1.89 &        252 &       1.60 &               0.001  &            \\

     84737 &        244 &       1.24 &        211 &       1.10 &                   -     &            \\

     89389 &        243 &       1.23 &        287 &       2.48 &               0.188  &            \\

     89744 &        284 &       1.85 &        294 &       2.73 &                   -     &            \\

     93702 &        282 &       1.84 &        292 &       2.60 &               0.188  &            \\

     96738 &        248 &       1.33 &        222 &       1.24 &               0.010  &            \\

    102124 &        262 &       1.47 &        268 &       1.91 &               0.040  &            \\

    108765 &        292 &       2.08 &        295 &       2.76 &               0.000  &            \\

    115383 &        205 &       0.94 &        299 &       2.81 &                   -     &            \\

    121107 &        304 &       2.24 &        291 &       2.60 &                   -     &            \\

    122676 &        299 &       2.14 &        301 &       2.86 &               0.036  &            \\

    125161 &        301 &       2.15 &        293 &       2.70 &                   -     &            \\

    125451 &        256 &       1.41 &        187 &       0.91 &               0.188  &            \\

    132254 &        270 &       1.57 &        279 &       2.09 &                   -     & \citet{nor04} - Yes?   \\

    136643 &        234 &       1.14 &        266 &       1.82 &                   -     &            \\

    140117 &        265 &       1.49 &        233 &       1.33 &               0.036  &            \\

    148048 &        288 &       1.99 &        296 &       2.78 &                   -     &            \\

    150177 &        258 &       1.42 &        182 &       0.86 &                   -     &            \\

    151044 &        277 &       1.70 &        179 &       0.86 &               0.000  &            \\

    151627 &        275 &       1.64 &        281 &       2.20 &               0.000  &            \\

    152598 &        285 &       1.86 &        298 &       2.79 &                   -     &            \\

    159410 &        293 &       2.09 &        288 &       2.48 &               0.001  &            \\

    161868 &        310 &       2.45 &        265 &       1.81 &                   -     &            \\

    166620 &        267 &       1.53 &        275 &       2.03 &                   -     &            \\

    176896 &        305 &       2.29 &        303 &       2.87 &                   -     &            \\

    177196 &        274 &       1.63 &        212 &       1.14 &                   -     &            \\

    177756 &        250 &       1.35 &        191 &       0.94 &               0.036  &            \\

    178449 &        241 &       1.20 &        267 &       1.83 &       N/A & PTI (Uupublished) \\

    182807 &        279 &       1.76 &        219 &       1.21 &                   -     &            \\

    184385 &        263 &       1.47 &        272 &       1.97 &               0.000  &            \\

    184606 &        297 &       2.13 &        236 &       1.35 &               0.001  &            \\

    185018 &        246 &       1.30 &        307 &       2.95 &               0.040  &            \\

    187013 &        259 &       1.42 &        207 &       1.08 &               0.010  &            \\

    194279 &        306 &       2.31 &        225 &       1.28 &               0.000  &            \\

    200723 &        291 &       2.08 &        305 &       2.91 &                   -     &            \\

    201078 &        276 &       1.66 &        277 &       2.09 &               0.002  &            \\

    202240 &        287 &       1.97 &        228 &       1.30 &               0.007  &            \\

    209166 &        252 &       1.38 &        221 &       1.23 &               0.036  &            \\

    211976 &        264 &       1.48 &        232 &       1.32 &                   -     &            \\

    214923 &        249 &       1.33 &        264 &       1.80 &                   -     &            \\

    218261 &        302 &       2.18 &        302 &       2.87 &                   -     &            \\

    219446 &        281 &       1.81 &        273 &       2.00 &                   -     &            \\

\multicolumn{7}{l}{\bf Unsuitable as calibrators ($MD$ or $PD>3.0$):} \\

       905 &        334 &       3.50 &        339 &       4.19 &               0.001  &            \\

      1279 &        398 &      18.91 &        388 &      12.86 &                   -     &            \\

      2190 &        315 &       2.64 &        314 &       3.25 &               0.000  &            \\

      2507 &        347 &       4.49 &        357 &       5.48 &               0.000  &            \\

      2758 &        391 &      14.08 &        414 &      21.73 &               0.188  &            \\

      3268 &        406 &      25.33 &        409 &      19.17 &               0.010  &            \\

      4676 &        413 &      32.89 &        421 &      30.58 &       N/A & \citet{bod99b} \\

      4881 &        379 &       9.89 &        379 &      10.22 &               0.007  &            \\

      6118 &        405 &      24.30 &        392 &      13.97 &       N/A & \citet{kon04} \\

      6903 &        416 &      33.02 &        430 &      81.44 &               0.000  &            \\

      8357 &        390 &      13.96 &        370 &       8.30 &                   -     & \citet{nor04} \\

      8799 &        385 &      12.23 &        375 &       8.65 &                   -     & \citet{tok02} \\

      9329 &        289 &       2.02 &        322 &       3.49 &                   -     &            \\

      9939 &        378 &       9.76 &        354 &       5.38 &       N/A &            \\

     13480 &        359 &       5.57 &        348 &       5.09 &       N/A & \citet{kor98} \\

     16234 &        394 &      15.14 &        403 &      17.97 &                   -     & \citet{1997AJ....114..808M} \\

     16399 &        351 &       4.55 &        320 &       3.39 &               0.040  &            \\

     17228 &        353 &       4.68 &        351 &       5.25 &               0.000  &            \\

     20675 &        344 &       4.29 &        355 &       5.47 &                   -     &            \\

     20677 &        361 &       6.49 &        358 &       5.61 &                   -     &            \\

     21686 &        337 &       3.81 &        361 &       6.22 &                   -     &            \\

     23850 &        380 &      10.14 &        362 &       6.28 &       N/A & \citet{pan04} \\

     24357 &        426 &      44.39 &        422 &      31.56 &                   -     &            \\

     25867 &        319 &       2.89 &        317 &       3.26 &                   -     &            \\

     27084 &        318 &       2.80 &        315 &       3.25 &               0.000  &            \\

     27483 &        383 &      10.46 &        378 &      10.18 &       N/A & \citet{kon04} \\

     27524 &        397 &      17.95 &        410 &      19.56 &               0.007  &            \\

     27901 &        399 &      19.22 &        381 &      10.77 &                   -     &            \\

     28024 &        348 &       4.51 &        319 &       3.31 &                   -     &            \\

     28677 &        335 &       3.61 &        297 &       2.78 &               0.000  &            \\

     28704 &        339 &       4.00 &        343 &       4.54 &               0.000  &            \\

     28978 &        362 &       6.78 &        367 &       7.79 &               0.040  &            \\

     31662 &        278 &       1.75 &        313 &       3.24 &               0.036  &            \\

     32715 &        320 &       2.90 &        316 &       3.26 &               0.036  &            \\

     33167 &        368 &       7.37 &        373 &       8.37 &                   -     &            \\

     37594 &        396 &      16.14 &        402 &      17.72 &               0.036  &            \\

     38558 &        268 &       1.57 &        312 &       3.16 &               0.010  &            \\

     43042 &        325 &       3.00 &        324 &       3.56 &                   -     &            \\

     43043 &        341 &       4.03 &        345 &       4.78 &               0.000  &            \\

     45542 &        382 &      10.43 &        395 &      16.12 &               0.007  & \citet{1997AJ....114..808M} \\

     51530 &        428 &      50.62 &        425 &      50.61 &               0.010  &            \\

     58551 &        386 &      12.59 &        376 &       8.70 &               0.000  &            \\

     58715 &        346 &       4.48 &        337 &       4.15 &               0.000  &            \\

     58946 &        313 &       2.61 &        318 &       3.29 &               0.000  &            \\

     60803 &        423 &      40.40 &        411 &      21.14 &       N/A &            \\

     64493 &        336 &       3.63 &        346 &       5.07 &                   -     &            \\

     71148 &        358 &       5.48 &        308 &       3.09 &                   -     &            \\

     75137 &        422 &      39.65 &        412 &      21.36 &               0.002  &            \\

     75332 &        354 &       4.74 &        353 &       5.31 &                   -     &            \\

     75732 &        349 &       4.52 &        344 &       4.67 &                   -     &            \\

     79969 &        395 &      15.22 &        417 &      22.94 &               0.197  &            \\

     82621 &        419 &      36.17 &        405 &      18.29 &                   -     &            \\

     83808 &        407 &      25.48 &        400 &      17.06 &       N/A & \citet{hum01} \\

     89125 &        317 &       2.72 &        325 &       3.57 &                   -     &            \\

     91752 &        290 &       2.02 &        311 &       3.16 &                   -     &            \\

     97334 &        360 &       6.31 &        331 &       3.76 &               0.040  &            \\

     97633 &        253 &       1.40 &        332 &       3.88 &                   -     &            \\

     98824 &        321 &       2.98 &        342 &       4.32 &               0.040  &            \\

    103095 &        296 &       2.13 &        310 &       3.11 &                   -     &            \\

    110897 &        327 &       3.09 &        338 &       4.18 &                   -     &            \\

    118232 &        330 &       3.37 &        284 &       2.34 &                   -     &            \\

    119550 &        388 &      12.73 &        386 &      11.55 &               0.000  &            \\

    120048 &        340 &       4.02 &        363 &       6.38 &               0.197  &            \\

    120509 &        345 &       4.41 &        356 &       5.48 &               0.040  &            \\

    120510 &        409 &      26.89 &        419 &      28.05 &               0.007  &            \\

    123999 &        417 &      34.62 &        420 &      29.47 &       N/A & \citet{bod00,bod05} \\

    127334 &        311 &       2.53 &        327 &       3.68 &                   -     &            \\

    128167 &        363 &       6.78 &        398 &      16.49 &                   -     &            \\

    132772 &        373 &       8.01 &        380 &      10.74 &               0.040  &            \\

    133485 &        365 &       6.94 &        371 &       8.32 &                   -     &            \\

    136118 &        331 &       3.41 &        269 &       1.92 &               0.000  &            \\

    139761 &        343 &       4.22 &        336 &       4.09 &                   -     &            \\

    140775 &        410 &      27.84 &        426 &      52.44 &               0.001  &            \\

    141187 &        329 &       3.26 &        328 &       3.72 &               0.001  &            \\

    143894 &        300 &       2.14 &        326 &       3.60 &                   -     &            \\

    144622 &        371 &       8.00 &        384 &      11.10 &                   -     &            \\

    144874 &        384 &      10.86 &        366 &       7.47 &               0.001  &            \\

    147025 &        420 &      36.99 &        424 &      39.69 &                   -     &            \\

    149630 &        338 &       3.97 &        347 &       5.07 &                   -     &  \citet{bai89} \\

    152308 &        401 &      21.37 &        404 &      18.28 &               0.000  &            \\

    154345 &        364 &       6.83 &        359 &       5.89 &                   -     &            \\

    157935 &        375 &       9.18 &        365 &       7.23 &               0.197  &            \\

    158063 &        374 &       8.16 &        364 &       7.12 &               0.037  &            \\

    164259 &        425 &      42.11 &        429 &      79.71 &                   -     &            \\

    166014 &        295 &       2.09 &        329 &       3.75 &                   -     &            \\

    166205 &        367 &       7.14 &        368 &       7.91 &               0.036  &            \\

    171834 &        387 &      12.71 &        394 &      15.43 &                   -     &            \\

    178187 &        370 &       7.70 &        393 &      14.97 &               0.000  &            \\

    178798 &        312 &       2.55 &        309 &       3.10 &               0.000  &            \\

    181440 &        333 &       3.42 &        334 &       4.01 &               0.000  &            \\

    181655 &        418 &      35.34 &        408 &      19.14 &                   -     &            \\

    182488 &        369 &       7.55 &        377 &       9.14 &                   -     &            \\

    184663 &        392 &      15.00 &        399 &      16.97 &                   -     &            \\

    186547 &        332 &       3.42 &        340 &       4.21 &               0.000  &            \\

    186568 &        350 &       4.53 &        323 &       3.53 &                   -     &            \\

    187691 &        307 &       2.34 &        335 &       4.05 &                   -     &            \\

    187923 &        393 &      15.07 &        396 &      16.13 &                   -     &            \\

    192985 &        357 &       5.27 &        372 &       8.32 &                   -     &            \\

    195050 &        414 &      32.94 &        423 &      37.19 &               0.007  &            \\

    195564 &        355 &       4.81 &        350 &       5.22 &               0.002  &            \\

    195987 &        412 &      31.05 &        397 &      16.19 &       N/A & \citet{tor02} \\

    197076 &        381 &      10.28 &        383 &      11.05 &                   -     &            \\

    198478 &        328 &       3.23 &        341 &       4.24 &               0.007  &            \\

    204403 &        366 &       6.98 &        349 &       5.14 &               0.040  &            \\

    206660 &        400 &      19.58 &        382 &      11.05 &               0.007  &            \\

    210027 &        402 &      21.46 &        387 &      12.39 &       N/A & \citet{bod99a} \\

    210855 &        408 &      25.63 &        415 &      21.88 &                   -     &            \\

    211006 &        356 &       5.20 &        330 &       3.76 &       N/A &            \\

    213619 &        324 &       2.99 &        352 &       5.29 &               0.040  &            \\

    214680 &        352 &       4.57 &        360 &       6.06 &               0.040  &            \\

    216538 &        427 &      45.47 &        418 &      23.78 &               0.197  &            \\

    216831 &        372 &       8.00 &        369 &       7.95 &               0.037  &            \\

    218396 &        314 &       2.63 &        333 &       3.95 &               0.000  &            \\

    218470 &        389 &      13.13 &        390 &      13.28 &                   -     &            \\

    219080 &        342 &       4.10 &        374 &       8.62 &                   -     &            \\

    222439 &        429 &      58.27 &        427 &      59.45 &               0.000  &            \\

    222603 &        376 &       9.26 &        406 &      18.55 &               0.010  &            \\

    223346 &        326 &       3.04 &        321 &       3.41 &               0.010  &            \\

    223421 &        411 &      29.36 &        407 &      18.63 &               0.002  &            \\

    224995 &        430 &      86.67 &        428 &      70.04 &               0.040  &            \\

    234677 &        424 &      41.32 &        416 &      21.90 &       N/A & \citet{bod01} \\

\enddata
\tablenotetext{a}{Probability of a binary system non-detection due to lack of total nights on the sky, as discussed in  \S \ref{sec_UndetectedBinaries}.}
\end{deluxetable}
